Quantum and Quantum-Inspired Stereographic K Nearest-Neighbour Clustering

Nearest-neighbour clustering is a simple yet powerful machine learning algorithm that finds natural application in the decoding of signals in classical optical-fibre communication systems. Quantum k-means clustering promises a speed-up over the classical k-means algorithm; however, it has been shown to not currently provide this speed-up for decoding optical-fibre signals due to the embedding of classical data, which introduces inaccuracies and slowdowns. Although still not achieving an exponential speed-up for NISQ implementations, this work proposes the generalised inverse stereographic projection as an improved embedding into the Bloch sphere for quantum distance estimation in k-nearest-neighbour clustering, which allows us to get closer to the classical performance. We also use the generalised inverse stereographic projection to develop an analogous classical clustering algorithm and benchmark its accuracy, runtime and convergence for decoding real-world experimental optical-fibre communication data. This proposed 'quantum-inspired' algorithm provides an improvement in both the accuracy and convergence rate with respect to the k-means algorithm. Hence, this work presents two main contributions. Firstly, we propose the general inverse stereographic projection into the Bloch sphere as a better embedding for quantum machine learning algorithms; here, we use the problem of clustering quadrature amplitude modulated optical-fibre signals as an example. Secondly, as a purely classical contribution inspired by the first contribution, we propose and benchmark the use of the general inverse stereographic projection and spherical centroid for clustering optical-fibre signals, showing that optimizing the radius yields a consistent improvement in accuracy and convergence rate.

==> figs/Mean_testing_accuracy_vs_radii_vs_number_of_points_2_7_Quantum_analogue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
x dir=reverse,
xmode=log,
xmin=640,
xmax=51200,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=21,
zmax=88,
ztick distance = 10,
zlabel style={font=\color{white!15!black}},
zlabel={Testing Accuracy (\%)},
view={31.4162}{26.8419},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
label style={font=\LARGE},  
tick label style={font=\LARGE}
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
30	6\\
3835.87486244301	0.01\\
6326.11345522738	0.1\\
6400	0.101085160295252\\
12800	0.121336261508573\\
25600	0.131177348009464\\
51200	0.135755160433272\\
40	8\\
2121.96353436185	0.01\\
2560	0.0702587220697765\\
2945.92274678112	0.1\\
3200	0.109201267361751\\
6400	0.15616943924204\\
12800	0.184686206605288\\
25600	0.20832990433083\\
51200	0.237941957899039\\
50	10\\
1271.06095643326	0.01\\
1280	0.0118835758835759\\
1902.07911936705	0.1\\
2560	0.143754880524754\\
3200	0.164464134399293\\
6400	0.211253718188829\\
12800	0.248036151702002\\
13608.3112650234	0.25\\
25600	0.279770073276197\\
51200	0.301333985193463\\
60	10\\
679.071316251965	0.01\\
1046.20131890009	0.1\\
1280	0.126775291828794\\
2560	0.202321177573013\\
3200	0.219727001436835\\
5275.98294647087	0.25\\
6400	0.278155376670717\\
12800	0.32247135549107\\
25600	0.344501695968515\\
51200	0.359535782464963\\
70	9\\
640	0.182345360824742\\
1280	0.217971789883268\\
2116.96890709365	0.25\\
2560	0.281836552952459\\
3200	0.314822247706422\\
6400	0.373082472660996\\
12800	0.39726119603913\\
25600	0.409233318660832\\
51200	0.417737579736462\\
80	9\\
640	0.56168582375479\\
733.375623017672	0.5\\
1280	0.443717902782754\\
2560	0.453092889436909\\
3200	0.458170871559633\\
6400	0.468009568651276\\
12800	0.47205103658719\\
25600	0.47396494135315\\
51200	0.475939377007962\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	0.01	60.66	60.66\\
640	0.1	65.101	65.101\\
640	0.25	74.025	74.025\\
640	0.5	79.678	79.678\\
640	1	82.288	82.288\\
640	1.25	82.851	82.851\\
640	1.5	83.122	83.122\\
640	1.75	82.956	82.956\\
640	2	83.079	83.079\\
640	2.5	83.048	83.048\\
640	3	83.071	83.071\\
640	4	83.14	83.14\\
640	5	83.134	83.134\\
640	10	83.212	83.212\\
640	100	83.369	83.369\\
1280	0.01	49.849	49.849\\
1280	0.1	57.064	57.064\\
1280	0.25	73.512	73.512\\
1280	0.5	81.885	81.885\\
1280	1	84.705	84.705\\
1280	1.25	85.117	85.117\\
1280	1.5	85.274	85.274\\
1280	1.75	85.383	85.383\\
1280	2	85.44	85.44\\
1280	2.5	85.509	85.509\\
1280	3	85.533	85.533\\
1280	4	85.529	85.529\\
1280	5	85.515	85.515\\
1280	10	85.52	85.52\\
1280	100	85.518	85.518\\
2560	0.01	34.876	34.876\\
2560	0.1	42.529	42.529\\
2560	0.25	68.141	68.141\\
2560	0.5	82.739	82.739\\
2560	1	85.489	85.489\\
2560	1.25	85.842	85.842\\
2560	1.5	86.034	86.034\\
2560	1.75	86.133	86.133\\
2560	2	86.179	86.179\\
2560	2.5	86.241	86.241\\
2560	3	86.271	86.271\\
2560	4	86.21	86.21\\
2560	5	86.226	86.226\\
2560	10	86.229	86.229\\
2560	100	86.222	86.222\\
3200	0.01	31.264	31.264\\
3200	0.1	38.335	38.335\\
3200	0.25	65.478	65.478\\
3200	0.5	82.918	82.918\\
3200	1	85.673	85.673\\
3200	1.25	86.051	86.051\\
3200	1.5	86.187	86.187\\
3200	1.75	86.294	86.294\\
3200	2	86.345	86.345\\
3200	2.5	86.37	86.37\\
3200	3	86.371	86.371\\
3200	4	86.389	86.389\\
3200	5	86.392	86.392\\
3200	10	86.396	86.396\\
3200	100	86.403	86.403\\
6400	0.01	24.903	24.903\\
6400	0.1	29.803	29.803\\
6400	0.25	57.034	57.034\\
6400	0.5	83.37	83.37\\
6400	1	86.063	86.063\\
6400	1.25	86.383	86.383\\
6400	1.5	86.562	86.562\\
6400	1.75	86.66	86.66\\
6400	2	86.692	86.692\\
6400	2.5	86.758	86.758\\
6400	3	86.755	86.755\\
6400	4	86.739	86.739\\
6400	5	86.736	86.736\\
6400	10	86.728	86.728\\
6400	100	86.708	86.708\\
12800	0.01	22.62	22.62\\
12800	0.1	26.632	26.632\\
12800	0.25	50.31	50.31\\
12800	0.5	83.737	83.737\\
12800	1	86.27	86.27\\
12800	1.25	86.615	86.615\\
12800	1.5	86.78	86.78\\
12800	1.75	86.847	86.847\\
12800	2	86.913	86.913\\
12800	2.5	86.92	86.92\\
12800	3	86.92	86.92\\
12800	4	86.912	86.912\\
12800	5	86.908	86.908\\
12800	10	86.882	86.882\\
12800	100	86.883	86.883\\
25600	0.01	21.537	21.537\\
25600	0.1	25.959	25.959\\
25600	0.25	45.401	45.401\\
25600	0.5	84.022	84.022\\
25600	1	86.38	86.38\\
25600	1.25	86.736	86.736\\
25600	1.5	86.899	86.899\\
25600	1.75	86.972	86.972\\
25600	2	87.012	87.012\\
25600	2.5	87.026	87.026\\
25600	3	87.015	87.015\\
25600	4	87.002	87.002\\
25600	5	86.978	86.978\\
25600	10	86.971	86.971\\
25600	100	86.956	86.956\\
51200	0.01	21.228	21.228\\
51200	0.1	26.501	26.501\\
51200	0.25	41.18	41.18\\
51200	0.5	84.134	84.134\\
51200	1	86.427	86.427\\
51200	1.25	86.81	86.81\\
51200	1.5	86.968	86.968\\
51200	1.75	87.044	87.044\\
51200	2	87.083	87.083\\
51200	2.5	87.074	87.074\\
51200	3	87.059	87.059\\
51200	4	87.033	87.033\\
51200	5	87.011	87.011\\
51200	10	86.986	86.986\\
51200	100	86.98	86.98\\
};

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/Mean_testing_accuracy_vs_radii_vs_number_of_points_2_7_Quantum_analogue_close_view.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
point meta min=86,
point meta max=87.2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
x dir=reverse,
xmode=log,
xmin=640,
xmax=51200,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymin=1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=86,
zmax=87.2,
zlabel style={font=\color{white!15!black}},
zlabel={Testing Accuracy (\%)},
view={54.9}{3.97470817120624},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
zmajorgrids, 
label style={font=\LARGE},  
tick label style={font=\LARGE}
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
30	6\\
3835.87486244301	0.01\\
6326.11345522738	0.1\\
6400	0.101085160295252\\
12800	0.121336261508573\\
25600	0.131177348009464\\
51200	0.135755160433272\\
40	8\\
2121.96353436185	0.01\\
2560	0.0702587220697765\\
2945.92274678112	0.1\\
3200	0.109201267361751\\
6400	0.15616943924204\\
12800	0.184686206605288\\
25600	0.20832990433083\\
51200	0.237941957899039\\
50	10\\
1271.06095643326	0.01\\
1280	0.0118835758835759\\
1902.07911936705	0.1\\
2560	0.143754880524754\\
3200	0.164464134399293\\
6400	0.211253718188829\\
12800	0.248036151702002\\
13608.3112650234	0.25\\
25600	0.279770073276197\\
51200	0.301333985193463\\
60	10\\
679.071316251965	0.01\\
1046.20131890009	0.1\\
1280	0.126775291828794\\
2560	0.202321177573013\\
3200	0.219727001436835\\
5275.98294647087	0.25\\
6400	0.278155376670717\\
12800	0.32247135549107\\
25600	0.344501695968515\\
51200	0.359535782464963\\
70	9\\
640	0.182345360824742\\
1280	0.217971789883268\\
2116.96890709365	0.25\\
2560	0.281836552952459\\
3200	0.314822247706422\\
6400	0.373082472660996\\
12800	0.39726119603913\\
25600	0.409233318660832\\
51200	0.417737579736462\\
80	9\\
640	0.56168582375479\\
733.375623017672	0.5\\
1280	0.443717902782754\\
2560	0.453092889436909\\
3200	0.458170871559633\\
6400	0.468009568651276\\
12800	0.47205103658719\\
25600	0.47396494135315\\
51200	0.475939377007962\\
};
% \end{axis}


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	0.01	60.66	60.66\\
640	0.1	65.101	65.101\\
640	0.25	74.025	74.025\\
640	0.5	79.678	79.678\\
640	1	82.288	82.288\\
640	1.25	82.851	82.851\\
640	1.5	83.122	83.122\\
640	1.75	82.956	82.956\\
640	2	83.079	83.079\\
640	2.5	83.048	83.048\\
640	3	83.071	83.071\\
640	4	83.14	83.14\\
640	5	83.134	83.134\\
640	10	83.212	83.212\\
640	100	83.369	83.369\\
1280	0.01	49.849	49.849\\
1280	0.1	57.064	57.064\\
1280	0.25	73.512	73.512\\
1280	0.5	81.885	81.885\\
1280	1	84.705	84.705\\
1280	1.25	85.117	85.117\\
1280	1.5	85.274	85.274\\
1280	1.75	85.383	85.383\\
1280	2	85.44	85.44\\
1280	2.5	85.509	85.509\\
1280	3	85.533	85.533\\
1280	4	85.529	85.529\\
1280	5	85.515	85.515\\
1280	10	85.52	85.52\\
1280	100	85.518	85.518\\
2560	0.01	34.876	34.876\\
2560	0.1	42.529	42.529\\
2560	0.25	68.141	68.141\\
2560	0.5	82.739	82.739\\
2560	1	85.489	85.489\\
2560	1.25	85.842	85.842\\
2560	1.5	86.034	86.034\\
2560	1.75	86.133	86.133\\
2560	2	86.179	86.179\\
2560	2.5	86.241	86.241\\
2560	3	86.271	86.271\\
2560	4	86.21	86.21\\
2560	5	86.226	86.226\\
2560	10	86.229	86.229\\
2560	100	86.222	86.222\\
3200	0.01	31.264	31.264\\
3200	0.1	38.335	38.335\\
3200	0.25	65.478	65.478\\
3200	0.5	82.918	82.918\\
3200	1	85.673	85.673\\
3200	1.25	86.051	86.051\\
3200	1.5	86.187	86.187\\
3200	1.75	86.294	86.294\\
3200	2	86.345	86.345\\
3200	2.5	86.37	86.37\\
3200	3	86.371	86.371\\
3200	4	86.389	86.389\\
3200	5	86.392	86.392\\
3200	10	86.396	86.396\\
3200	100	86.403	86.403\\
6400	0.01	24.903	24.903\\
6400	0.1	29.803	29.803\\
6400	0.25	57.034	57.034\\
6400	0.5	83.37	83.37\\
6400	1	86.063	86.063\\
6400	1.25	86.383	86.383\\
6400	1.5	86.562	86.562\\
6400	1.75	86.66	86.66\\
6400	2	86.692	86.692\\
6400	2.5	86.758	86.758\\
6400	3	86.755	86.755\\
6400	4	86.739	86.739\\
6400	5	86.736	86.736\\
6400	10	86.728	86.728\\
6400	100	86.708	86.708\\
12800	0.01	22.62	22.62\\
12800	0.1	26.632	26.632\\
12800	0.25	50.31	50.31\\
12800	0.5	83.737	83.737\\
12800	1	86.27	86.27\\
12800	1.25	86.615	86.615\\
12800	1.5	86.78	86.78\\
12800	1.75	86.847	86.847\\
12800	2	86.913	86.913\\
12800	2.5	86.92	86.92\\
12800	3	86.92	86.92\\
12800	4	86.912	86.912\\
12800	5	86.908	86.908\\
12800	10	86.882	86.882\\
12800	100	86.883	86.883\\
25600	0.01	21.537	21.537\\
25600	0.1	25.959	25.959\\
25600	0.25	45.401	45.401\\
25600	0.5	84.022	84.022\\
25600	1	86.38	86.38\\
25600	1.25	86.736	86.736\\
25600	1.5	86.899	86.899\\
25600	1.75	86.972	86.972\\
25600	2	87.012	87.012\\
25600	2.5	87.026	87.026\\
25600	3	87.015	87.015\\
25600	4	87.002	87.002\\
25600	5	86.978	86.978\\
25600	10	86.971	86.971\\
25600	100	86.956	86.956\\
51200	0.01	21.228	21.228\\
51200	0.1	26.501	26.501\\
51200	0.25	41.18	41.18\\
51200	0.5	84.134	84.134\\
51200	1	86.427	86.427\\
51200	1.25	86.81	86.81\\
51200	1.5	86.968	86.968\\
51200	1.75	87.044	87.044\\
51200	2	87.083	87.083\\
51200	2.5	87.074	87.074\\
51200	3	87.059	87.059\\
51200	4	87.033	87.033\\
51200	5	87.011	87.011\\
51200	10	86.986	86.986\\
51200	100	86.98	86.98\\
};


% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
\end{axis}
\end{tikzpicture}%

==> figs/Mean_training_accuracy_vs_radii_vs_number_of_points_2_7_Quantum_analogue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
% [font = \huge]

\begin{axis}[%
width=5.554in,
height=4.664in,
% at={(0.932in,0.629in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
x dir=reverse,
xmode=log,
xmin=640,
xmax=51200,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymode=log,
ymin=0.01,
ymax=100,
% ytick distance = 10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=21,
zmax=88,
ztick distance = 10, 
zlabel style={font=\color{white!15!black}},
zlabel={Training Accuracy (\%)},
view={31.4161666666667}{26.8418581252317},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
label style={font=\LARGE},  
tick label style={font=\LARGE}
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
30	6\\
4395.12195121951	0.01\\
6400	0.0906841165972636\\
7338.69064343917	0.1\\
12800	0.119036773923945\\
25600	0.129425252216448\\
51200	0.134327406910433\\
40	8\\
2315.20543860695	0.01\\
2560	0.0466421226355211\\
3200	0.099901545193491\\
3202.69871389416	0.1\\
6400	0.151771603364772\\
12800	0.181719598829921\\
25600	0.205854478752675\\
51200	0.234964776920496\\
50	9\\
1551.8921820025	0.01\\
2136.43260694108	0.1\\
2560	0.131423181228629\\
3200	0.155234936428966\\
6400	0.20639452314191\\
12800	0.244402423735896\\
15033.8088723862	0.25\\
25600	0.277561726783943\\
51200	0.29984996952506\\
60	10\\
979.794535519126	0.01\\
1280	0.0903076923076923\\
1341.74706649283	0.1\\
2560	0.190378493102229\\
3200	0.210514096185738\\
5695.3711790393	0.25\\
6400	0.269629788227966\\
12800	0.319021706178379\\
25600	0.342812026935324\\
51200	0.358455623798584\\
70	10\\
640	0.067764371894961\\
730.244947378225	0.1\\
1280	0.189053749597683\\
2560	0.249333804975828\\
2584.35016835017	0.25\\
3200	0.293578401464307\\
6400	0.366951494861414\\
12800	0.394811435154308\\
25600	0.408062327086705\\
51200	0.417061278072108\\
80	8\\
640	0.298283780517283\\
1280	0.381320324740066\\
2560	0.435094353751685\\
3200	0.44611043319097\\
6400	0.464273201494861\\
12800	0.470601164130237\\
25600	0.473312627238085\\
51200	0.475666932345633\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	0.01	67.287	67.287\\
640	0.1	71.514	71.514\\
640	0.25	79.201	79.201\\
640	0.5	83.338	83.338\\
640	1	85.088	85.088\\
640	1.25	85.389	85.389\\
640	1.5	85.554	85.554\\
640	1.75	85.613	85.613\\
640	2	85.64	85.64\\
640	2.5	85.673	85.673\\
640	3	85.722	85.722\\
640	4	85.71	85.71\\
640	5	85.695	85.695\\
640	10	85.7	85.7\\
640	100	85.713	85.713\\
1280	0.01	53.562	53.562\\
1280	0.1	60.777	60.777\\
1280	0.25	76.312	76.312\\
1280	0.5	83.333	83.333\\
1280	1	85.451	85.451\\
1280	1.25	85.753	85.753\\
1280	1.5	85.925	85.925\\
1280	1.75	86.014	86.014\\
1280	2	86.049	86.049\\
1280	2.5	86.077	86.077\\
1280	3	86.112	86.112\\
1280	4	86.106	86.106\\
1280	5	86.119	86.119\\
1280	10	86.1	86.1\\
1280	100	86.11	86.11\\
2560	0.01	36.793	36.793\\
2560	0.1	44.67	44.67\\
2560	0.25	70.113	70.113\\
2560	0.5	83.467	83.467\\
2560	1	85.804	85.804\\
2560	1.25	86.116	86.116\\
2560	1.5	86.279	86.279\\
2560	1.75	86.363	86.363\\
2560	2	86.405	86.405\\
2560	2.5	86.439	86.439\\
2560	3	86.458	86.458\\
2560	4	86.465	86.465\\
2560	5	86.463	86.463\\
2560	10	86.466	86.466\\
2560	100	86.441	86.441\\
3200	0.01	32.695	32.695\\
3200	0.1	40.008	40.008\\
3200	0.25	67.143	67.143\\
3200	0.5	83.533	83.533\\
3200	1	85.901	85.901\\
3200	1.25	86.224	86.224\\
3200	1.5	86.384	86.384\\
3200	1.75	86.464	86.464\\
3200	2	86.491	86.491\\
3200	2.5	86.54	86.54\\
3200	3	86.553	86.553\\
3200	4	86.566	86.566\\
3200	5	86.55	86.55\\
3200	10	86.537	86.537\\
3200	100	86.54	86.54\\
6400	0.01	25.479	25.479\\
6400	0.1	30.522	30.522\\
6400	0.25	57.983	57.983\\
6400	0.5	83.671	83.671\\
6400	1	86.145	86.145\\
6400	1.25	86.467	86.467\\
6400	1.5	86.633	86.633\\
6400	1.75	86.712	86.712\\
6400	2	86.756	86.756\\
6400	2.5	86.781	86.781\\
6400	3	86.799	86.799\\
6400	4	86.803	86.803\\
6400	5	86.788	86.788\\
6400	10	86.775	86.775\\
6400	100	86.764	86.764\\
12800	0.01	22.921	22.921\\
12800	0.1	26.963	26.963\\
12800	0.25	50.893	50.893\\
12800	0.5	83.879	83.879\\
12800	1	86.306	86.306\\
12800	1.25	86.628	86.628\\
12800	1.5	86.796	86.796\\
12800	1.75	86.882	86.882\\
12800	2	86.911	86.911\\
12800	2.5	86.937	86.937\\
12800	3	86.943	86.943\\
12800	4	86.932	86.932\\
12800	5	86.923	86.923\\
12800	10	86.904	86.904\\
12800	100	86.896	86.896\\
25600	0.01	21.75	21.75\\
25600	0.1	26.15	26.15\\
25600	0.25	45.776	45.776\\
25600	0.5	84.09	84.09\\
25600	1	86.395	86.395\\
25600	1.25	86.746	86.746\\
25600	1.5	86.906	86.906\\
25600	1.75	86.98	86.98\\
25600	2	87.012	87.012\\
25600	2.5	87.028	87.028\\
25600	3	87.018	87.018\\
25600	4	87.008	87.008\\
25600	5	86.992	86.992\\
25600	10	86.971	86.971\\
25600	100	86.963	86.963\\
51200	0.01	21.417	21.417\\
51200	0.1	26.589	26.589\\
51200	0.25	41.494	41.494\\
51200	0.5	84.152	84.152\\
51200	1	86.435	86.435\\
51200	1.25	86.813	86.813\\
51200	1.5	86.963	86.963\\
51200	1.75	87.044	87.044\\
51200	2	87.078	87.078\\
51200	2.5	87.08	87.08\\
51200	3	87.061	87.061\\
51200	4	87.034	87.034\\
51200	5	87.02	87.02\\
51200	10	86.998	86.998\\
51200	100	86.989	86.989\\
};

\end{axis}

% \begin{axis}[%
% width=7.167in,
% height=5.722in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/Mean_training_accuracy_vs_radii_vs_number_of_points_2_7_Quantum_analogue_close_view.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
point meta min=86,
point meta max=87,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
x dir=reverse,
xmode=log,
xmin=640,
xmax=51200,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymin=1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=86,
zmax=87.2,
zlabel style={font=\color{white!15!black}},
zlabel={Training Accuracy (\%)},
view={54.9}{3.9747},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
zmajorgrids, 
label style={font=\LARGE},  
tick label style={font=\LARGE}
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
30	6\\
4395.12195121951	0.01\\
6400	0.0906841165972636\\
7338.69064343917	0.1\\
12800	0.119036773923945\\
25600	0.129425252216448\\
51200	0.134327406910433\\
40	8\\
2315.20543860695	0.01\\
2560	0.0466421226355211\\
3200	0.099901545193491\\
3202.69871389416	0.1\\
6400	0.151771603364772\\
12800	0.181719598829921\\
25600	0.205854478752675\\
51200	0.234964776920496\\
50	9\\
1551.8921820025	0.01\\
2136.43260694108	0.1\\
2560	0.131423181228629\\
3200	0.155234936428966\\
6400	0.20639452314191\\
12800	0.244402423735896\\
15033.8088723862	0.25\\
25600	0.277561726783943\\
51200	0.29984996952506\\
60	10\\
979.794535519126	0.01\\
1280	0.0903076923076923\\
1341.74706649283	0.1\\
2560	0.190378493102229\\
3200	0.210514096185738\\
5695.3711790393	0.25\\
6400	0.269629788227966\\
12800	0.319021706178379\\
25600	0.342812026935324\\
51200	0.358455623798584\\
70	10\\
640	0.067764371894961\\
730.244947378225	0.1\\
1280	0.189053749597683\\
2560	0.249333804975828\\
2584.35016835017	0.25\\
3200	0.293578401464307\\
6400	0.366951494861414\\
12800	0.394811435154308\\
25600	0.408062327086705\\
51200	0.417061278072108\\
80	8\\
640	0.298283780517283\\
1280	0.381320324740066\\
2560	0.435094353751685\\
3200	0.44611043319097\\
6400	0.464273201494861\\
12800	0.470601164130237\\
25600	0.473312627238085\\
51200	0.475666932345633\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	0.01	67.287	67.287\\
640	0.1	71.514	71.514\\
640	0.25	79.201	79.201\\
640	0.5	83.338	83.338\\
640	1	85.088	85.088\\
640	1.25	85.389	85.389\\
640	1.5	85.554	85.554\\
640	1.75	85.613	85.613\\
640	2	85.64	85.64\\
640	2.5	85.673	85.673\\
640	3	85.722	85.722\\
640	4	85.71	85.71\\
640	5	85.695	85.695\\
640	10	85.7	85.7\\
640	100	85.713	85.713\\
1280	0.01	53.562	53.562\\
1280	0.1	60.777	60.777\\
1280	0.25	76.312	76.312\\
1280	0.5	83.333	83.333\\
1280	1	85.451	85.451\\
1280	1.25	85.753	85.753\\
1280	1.5	85.925	85.925\\
1280	1.75	86.014	86.014\\
1280	2	86.049	86.049\\
1280	2.5	86.077	86.077\\
1280	3	86.112	86.112\\
1280	4	86.106	86.106\\
1280	5	86.119	86.119\\
1280	10	86.1	86.1\\
1280	100	86.11	86.11\\
2560	0.01	36.793	36.793\\
2560	0.1	44.67	44.67\\
2560	0.25	70.113	70.113\\
2560	0.5	83.467	83.467\\
2560	1	85.804	85.804\\
2560	1.25	86.116	86.116\\
2560	1.5	86.279	86.279\\
2560	1.75	86.363	86.363\\
2560	2	86.405	86.405\\
2560	2.5	86.439	86.439\\
2560	3	86.458	86.458\\
2560	4	86.465	86.465\\
2560	5	86.463	86.463\\
2560	10	86.466	86.466\\
2560	100	86.441	86.441\\
3200	0.01	32.695	32.695\\
3200	0.1	40.008	40.008\\
3200	0.25	67.143	67.143\\
3200	0.5	83.533	83.533\\
3200	1	85.901	85.901\\
3200	1.25	86.224	86.224\\
3200	1.5	86.384	86.384\\
3200	1.75	86.464	86.464\\
3200	2	86.491	86.491\\
3200	2.5	86.54	86.54\\
3200	3	86.553	86.553\\
3200	4	86.566	86.566\\
3200	5	86.55	86.55\\
3200	10	86.537	86.537\\
3200	100	86.54	86.54\\
6400	0.01	25.479	25.479\\
6400	0.1	30.522	30.522\\
6400	0.25	57.983	57.983\\
6400	0.5	83.671	83.671\\
6400	1	86.145	86.145\\
6400	1.25	86.467	86.467\\
6400	1.5	86.633	86.633\\
6400	1.75	86.712	86.712\\
6400	2	86.756	86.756\\
6400	2.5	86.781	86.781\\
6400	3	86.799	86.799\\
6400	4	86.803	86.803\\
6400	5	86.788	86.788\\
6400	10	86.775	86.775\\
6400	100	86.764	86.764\\
12800	0.01	22.921	22.921\\
12800	0.1	26.963	26.963\\
12800	0.25	50.893	50.893\\
12800	0.5	83.879	83.879\\
12800	1	86.306	86.306\\
12800	1.25	86.628	86.628\\
12800	1.5	86.796	86.796\\
12800	1.75	86.882	86.882\\
12800	2	86.911	86.911\\
12800	2.5	86.937	86.937\\
12800	3	86.943	86.943\\
12800	4	86.932	86.932\\
12800	5	86.923	86.923\\
12800	10	86.904	86.904\\
12800	100	86.896	86.896\\
25600	0.01	21.75	21.75\\
25600	0.1	26.15	26.15\\
25600	0.25	45.776	45.776\\
25600	0.5	84.09	84.09\\
25600	1	86.395	86.395\\
25600	1.25	86.746	86.746\\
25600	1.5	86.906	86.906\\
25600	1.75	86.98	86.98\\
25600	2	87.012	87.012\\
25600	2.5	87.028	87.028\\
25600	3	87.018	87.018\\
25600	4	87.008	87.008\\
25600	5	86.992	86.992\\
25600	10	86.971	86.971\\
25600	100	86.963	86.963\\
51200	0.01	21.417	21.417\\
51200	0.1	26.589	26.589\\
51200	0.25	41.494	41.494\\
51200	0.5	84.152	84.152\\
51200	1	86.435	86.435\\
51200	1.25	86.813	86.813\\
51200	1.5	86.963	86.963\\
51200	1.75	87.044	87.044\\
51200	2	87.078	87.078\\
51200	2.5	87.08	87.08\\
51200	3	87.061	87.061\\
51200	4	87.034	87.034\\
51200	5	87.02	87.02\\
51200	10	86.998	86.998\\
51200	100	86.989	86.989\\
};


\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/accuracy_spherical_stopping_criteria_2_7_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
xmin=0,
xmax=50,
xtick distance = 10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=-2,
ymax=2,
ytick distance = 0.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10(radius)},
zmin=20,
zmax=90,
ztick distance = 10,
zlabel style={font=\color{white!15!black}},
zlabel={Accuracy (\%)},
view={68.9583333333334}{16.2451776649746},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill=mycolor1, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.2640625	83.2640625\\
1	-1	83.4765625	83.4765625\\
1	-0.301029995663981	85.040625	85.040625\\
1	0	85.9	85.9\\
1	0.176091259055681	86.346875	86.346875\\
1	0.301029995663981	86.5296875	86.5296875\\
1	0.352182518111362	86.2328125	86.2328125\\
1	0.397940008672038	86.2015625	86.2015625\\
1	0.439332693830263	86.1828125	86.1828125\\
1	0.477121254719662	86.340625	86.340625\\
1	0.544068044350276	86.2203125	86.2203125\\
1	0.602059991327962	86.35625	86.35625\\
1	0.653212513775344	86.0640625	86.0640625\\
1	0.698970004336019	86.2375	86.2375\\
1	1	86.3484375	86.3484375\\
1	2	86.121875	86.121875\\
2	-2	80.340625	80.340625\\
2	-1	81.3296875	81.3296875\\
2	-0.301029995663981	84.4171875	84.4171875\\
2	0	85.628125	85.628125\\
2	0.176091259055681	86.2703125	86.2703125\\
2	0.301029995663981	86.521875	86.521875\\
2	0.352182518111362	86.196875	86.196875\\
2	0.397940008672038	86.25625	86.25625\\
2	0.439332693830263	86.271875	86.271875\\
2	0.477121254719662	86.1796875	86.1796875\\
2	0.544068044350276	86.14375	86.14375\\
2	0.602059991327962	86.315625	86.315625\\
2	0.653212513775344	86.25625	86.25625\\
2	0.698970004336019	86.159375	86.159375\\
2	1	86.2796875	86.2796875\\
2	2	86.1421875	86.1421875\\
3	-2	77.40625	77.40625\\
3	-1	79.103125	79.103125\\
3	-0.301029995663981	83.8125	83.8125\\
3	0	85.2578125	85.2578125\\
3	0.176091259055681	85.99375	85.99375\\
3	0.301029995663981	86.3140625	86.3140625\\
3	0.352182518111362	85.959375	85.959375\\
3	0.397940008672038	85.9640625000001	85.9640625000001\\
3	0.439332693830263	86.0859375	86.0859375\\
3	0.477121254719662	85.9421875	85.9421875\\
3	0.544068044350276	85.915625	85.915625\\
3	0.602059991327962	86.065625	86.065625\\
3	0.653212513775344	85.9859375	85.9859375\\
3	0.698970004336019	85.8484375	85.8484375\\
3	1	86.0015625	86.0015625\\
3	2	85.93125	85.93125\\
4	-2	74.6109375	74.6109375\\
4	-1	77.265625	77.265625\\
4	-0.301029995663981	83.45625	83.45625\\
4	0	85.0953125	85.0953125\\
4	0.176091259055681	85.871875	85.871875\\
4	0.301029995663981	86.2234375	86.2234375\\
4	0.352182518111362	85.865625	85.865625\\
4	0.397940008672038	85.8375	85.8375\\
4	0.439332693830263	85.928125	85.928125\\
4	0.477121254719662	85.79375	85.79375\\
4	0.544068044350276	85.8078125	85.8078125\\
4	0.602059991327962	85.95	85.95\\
4	0.653212513775344	85.8859375	85.8859375\\
4	0.698970004336019	85.7234375	85.7234375\\
4	1	85.8828125	85.8828125\\
4	2	85.8328125	85.8328125\\
5	-2	72.2828125	72.2828125\\
5	-1	75.6078125	75.6078125\\
5	-0.301029995663981	83.265625	83.265625\\
5	0	84.990625	84.990625\\
5	0.176091259055681	85.8234375000001	85.8234375000001\\
5	0.301029995663981	86.165625	86.165625\\
5	0.352182518111362	85.8328125	85.8328125\\
5	0.397940008672038	85.7953125	85.7953125\\
5	0.439332693830263	85.85625	85.85625\\
5	0.477121254719662	85.740625	85.740625\\
5	0.544068044350276	85.7640625	85.7640625\\
5	0.602059991327962	85.884375	85.884375\\
5	0.653212513775344	85.8421875	85.8421875\\
5	0.698970004336019	85.6578125	85.6578125\\
5	1	85.846875	85.846875\\
5	2	85.8015625	85.8015625\\
6	-2	70.2859375	70.2859375\\
6	-1	74.29375	74.29375\\
6	-0.301029995663981	83.1625	83.1625\\
6	0	84.9421875	84.9421875\\
6	0.176091259055681	85.7765625	85.7765625\\
6	0.301029995663981	86.15	86.15\\
6	0.352182518111362	85.803125	85.803125\\
6	0.397940008672038	85.7765625	85.7765625\\
6	0.439332693830263	85.8312500000001	85.8312500000001\\
6	0.477121254719662	85.7265625	85.7265625\\
6	0.544068044350276	85.7546875	85.7546875\\
6	0.602059991327962	85.8671875	85.8671875\\
6	0.653212513775344	85.834375	85.834375\\
6	0.698970004336019	85.6171875	85.6171875\\
6	1	85.828125	85.828125\\
6	2	85.784375	85.784375\\
7	-2	68.728125	68.728125\\
7	-1	73.1703125	73.1703125\\
7	-0.301029995663981	83.1234375	83.1234375\\
7	0	84.90625	84.90625\\
7	0.176091259055681	85.765625	85.765625\\
7	0.301029995663981	86.146875	86.146875\\
7	0.352182518111362	85.796875	85.796875\\
7	0.397940008672038	85.7703125	85.7703125\\
7	0.439332693830263	85.8234375	85.8234375\\
7	0.477121254719662	85.7203125	85.7203125\\
7	0.544068044350276	85.75625	85.75625\\
7	0.602059991327962	85.8609375	85.8609375\\
7	0.653212513775344	85.821875	85.821875\\
7	0.698970004336019	85.60625	85.60625\\
7	1	85.8140625	85.8140625\\
7	2	85.778125	85.778125\\
8	-2	67.4546875	67.4546875\\
8	-1	72.3125	72.3125\\
8	-0.301029995663981	83.0953125	83.0953125\\
8	0	84.8921875	84.8921875\\
8	0.176091259055681	85.76875	85.76875\\
8	0.301029995663981	86.1421875	86.1421875\\
8	0.352182518111362	85.790625	85.790625\\
8	0.397940008672038	85.765625	85.765625\\
8	0.439332693830263	85.8187500000001	85.8187500000001\\
8	0.477121254719662	85.7203125	85.7203125\\
8	0.544068044350276	85.7546875	85.7546875\\
8	0.602059991327962	85.859375	85.859375\\
8	0.653212513775344	85.8171875	85.8171875\\
8	0.698970004336019	85.6078125	85.6078125\\
8	1	85.8078125	85.8078125\\
8	2	85.7734375	85.7734375\\
9	-2	66.4625	66.4625\\
9	-1	71.615625	71.615625\\
9	-0.301029995663981	83.0765625	83.0765625\\
9	0	84.88125	84.88125\\
9	0.176091259055681	85.76875	85.76875\\
9	0.301029995663981	86.1375	86.1375\\
9	0.352182518111362	85.7859375	85.7859375\\
9	0.397940008672038	85.7640625	85.7640625\\
9	0.439332693830263	85.8187500000001	85.8187500000001\\
9	0.477121254719662	85.71875	85.71875\\
9	0.544068044350276	85.753125	85.753125\\
9	0.602059991327962	85.8578125	85.8578125\\
9	0.653212513775344	85.8171875	85.8171875\\
9	0.698970004336019	85.60625	85.60625\\
9	1	85.8046875	85.8046875\\
9	2	85.7703125	85.7703125\\
10	-2	65.6609375	65.6609375\\
10	-1	71.00625	71.00625\\
10	-0.301029995663981	83.0671875	83.0671875\\
10	0	84.878125	84.878125\\
10	0.176091259055681	85.76875	85.76875\\
10	0.301029995663981	86.1359375	86.1359375\\
10	0.352182518111362	85.7859375	85.7859375\\
10	0.397940008672038	85.7625	85.7625\\
10	0.439332693830263	85.8187500000001	85.8187500000001\\
10	0.477121254719662	85.71875	85.71875\\
10	0.544068044350276	85.753125	85.753125\\
10	0.602059991327962	85.8578125	85.8578125\\
10	0.653212513775344	85.8171875	85.8171875\\
10	0.698970004336019	85.6046875	85.6046875\\
10	1	85.8046875	85.8046875\\
10	2	85.7703125	85.7703125\\
11	-2	65.025	65.025\\
11	-1	70.5359375	70.5359375\\
11	-0.301029995663981	83.0640625	83.0640625\\
11	0	84.8765625	84.8765625\\
11	0.176091259055681	85.76875	85.76875\\
11	0.301029995663981	86.1359375	86.1359375\\
11	0.352182518111362	85.7859375	85.7859375\\
11	0.397940008672038	85.7625	85.7625\\
11	0.439332693830263	85.8187500000001	85.8187500000001\\
11	0.477121254719662	85.71875	85.71875\\
11	0.544068044350276	85.753125	85.753125\\
11	0.602059991327962	85.8578125	85.8578125\\
11	0.653212513775344	85.8171875	85.8171875\\
11	0.698970004336019	85.6046875	85.6046875\\
11	1	85.8046875	85.8046875\\
11	2	85.7703125	85.7703125\\
12	-2	64.4671875	64.4671875\\
12	-1	70.153125	70.153125\\
12	-0.301029995663981	83.059375	83.059375\\
12	0	84.8765625	84.8765625\\
12	0.176091259055681	85.76875	85.76875\\
12	0.301029995663981	86.1359375	86.1359375\\
12	0.352182518111362	85.7859375	85.7859375\\
12	0.397940008672038	85.7625	85.7625\\
12	0.439332693830263	85.8187500000001	85.8187500000001\\
12	0.477121254719662	85.71875	85.71875\\
12	0.544068044350276	85.753125	85.753125\\
12	0.602059991327962	85.8578125	85.8578125\\
12	0.653212513775344	85.8171875	85.8171875\\
12	0.698970004336019	85.6046875	85.6046875\\
12	1	85.8046875	85.8046875\\
12	2	85.7703125	85.7703125\\
13	-2	64.059375	64.059375\\
13	-1	69.8796875	69.8796875\\
13	-0.301029995663981	83.0578125	83.0578125\\
13	0	84.8765625	84.8765625\\
13	0.176091259055681	85.76875	85.76875\\
13	0.301029995663981	86.1359375	86.1359375\\
13	0.352182518111362	85.7859375	85.7859375\\
13	0.397940008672038	85.7625	85.7625\\
13	0.439332693830263	85.8187500000001	85.8187500000001\\
13	0.477121254719662	85.71875	85.71875\\
13	0.544068044350276	85.753125	85.753125\\
13	0.602059991327962	85.8578125	85.8578125\\
13	0.653212513775344	85.8171875	85.8171875\\
13	0.698970004336019	85.6046875	85.6046875\\
13	1	85.8046875	85.8046875\\
13	2	85.7703125	85.7703125\\
14	-2	63.684375	63.684375\\
14	-1	69.678125	69.678125\\
14	-0.301029995663981	83.0578125	83.0578125\\
14	0	84.8765625	84.8765625\\
14	0.176091259055681	85.76875	85.76875\\
14	0.301029995663981	86.1359375	86.1359375\\
14	0.352182518111362	85.7859375	85.7859375\\
14	0.397940008672038	85.7625	85.7625\\
14	0.439332693830263	85.8187500000001	85.8187500000001\\
14	0.477121254719662	85.71875	85.71875\\
14	0.544068044350276	85.753125	85.753125\\
14	0.602059991327962	85.8578125	85.8578125\\
14	0.653212513775344	85.8171875	85.8171875\\
14	0.698970004336019	85.6046875	85.6046875\\
14	1	85.8046875	85.8046875\\
14	2	85.7703125	85.7703125\\
15	-2	63.4015625	63.4015625\\
15	-1	69.5296875	69.5296875\\
15	-0.301029995663981	83.0578125	83.0578125\\
15	0	84.8765625	84.8765625\\
15	0.176091259055681	85.76875	85.76875\\
15	0.301029995663981	86.1359375	86.1359375\\
15	0.352182518111362	85.7859375	85.7859375\\
15	0.397940008672038	85.7625	85.7625\\
15	0.439332693830263	85.8187500000001	85.8187500000001\\
15	0.477121254719662	85.71875	85.71875\\
15	0.544068044350276	85.753125	85.753125\\
15	0.602059991327962	85.8578125	85.8578125\\
15	0.653212513775344	85.8171875	85.8171875\\
15	0.698970004336019	85.6046875	85.6046875\\
15	1	85.8046875	85.8046875\\
15	2	85.7703125	85.7703125\\
16	-2	63.190625	63.190625\\
16	-1	69.375	69.375\\
16	-0.301029995663981	83.0578125	83.0578125\\
16	0	84.8765625	84.8765625\\
16	0.176091259055681	85.76875	85.76875\\
16	0.301029995663981	86.1359375	86.1359375\\
16	0.352182518111362	85.7859375	85.7859375\\
16	0.397940008672038	85.7625	85.7625\\
16	0.439332693830263	85.8187500000001	85.8187500000001\\
16	0.477121254719662	85.71875	85.71875\\
16	0.544068044350276	85.753125	85.753125\\
16	0.602059991327962	85.8578125	85.8578125\\
16	0.653212513775344	85.8171875	85.8171875\\
16	0.698970004336019	85.6046875	85.6046875\\
16	1	85.8046875	85.8046875\\
16	2	85.7703125	85.7703125\\
17	-2	62.9921875	62.9921875\\
17	-1	69.25	69.25\\
17	-0.301029995663981	83.0578125	83.0578125\\
17	0	84.8765625	84.8765625\\
17	0.176091259055681	85.76875	85.76875\\
17	0.301029995663981	86.1359375	86.1359375\\
17	0.352182518111362	85.7859375	85.7859375\\
17	0.397940008672038	85.7625	85.7625\\
17	0.439332693830263	85.8187500000001	85.8187500000001\\
17	0.477121254719662	85.71875	85.71875\\
17	0.544068044350276	85.753125	85.753125\\
17	0.602059991327962	85.8578125	85.8578125\\
17	0.653212513775344	85.8171875	85.8171875\\
17	0.698970004336019	85.6046875	85.6046875\\
17	1	85.8046875	85.8046875\\
17	2	85.7703125	85.7703125\\
18	-2	62.8484375	62.8484375\\
18	-1	69.1671875	69.1671875\\
18	-0.301029995663981	83.0578125	83.0578125\\
18	0	84.8765625	84.8765625\\
18	0.176091259055681	85.76875	85.76875\\
18	0.301029995663981	86.1359375	86.1359375\\
18	0.352182518111362	85.7859375	85.7859375\\
18	0.397940008672038	85.7625	85.7625\\
18	0.439332693830263	85.8187500000001	85.8187500000001\\
18	0.477121254719662	85.71875	85.71875\\
18	0.544068044350276	85.753125	85.753125\\
18	0.602059991327962	85.8578125	85.8578125\\
18	0.653212513775344	85.8171875	85.8171875\\
18	0.698970004336019	85.6046875	85.6046875\\
18	1	85.8046875	85.8046875\\
18	2	85.7703125	85.7703125\\
19	-2	62.765625	62.765625\\
19	-1	69.103125	69.103125\\
19	-0.301029995663981	83.0578125	83.0578125\\
19	0	84.8765625	84.8765625\\
19	0.176091259055681	85.76875	85.76875\\
19	0.301029995663981	86.1359375	86.1359375\\
19	0.352182518111362	85.7859375	85.7859375\\
19	0.397940008672038	85.7625	85.7625\\
19	0.439332693830263	85.8187500000001	85.8187500000001\\
19	0.477121254719662	85.71875	85.71875\\
19	0.544068044350276	85.753125	85.753125\\
19	0.602059991327962	85.8578125	85.8578125\\
19	0.653212513775344	85.8171875	85.8171875\\
19	0.698970004336019	85.6046875	85.6046875\\
19	1	85.8046875	85.8046875\\
19	2	85.7703125	85.7703125\\
20	-2	62.6859375	62.6859375\\
20	-1	69.0625	69.0625\\
20	-0.301029995663981	83.0578125	83.0578125\\
20	0	84.8765625	84.8765625\\
20	0.176091259055681	85.76875	85.76875\\
20	0.301029995663981	86.1359375	86.1359375\\
20	0.352182518111362	85.7859375	85.7859375\\
20	0.397940008672038	85.7625	85.7625\\
20	0.439332693830263	85.8187500000001	85.8187500000001\\
20	0.477121254719662	85.71875	85.71875\\
20	0.544068044350276	85.753125	85.753125\\
20	0.602059991327962	85.8578125	85.8578125\\
20	0.653212513775344	85.8171875	85.8171875\\
20	0.698970004336019	85.6046875	85.6046875\\
20	1	85.8046875	85.8046875\\
20	2	85.7703125	85.7703125\\
21	-2	62.6359375	62.6359375\\
21	-1	69.0359375	69.0359375\\
21	-0.301029995663981	83.0578125	83.0578125\\
21	0	84.8765625	84.8765625\\
21	0.176091259055681	85.76875	85.76875\\
21	0.301029995663981	86.1359375	86.1359375\\
21	0.352182518111362	85.7859375	85.7859375\\
21	0.397940008672038	85.7625	85.7625\\
21	0.439332693830263	85.8187500000001	85.8187500000001\\
21	0.477121254719662	85.71875	85.71875\\
21	0.544068044350276	85.753125	85.753125\\
21	0.602059991327962	85.8578125	85.8578125\\
21	0.653212513775344	85.8171875	85.8171875\\
21	0.698970004336019	85.6046875	85.6046875\\
21	1	85.8046875	85.8046875\\
21	2	85.7703125	85.7703125\\
22	-2	62.5953125	62.5953125\\
22	-1	69.0078125	69.0078125\\
22	-0.301029995663981	83.0578125	83.0578125\\
22	0	84.8765625	84.8765625\\
22	0.176091259055681	85.76875	85.76875\\
22	0.301029995663981	86.1359375	86.1359375\\
22	0.352182518111362	85.7859375	85.7859375\\
22	0.397940008672038	85.7625	85.7625\\
22	0.439332693830263	85.8187500000001	85.8187500000001\\
22	0.477121254719662	85.71875	85.71875\\
22	0.544068044350276	85.753125	85.753125\\
22	0.602059991327962	85.8578125	85.8578125\\
22	0.653212513775344	85.8171875	85.8171875\\
22	0.698970004336019	85.6046875	85.6046875\\
22	1	85.8046875	85.8046875\\
22	2	85.7703125	85.7703125\\
23	-2	62.5640625	62.5640625\\
23	-1	68.9828125	68.9828125\\
23	-0.301029995663981	83.0578125	83.0578125\\
23	0	84.8765625	84.8765625\\
23	0.176091259055681	85.76875	85.76875\\
23	0.301029995663981	86.1359375	86.1359375\\
23	0.352182518111362	85.7859375	85.7859375\\
23	0.397940008672038	85.7625	85.7625\\
23	0.439332693830263	85.8187500000001	85.8187500000001\\
23	0.477121254719662	85.71875	85.71875\\
23	0.544068044350276	85.753125	85.753125\\
23	0.602059991327962	85.8578125	85.8578125\\
23	0.653212513775344	85.8171875	85.8171875\\
23	0.698970004336019	85.6046875	85.6046875\\
23	1	85.8046875	85.8046875\\
23	2	85.7703125	85.7703125\\
24	-2	62.54375	62.54375\\
24	-1	68.9765625	68.9765625\\
24	-0.301029995663981	83.0578125	83.0578125\\
24	0	84.8765625	84.8765625\\
24	0.176091259055681	85.76875	85.76875\\
24	0.301029995663981	86.1359375	86.1359375\\
24	0.352182518111362	85.7859375	85.7859375\\
24	0.397940008672038	85.7625	85.7625\\
24	0.439332693830263	85.8187500000001	85.8187500000001\\
24	0.477121254719662	85.71875	85.71875\\
24	0.544068044350276	85.753125	85.753125\\
24	0.602059991327962	85.8578125	85.8578125\\
24	0.653212513775344	85.8171875	85.8171875\\
24	0.698970004336019	85.6046875	85.6046875\\
24	1	85.8046875	85.8046875\\
24	2	85.7703125	85.7703125\\
25	-2	62.5234375	62.5234375\\
25	-1	68.9625	68.9625\\
25	-0.301029995663981	83.0578125	83.0578125\\
25	0	84.8765625	84.8765625\\
25	0.176091259055681	85.76875	85.76875\\
25	0.301029995663981	86.1359375	86.1359375\\
25	0.352182518111362	85.7859375	85.7859375\\
25	0.397940008672038	85.7625	85.7625\\
25	0.439332693830263	85.8187500000001	85.8187500000001\\
25	0.477121254719662	85.71875	85.71875\\
25	0.544068044350276	85.753125	85.753125\\
25	0.602059991327962	85.8578125	85.8578125\\
25	0.653212513775344	85.8171875	85.8171875\\
25	0.698970004336019	85.6046875	85.6046875\\
25	1	85.8046875	85.8046875\\
25	2	85.7703125	85.7703125\\
26	-2	62.5140625	62.5140625\\
26	-1	68.95625	68.95625\\
26	-0.301029995663981	83.0578125	83.0578125\\
26	0	84.8765625	84.8765625\\
26	0.176091259055681	85.76875	85.76875\\
26	0.301029995663981	86.1359375	86.1359375\\
26	0.352182518111362	85.7859375	85.7859375\\
26	0.397940008672038	85.7625	85.7625\\
26	0.439332693830263	85.8187500000001	85.8187500000001\\
26	0.477121254719662	85.71875	85.71875\\
26	0.544068044350276	85.753125	85.753125\\
26	0.602059991327962	85.8578125	85.8578125\\
26	0.653212513775344	85.8171875	85.8171875\\
26	0.698970004336019	85.6046875	85.6046875\\
26	1	85.8046875	85.8046875\\
26	2	85.7703125	85.7703125\\
27	-2	62.5078125	62.5078125\\
27	-1	68.9546875	68.9546875\\
27	-0.301029995663981	83.0578125	83.0578125\\
27	0	84.8765625	84.8765625\\
27	0.176091259055681	85.76875	85.76875\\
27	0.301029995663981	86.1359375	86.1359375\\
27	0.352182518111362	85.7859375	85.7859375\\
27	0.397940008672038	85.7625	85.7625\\
27	0.439332693830263	85.8187500000001	85.8187500000001\\
27	0.477121254719662	85.71875	85.71875\\
27	0.544068044350276	85.753125	85.753125\\
27	0.602059991327962	85.8578125	85.8578125\\
27	0.653212513775344	85.8171875	85.8171875\\
27	0.698970004336019	85.6046875	85.6046875\\
27	1	85.8046875	85.8046875\\
27	2	85.7703125	85.7703125\\
28	-2	62.50625	62.50625\\
28	-1	68.9515625	68.9515625\\
28	-0.301029995663981	83.0578125	83.0578125\\
28	0	84.8765625	84.8765625\\
28	0.176091259055681	85.76875	85.76875\\
28	0.301029995663981	86.1359375	86.1359375\\
28	0.352182518111362	85.7859375	85.7859375\\
28	0.397940008672038	85.7625	85.7625\\
28	0.439332693830263	85.8187500000001	85.8187500000001\\
28	0.477121254719662	85.71875	85.71875\\
28	0.544068044350276	85.753125	85.753125\\
28	0.602059991327962	85.8578125	85.8578125\\
28	0.653212513775344	85.8171875	85.8171875\\
28	0.698970004336019	85.6046875	85.6046875\\
28	1	85.8046875	85.8046875\\
28	2	85.7703125	85.7703125\\
29	-2	62.5078125	62.5078125\\
29	-1	68.9484375	68.9484375\\
29	-0.301029995663981	83.0578125	83.0578125\\
29	0	84.8765625	84.8765625\\
29	0.176091259055681	85.76875	85.76875\\
29	0.301029995663981	86.1359375	86.1359375\\
29	0.352182518111362	85.7859375	85.7859375\\
29	0.397940008672038	85.7625	85.7625\\
29	0.439332693830263	85.8187500000001	85.8187500000001\\
29	0.477121254719662	85.71875	85.71875\\
29	0.544068044350276	85.753125	85.753125\\
29	0.602059991327962	85.8578125	85.8578125\\
29	0.653212513775344	85.8171875	85.8171875\\
29	0.698970004336019	85.6046875	85.6046875\\
29	1	85.8046875	85.8046875\\
29	2	85.7703125	85.7703125\\
30	-2	62.509375	62.509375\\
30	-1	68.946875	68.946875\\
30	-0.301029995663981	83.0578125	83.0578125\\
30	0	84.8765625	84.8765625\\
30	0.176091259055681	85.76875	85.76875\\
30	0.301029995663981	86.1359375	86.1359375\\
30	0.352182518111362	85.7859375	85.7859375\\
30	0.397940008672038	85.7625	85.7625\\
30	0.439332693830263	85.8187500000001	85.8187500000001\\
30	0.477121254719662	85.71875	85.71875\\
30	0.544068044350276	85.753125	85.753125\\
30	0.602059991327962	85.8578125	85.8578125\\
30	0.653212513775344	85.8171875	85.8171875\\
30	0.698970004336019	85.6046875	85.6046875\\
30	1	85.8046875	85.8046875\\
30	2	85.7703125	85.7703125\\
31	-2	62.50625	62.50625\\
31	-1	68.946875	68.946875\\
31	-0.301029995663981	83.0578125	83.0578125\\
31	0	84.8765625	84.8765625\\
31	0.176091259055681	85.76875	85.76875\\
31	0.301029995663981	86.1359375	86.1359375\\
31	0.352182518111362	85.7859375	85.7859375\\
31	0.397940008672038	85.7625	85.7625\\
31	0.439332693830263	85.8187500000001	85.8187500000001\\
31	0.477121254719662	85.71875	85.71875\\
31	0.544068044350276	85.753125	85.753125\\
31	0.602059991327962	85.8578125	85.8578125\\
31	0.653212513775344	85.8171875	85.8171875\\
31	0.698970004336019	85.6046875	85.6046875\\
31	1	85.8046875	85.8046875\\
31	2	85.7703125	85.7703125\\
32	-2	62.5046875	62.5046875\\
32	-1	68.946875	68.946875\\
32	-0.301029995663981	83.0578125	83.0578125\\
32	0	84.8765625	84.8765625\\
32	0.176091259055681	85.76875	85.76875\\
32	0.301029995663981	86.1359375	86.1359375\\
32	0.352182518111362	85.7859375	85.7859375\\
32	0.397940008672038	85.7625	85.7625\\
32	0.439332693830263	85.8187500000001	85.8187500000001\\
32	0.477121254719662	85.71875	85.71875\\
32	0.544068044350276	85.753125	85.753125\\
32	0.602059991327962	85.8578125	85.8578125\\
32	0.653212513775344	85.8171875	85.8171875\\
32	0.698970004336019	85.6046875	85.6046875\\
32	1	85.8046875	85.8046875\\
32	2	85.7703125	85.7703125\\
33	-2	62.503125	62.503125\\
33	-1	68.940625	68.940625\\
33	-0.301029995663981	83.0578125	83.0578125\\
33	0	84.8765625	84.8765625\\
33	0.176091259055681	85.76875	85.76875\\
33	0.301029995663981	86.1359375	86.1359375\\
33	0.352182518111362	85.7859375	85.7859375\\
33	0.397940008672038	85.7625	85.7625\\
33	0.439332693830263	85.8187500000001	85.8187500000001\\
33	0.477121254719662	85.71875	85.71875\\
33	0.544068044350276	85.753125	85.753125\\
33	0.602059991327962	85.8578125	85.8578125\\
33	0.653212513775344	85.8171875	85.8171875\\
33	0.698970004336019	85.6046875	85.6046875\\
33	1	85.8046875	85.8046875\\
33	2	85.7703125	85.7703125\\
34	-2	62.503125	62.503125\\
34	-1	68.9375	68.9375\\
34	-0.301029995663981	83.0578125	83.0578125\\
34	0	84.8765625	84.8765625\\
34	0.176091259055681	85.76875	85.76875\\
34	0.301029995663981	86.1359375	86.1359375\\
34	0.352182518111362	85.7859375	85.7859375\\
34	0.397940008672038	85.7625	85.7625\\
34	0.439332693830263	85.8187500000001	85.8187500000001\\
34	0.477121254719662	85.71875	85.71875\\
34	0.544068044350276	85.753125	85.753125\\
34	0.602059991327962	85.8578125	85.8578125\\
34	0.653212513775344	85.8171875	85.8171875\\
34	0.698970004336019	85.6046875	85.6046875\\
34	1	85.8046875	85.8046875\\
34	2	85.7703125	85.7703125\\
35	-2	62.503125	62.503125\\
35	-1	68.9359375	68.9359375\\
35	-0.301029995663981	83.0578125	83.0578125\\
35	0	84.8765625	84.8765625\\
35	0.176091259055681	85.76875	85.76875\\
35	0.301029995663981	86.1359375	86.1359375\\
35	0.352182518111362	85.7859375	85.7859375\\
35	0.397940008672038	85.7625	85.7625\\
35	0.439332693830263	85.8187500000001	85.8187500000001\\
35	0.477121254719662	85.71875	85.71875\\
35	0.544068044350276	85.753125	85.753125\\
35	0.602059991327962	85.8578125	85.8578125\\
35	0.653212513775344	85.8171875	85.8171875\\
35	0.698970004336019	85.6046875	85.6046875\\
35	1	85.8046875	85.8046875\\
35	2	85.7703125	85.7703125\\
36	-2	62.503125	62.503125\\
36	-1	68.9328125	68.9328125\\
36	-0.301029995663981	83.0578125	83.0578125\\
36	0	84.8765625	84.8765625\\
36	0.176091259055681	85.76875	85.76875\\
36	0.301029995663981	86.1359375	86.1359375\\
36	0.352182518111362	85.7859375	85.7859375\\
36	0.397940008672038	85.7625	85.7625\\
36	0.439332693830263	85.8187500000001	85.8187500000001\\
36	0.477121254719662	85.71875	85.71875\\
36	0.544068044350276	85.753125	85.753125\\
36	0.602059991327962	85.8578125	85.8578125\\
36	0.653212513775344	85.8171875	85.8171875\\
36	0.698970004336019	85.6046875	85.6046875\\
36	1	85.8046875	85.8046875\\
36	2	85.7703125	85.7703125\\
37	-2	62.503125	62.503125\\
37	-1	68.93125	68.93125\\
37	-0.301029995663981	83.0578125	83.0578125\\
37	0	84.8765625	84.8765625\\
37	0.176091259055681	85.76875	85.76875\\
37	0.301029995663981	86.1359375	86.1359375\\
37	0.352182518111362	85.7859375	85.7859375\\
37	0.397940008672038	85.7625	85.7625\\
37	0.439332693830263	85.8187500000001	85.8187500000001\\
37	0.477121254719662	85.71875	85.71875\\
37	0.544068044350276	85.753125	85.753125\\
37	0.602059991327962	85.8578125	85.8578125\\
37	0.653212513775344	85.8171875	85.8171875\\
37	0.698970004336019	85.6046875	85.6046875\\
37	1	85.8046875	85.8046875\\
37	2	85.7703125	85.7703125\\
38	-2	62.503125	62.503125\\
38	-1	68.93125	68.93125\\
38	-0.301029995663981	83.0578125	83.0578125\\
38	0	84.8765625	84.8765625\\
38	0.176091259055681	85.76875	85.76875\\
38	0.301029995663981	86.1359375	86.1359375\\
38	0.352182518111362	85.7859375	85.7859375\\
38	0.397940008672038	85.7625	85.7625\\
38	0.439332693830263	85.8187500000001	85.8187500000001\\
38	0.477121254719662	85.71875	85.71875\\
38	0.544068044350276	85.753125	85.753125\\
38	0.602059991327962	85.8578125	85.8578125\\
38	0.653212513775344	85.8171875	85.8171875\\
38	0.698970004336019	85.6046875	85.6046875\\
38	1	85.8046875	85.8046875\\
38	2	85.7703125	85.7703125\\
39	-2	62.503125	62.503125\\
39	-1	68.93125	68.93125\\
39	-0.301029995663981	83.0578125	83.0578125\\
39	0	84.8765625	84.8765625\\
39	0.176091259055681	85.76875	85.76875\\
39	0.301029995663981	86.1359375	86.1359375\\
39	0.352182518111362	85.7859375	85.7859375\\
39	0.397940008672038	85.7625	85.7625\\
39	0.439332693830263	85.8187500000001	85.8187500000001\\
39	0.477121254719662	85.71875	85.71875\\
39	0.544068044350276	85.753125	85.753125\\
39	0.602059991327962	85.8578125	85.8578125\\
39	0.653212513775344	85.8171875	85.8171875\\
39	0.698970004336019	85.6046875	85.6046875\\
39	1	85.8046875	85.8046875\\
39	2	85.7703125	85.7703125\\
40	-2	62.503125	62.503125\\
40	-1	68.93125	68.93125\\
40	-0.301029995663981	83.0578125	83.0578125\\
40	0	84.8765625	84.8765625\\
40	0.176091259055681	85.76875	85.76875\\
40	0.301029995663981	86.1359375	86.1359375\\
40	0.352182518111362	85.7859375	85.7859375\\
40	0.397940008672038	85.7625	85.7625\\
40	0.439332693830263	85.8187500000001	85.8187500000001\\
40	0.477121254719662	85.71875	85.71875\\
40	0.544068044350276	85.753125	85.753125\\
40	0.602059991327962	85.8578125	85.8578125\\
40	0.653212513775344	85.8171875	85.8171875\\
40	0.698970004336019	85.6046875	85.6046875\\
40	1	85.8046875	85.8046875\\
40	2	85.7703125	85.7703125\\
41	-2	62.503125	62.503125\\
41	-1	68.93125	68.93125\\
41	-0.301029995663981	83.0578125	83.0578125\\
41	0	84.8765625	84.8765625\\
41	0.176091259055681	85.76875	85.76875\\
41	0.301029995663981	86.1359375	86.1359375\\
41	0.352182518111362	85.7859375	85.7859375\\
41	0.397940008672038	85.7625	85.7625\\
41	0.439332693830263	85.8187500000001	85.8187500000001\\
41	0.477121254719662	85.71875	85.71875\\
41	0.544068044350276	85.753125	85.753125\\
41	0.602059991327962	85.8578125	85.8578125\\
41	0.653212513775344	85.8171875	85.8171875\\
41	0.698970004336019	85.6046875	85.6046875\\
41	1	85.8046875	85.8046875\\
41	2	85.7703125	85.7703125\\
42	-2	62.503125	62.503125\\
42	-1	68.93125	68.93125\\
42	-0.301029995663981	83.0578125	83.0578125\\
42	0	84.8765625	84.8765625\\
42	0.176091259055681	85.76875	85.76875\\
42	0.301029995663981	86.1359375	86.1359375\\
42	0.352182518111362	85.7859375	85.7859375\\
42	0.397940008672038	85.7625	85.7625\\
42	0.439332693830263	85.8187500000001	85.8187500000001\\
42	0.477121254719662	85.71875	85.71875\\
42	0.544068044350276	85.753125	85.753125\\
42	0.602059991327962	85.8578125	85.8578125\\
42	0.653212513775344	85.8171875	85.8171875\\
42	0.698970004336019	85.6046875	85.6046875\\
42	1	85.8046875	85.8046875\\
42	2	85.7703125	85.7703125\\
43	-2	62.503125	62.503125\\
43	-1	68.93125	68.93125\\
43	-0.301029995663981	83.0578125	83.0578125\\
43	0	84.8765625	84.8765625\\
43	0.176091259055681	85.76875	85.76875\\
43	0.301029995663981	86.1359375	86.1359375\\
43	0.352182518111362	85.7859375	85.7859375\\
43	0.397940008672038	85.7625	85.7625\\
43	0.439332693830263	85.8187500000001	85.8187500000001\\
43	0.477121254719662	85.71875	85.71875\\
43	0.544068044350276	85.753125	85.753125\\
43	0.602059991327962	85.8578125	85.8578125\\
43	0.653212513775344	85.8171875	85.8171875\\
43	0.698970004336019	85.6046875	85.6046875\\
43	1	85.8046875	85.8046875\\
43	2	85.7703125	85.7703125\\
44	-2	62.503125	62.503125\\
44	-1	68.93125	68.93125\\
44	-0.301029995663981	83.0578125	83.0578125\\
44	0	84.8765625	84.8765625\\
44	0.176091259055681	85.76875	85.76875\\
44	0.301029995663981	86.1359375	86.1359375\\
44	0.352182518111362	85.7859375	85.7859375\\
44	0.397940008672038	85.7625	85.7625\\
44	0.439332693830263	85.8187500000001	85.8187500000001\\
44	0.477121254719662	85.71875	85.71875\\
44	0.544068044350276	85.753125	85.753125\\
44	0.602059991327962	85.8578125	85.8578125\\
44	0.653212513775344	85.8171875	85.8171875\\
44	0.698970004336019	85.6046875	85.6046875\\
44	1	85.8046875	85.8046875\\
44	2	85.7703125	85.7703125\\
45	-2	62.503125	62.503125\\
45	-1	68.93125	68.93125\\
45	-0.301029995663981	83.0578125	83.0578125\\
45	0	84.8765625	84.8765625\\
45	0.176091259055681	85.76875	85.76875\\
45	0.301029995663981	86.1359375	86.1359375\\
45	0.352182518111362	85.7859375	85.7859375\\
45	0.397940008672038	85.7625	85.7625\\
45	0.439332693830263	85.8187500000001	85.8187500000001\\
45	0.477121254719662	85.71875	85.71875\\
45	0.544068044350276	85.753125	85.753125\\
45	0.602059991327962	85.8578125	85.8578125\\
45	0.653212513775344	85.8171875	85.8171875\\
45	0.698970004336019	85.6046875	85.6046875\\
45	1	85.8046875	85.8046875\\
45	2	85.7703125	85.7703125\\
46	-2	62.503125	62.503125\\
46	-1	68.93125	68.93125\\
46	-0.301029995663981	83.0578125	83.0578125\\
46	0	84.8765625	84.8765625\\
46	0.176091259055681	85.76875	85.76875\\
46	0.301029995663981	86.1359375	86.1359375\\
46	0.352182518111362	85.7859375	85.7859375\\
46	0.397940008672038	85.7625	85.7625\\
46	0.439332693830263	85.8187500000001	85.8187500000001\\
46	0.477121254719662	85.71875	85.71875\\
46	0.544068044350276	85.753125	85.753125\\
46	0.602059991327962	85.8578125	85.8578125\\
46	0.653212513775344	85.8171875	85.8171875\\
46	0.698970004336019	85.6046875	85.6046875\\
46	1	85.8046875	85.8046875\\
46	2	85.7703125	85.7703125\\
47	-2	62.503125	62.503125\\
47	-1	68.93125	68.93125\\
47	-0.301029995663981	83.0578125	83.0578125\\
47	0	84.8765625	84.8765625\\
47	0.176091259055681	85.76875	85.76875\\
47	0.301029995663981	86.1359375	86.1359375\\
47	0.352182518111362	85.7859375	85.7859375\\
47	0.397940008672038	85.7625	85.7625\\
47	0.439332693830263	85.8187500000001	85.8187500000001\\
47	0.477121254719662	85.71875	85.71875\\
47	0.544068044350276	85.753125	85.753125\\
47	0.602059991327962	85.8578125	85.8578125\\
47	0.653212513775344	85.8171875	85.8171875\\
47	0.698970004336019	85.6046875	85.6046875\\
47	1	85.8046875	85.8046875\\
47	2	85.7703125	85.7703125\\
48	-2	62.503125	62.503125\\
48	-1	68.93125	68.93125\\
48	-0.301029995663981	83.0578125	83.0578125\\
48	0	84.8765625	84.8765625\\
48	0.176091259055681	85.76875	85.76875\\
48	0.301029995663981	86.1359375	86.1359375\\
48	0.352182518111362	85.7859375	85.7859375\\
48	0.397940008672038	85.7625	85.7625\\
48	0.439332693830263	85.8187500000001	85.8187500000001\\
48	0.477121254719662	85.71875	85.71875\\
48	0.544068044350276	85.753125	85.753125\\
48	0.602059991327962	85.8578125	85.8578125\\
48	0.653212513775344	85.8171875	85.8171875\\
48	0.698970004336019	85.6046875	85.6046875\\
48	1	85.8046875	85.8046875\\
48	2	85.7703125	85.7703125\\
49	-2	62.503125	62.503125\\
49	-1	68.93125	68.93125\\
49	-0.301029995663981	83.0578125	83.0578125\\
49	0	84.8765625	84.8765625\\
49	0.176091259055681	85.76875	85.76875\\
49	0.301029995663981	86.1359375	86.1359375\\
49	0.352182518111362	85.7859375	85.7859375\\
49	0.397940008672038	85.7625	85.7625\\
49	0.439332693830263	85.8187500000001	85.8187500000001\\
49	0.477121254719662	85.71875	85.71875\\
49	0.544068044350276	85.753125	85.753125\\
49	0.602059991327962	85.8578125	85.8578125\\
49	0.653212513775344	85.8171875	85.8171875\\
49	0.698970004336019	85.6046875	85.6046875\\
49	1	85.8046875	85.8046875\\
49	2	85.7703125	85.7703125\\
50	-2	62.503125	62.503125\\
50	-1	68.93125	68.93125\\
50	-0.301029995663981	83.0578125	83.0578125\\
50	0	84.8765625	84.8765625\\
50	0.176091259055681	85.76875	85.76875\\
50	0.301029995663981	86.1359375	86.1359375\\
50	0.352182518111362	85.7859375	85.7859375\\
50	0.397940008672038	85.7625	85.7625\\
50	0.439332693830263	85.8187500000001	85.8187500000001\\
50	0.477121254719662	85.71875	85.71875\\
50	0.544068044350276	85.753125	85.753125\\
50	0.602059991327962	85.8578125	85.8578125\\
50	0.653212513775344	85.8171875	85.8171875\\
50	0.698970004336019	85.6046875	85.6046875\\
50	1	85.8046875	85.8046875\\
50	2	85.7703125	85.7703125\\
};

\addplot3[%
surf,
fill=mycolor2, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.32109375	83.32109375\\
1	-1	83.58203125	83.58203125\\
1	-0.301029995663981	85.29375	85.29375\\
1	0	86.08125	86.08125\\
1	0.176091259055681	86.07265625	86.07265625\\
1	0.301029995663981	86.4546874999999	86.4546874999999\\
1	0.352182518111362	86.3046875	86.3046875\\
1	0.397940008672038	86.3171875	86.3171875\\
1	0.439332693830263	86.2703125000001	86.2703125000001\\
1	0.477121254719662	86.325	86.325\\
1	0.544068044350276	86.46328125	86.46328125\\
1	0.602059991327962	86.3328125	86.3328125\\
1	0.653212513775344	86.36328125	86.36328125\\
1	0.698970004336019	86.325	86.325\\
1	1	86.3296875	86.3296875\\
1	2	86.20703125	86.20703125\\
2	-2	80.38671875	80.38671875\\
2	-1	81.209375	81.209375\\
2	-0.301029995663981	84.8546875	84.8546875\\
2	0	86.12109375	86.12109375\\
2	0.176091259055681	86.203125	86.203125\\
2	0.301029995663981	86.6625	86.6625\\
2	0.352182518111362	86.53046875	86.53046875\\
2	0.397940008672038	86.51171875	86.51171875\\
2	0.439332693830263	86.55703125	86.55703125\\
2	0.477121254719662	86.53984375	86.53984375\\
2	0.544068044350276	86.58671875	86.58671875\\
2	0.602059991327962	86.56015625	86.56015625\\
2	0.653212513775344	86.59140625	86.59140625\\
2	0.698970004336019	86.61015625	86.61015625\\
2	1	86.62265625	86.62265625\\
2	2	86.515625	86.515625\\
3	-2	77.15703125	77.15703125\\
3	-1	78.7609375	78.7609375\\
3	-0.301029995663981	84.321875	84.321875\\
3	0	85.88046875	85.88046875\\
3	0.176091259055681	85.9859375	85.9859375\\
3	0.301029995663981	86.52578125	86.52578125\\
3	0.352182518111362	86.3914062500001	86.3914062500001\\
3	0.397940008672038	86.378125	86.378125\\
3	0.439332693830263	86.4390625	86.4390625\\
3	0.477121254719662	86.36015625	86.36015625\\
3	0.544068044350276	86.43125	86.43125\\
3	0.602059991327962	86.434375	86.434375\\
3	0.653212513775344	86.47890625	86.47890625\\
3	0.698970004336019	86.4734375	86.4734375\\
3	1	86.4421875	86.4421875\\
3	2	86.3125	86.3125\\
4	-2	73.67578125	73.67578125\\
4	-1	76.37890625	76.37890625\\
4	-0.301029995663981	84.00234375	84.00234375\\
4	0	85.728125	85.728125\\
4	0.176091259055681	85.846875	85.846875\\
4	0.301029995663981	86.44921875	86.44921875\\
4	0.352182518111362	86.29453125	86.29453125\\
4	0.397940008672038	86.29765625	86.29765625\\
4	0.439332693830263	86.35078125	86.35078125\\
4	0.477121254719662	86.271875	86.271875\\
4	0.544068044350276	86.328125	86.328125\\
4	0.602059991327962	86.36484375	86.36484375\\
4	0.653212513775344	86.365625	86.365625\\
4	0.698970004336019	86.35703125	86.35703125\\
4	1	86.31015625	86.31015625\\
4	2	86.1921875	86.1921875\\
5	-2	70.2625	70.2625\\
5	-1	73.8265625	73.8265625\\
5	-0.301029995663981	83.80625	83.80625\\
5	0	85.67265625	85.67265625\\
5	0.176091259055681	85.7914062500001	85.7914062500001\\
5	0.301029995663981	86.38984375	86.38984375\\
5	0.352182518111362	86.253125	86.253125\\
5	0.397940008672038	86.2781249999999	86.2781249999999\\
5	0.439332693830263	86.296875	86.296875\\
5	0.477121254719662	86.2484375	86.2484375\\
5	0.544068044350276	86.27265625	86.27265625\\
5	0.602059991327962	86.28203125	86.28203125\\
5	0.653212513775344	86.33125	86.33125\\
5	0.698970004336019	86.296875	86.296875\\
5	1	86.25	86.25\\
5	2	86.1367187499999	86.1367187499999\\
6	-2	67.26796875	67.26796875\\
6	-1	71.4609375	71.4609375\\
6	-0.301029995663981	83.68046875	83.68046875\\
6	0	85.628125	85.628125\\
6	0.176091259055681	85.76953125	85.76953125\\
6	0.301029995663981	86.3609375	86.3609375\\
6	0.352182518111362	86.21640625	86.21640625\\
6	0.397940008672038	86.2625	86.2625\\
6	0.439332693830263	86.28515625	86.28515625\\
6	0.477121254719662	86.240625	86.240625\\
6	0.544068044350276	86.259375	86.259375\\
6	0.602059991327962	86.25078125	86.25078125\\
6	0.653212513775344	86.303125	86.303125\\
6	0.698970004336019	86.271875	86.271875\\
6	1	86.21875	86.21875\\
6	2	86.1078125	86.1078125\\
7	-2	64.73125	64.73125\\
7	-1	69.428125	69.428125\\
7	-0.301029995663981	83.5875	83.5875\\
7	0	85.61640625	85.61640625\\
7	0.176091259055681	85.7515625	85.7515625\\
7	0.301029995663981	86.353125	86.353125\\
7	0.352182518111362	86.20234375	86.20234375\\
7	0.397940008672038	86.25625	86.25625\\
7	0.439332693830263	86.27890625	86.27890625\\
7	0.477121254719662	86.2359375	86.2359375\\
7	0.544068044350276	86.2546875	86.2546875\\
7	0.602059991327962	86.23671875	86.23671875\\
7	0.653212513775344	86.29296875	86.29296875\\
7	0.698970004336019	86.2609375	86.2609375\\
7	1	86.2109375	86.2109375\\
7	2	86.10625	86.10625\\
8	-2	62.61171875	62.61171875\\
8	-1	67.7046875	67.7046875\\
8	-0.301029995663981	83.55234375	83.55234375\\
8	0	85.60390625	85.60390625\\
8	0.176091259055681	85.7453125	85.7453125\\
8	0.301029995663981	86.34921875	86.34921875\\
8	0.352182518111362	86.19453125	86.19453125\\
8	0.397940008672038	86.25078125	86.25078125\\
8	0.439332693830263	86.271875	86.271875\\
8	0.477121254719662	86.228125	86.228125\\
8	0.544068044350276	86.24765625	86.24765625\\
8	0.602059991327962	86.2328125	86.2328125\\
8	0.653212513775344	86.2828125	86.2828125\\
8	0.698970004336019	86.25859375	86.25859375\\
8	1	86.20859375	86.20859375\\
8	2	86.10234375	86.10234375\\
9	-2	60.728125	60.728125\\
9	-1	66.15703125	66.15703125\\
9	-0.301029995663981	83.5125	83.5125\\
9	0	85.6	85.6\\
9	0.176091259055681	85.7421875	85.7421875\\
9	0.301029995663981	86.3484375	86.3484375\\
9	0.352182518111362	86.1921875	86.1921875\\
9	0.397940008672038	86.25	86.25\\
9	0.439332693830263	86.27265625	86.27265625\\
9	0.477121254719662	86.2265625	86.2265625\\
9	0.544068044350276	86.24609375	86.24609375\\
9	0.602059991327962	86.23125	86.23125\\
9	0.653212513775344	86.28046875	86.28046875\\
9	0.698970004336019	86.253125	86.253125\\
9	1	86.20390625	86.20390625\\
9	2	86.10390625	86.10390625\\
10	-2	59.08046875	59.08046875\\
10	-1	64.79140625	64.79140625\\
10	-0.301029995663981	83.47734375	83.47734375\\
10	0	85.59765625	85.59765625\\
10	0.176091259055681	85.73828125	85.73828125\\
10	0.301029995663981	86.3484375	86.3484375\\
10	0.352182518111362	86.19140625	86.19140625\\
10	0.397940008672038	86.25	86.25\\
10	0.439332693830263	86.26953125	86.26953125\\
10	0.477121254719662	86.22578125	86.22578125\\
10	0.544068044350276	86.24609375	86.24609375\\
10	0.602059991327962	86.228125	86.228125\\
10	0.653212513775344	86.27578125	86.27578125\\
10	0.698970004336019	86.25234375	86.25234375\\
10	1	86.203125	86.203125\\
10	2	86.10390625	86.10390625\\
11	-2	57.6015625	57.6015625\\
11	-1	63.56328125	63.56328125\\
11	-0.301029995663981	83.4578125	83.4578125\\
11	0	85.596875	85.596875\\
11	0.176091259055681	85.7375	85.7375\\
11	0.301029995663981	86.34765625	86.34765625\\
11	0.352182518111362	86.190625	86.190625\\
11	0.397940008672038	86.25	86.25\\
11	0.439332693830263	86.26953125	86.26953125\\
11	0.477121254719662	86.22578125	86.22578125\\
11	0.544068044350276	86.24609375	86.24609375\\
11	0.602059991327962	86.2265625	86.2265625\\
11	0.653212513775344	86.27578125	86.27578125\\
11	0.698970004336019	86.25234375	86.25234375\\
11	1	86.203125	86.203125\\
11	2	86.10390625	86.10390625\\
12	-2	56.26328125	56.26328125\\
12	-1	62.5421875	62.5421875\\
12	-0.301029995663981	83.4390625	83.4390625\\
12	0	85.59609375	85.59609375\\
12	0.176091259055681	85.7375	85.7375\\
12	0.301029995663981	86.34765625	86.34765625\\
12	0.352182518111362	86.190625	86.190625\\
12	0.397940008672038	86.25	86.25\\
12	0.439332693830263	86.26953125	86.26953125\\
12	0.477121254719662	86.22578125	86.22578125\\
12	0.544068044350276	86.24609375	86.24609375\\
12	0.602059991327962	86.225	86.225\\
12	0.653212513775344	86.27578125	86.27578125\\
12	0.698970004336019	86.25234375	86.25234375\\
12	1	86.203125	86.203125\\
12	2	86.10390625	86.10390625\\
13	-2	55.059375	55.059375\\
13	-1	61.653125	61.653125\\
13	-0.301029995663981	83.42890625	83.42890625\\
13	0	85.59609375	85.59609375\\
13	0.176091259055681	85.7375	85.7375\\
13	0.301029995663981	86.34765625	86.34765625\\
13	0.352182518111362	86.190625	86.190625\\
13	0.397940008672038	86.25	86.25\\
13	0.439332693830263	86.26953125	86.26953125\\
13	0.477121254719662	86.22578125	86.22578125\\
13	0.544068044350276	86.24609375	86.24609375\\
13	0.602059991327962	86.225	86.225\\
13	0.653212513775344	86.27578125	86.27578125\\
13	0.698970004336019	86.25234375	86.25234375\\
13	1	86.203125	86.203125\\
13	2	86.10390625	86.10390625\\
14	-2	54.00390625	54.00390625\\
14	-1	60.84765625	60.84765625\\
14	-0.301029995663981	83.42421875	83.42421875\\
14	0	85.59609375	85.59609375\\
14	0.176091259055681	85.7375	85.7375\\
14	0.301029995663981	86.34765625	86.34765625\\
14	0.352182518111362	86.190625	86.190625\\
14	0.397940008672038	86.25	86.25\\
14	0.439332693830263	86.26953125	86.26953125\\
14	0.477121254719662	86.22578125	86.22578125\\
14	0.544068044350276	86.24609375	86.24609375\\
14	0.602059991327962	86.225	86.225\\
14	0.653212513775344	86.27578125	86.27578125\\
14	0.698970004336019	86.25234375	86.25234375\\
14	1	86.203125	86.203125\\
14	2	86.10390625	86.10390625\\
15	-2	52.97421875	52.97421875\\
15	-1	60.06796875	60.06796875\\
15	-0.301029995663981	83.42109375	83.42109375\\
15	0	85.59609375	85.59609375\\
15	0.176091259055681	85.7375	85.7375\\
15	0.301029995663981	86.34765625	86.34765625\\
15	0.352182518111362	86.190625	86.190625\\
15	0.397940008672038	86.25	86.25\\
15	0.439332693830263	86.26953125	86.26953125\\
15	0.477121254719662	86.22578125	86.22578125\\
15	0.544068044350276	86.24609375	86.24609375\\
15	0.602059991327962	86.225	86.225\\
15	0.653212513775344	86.27578125	86.27578125\\
15	0.698970004336019	86.25234375	86.25234375\\
15	1	86.203125	86.203125\\
15	2	86.10390625	86.10390625\\
16	-2	52.1109375	52.1109375\\
16	-1	59.40625	59.40625\\
16	-0.301029995663981	83.41953125	83.41953125\\
16	0	85.59609375	85.59609375\\
16	0.176091259055681	85.7375	85.7375\\
16	0.301029995663981	86.34765625	86.34765625\\
16	0.352182518111362	86.190625	86.190625\\
16	0.397940008672038	86.25	86.25\\
16	0.439332693830263	86.26953125	86.26953125\\
16	0.477121254719662	86.22578125	86.22578125\\
16	0.544068044350276	86.24609375	86.24609375\\
16	0.602059991327962	86.225	86.225\\
16	0.653212513775344	86.27578125	86.27578125\\
16	0.698970004336019	86.25234375	86.25234375\\
16	1	86.203125	86.203125\\
16	2	86.10390625	86.10390625\\
17	-2	51.34140625	51.34140625\\
17	-1	58.79609375	58.79609375\\
17	-0.301029995663981	83.41796875	83.41796875\\
17	0	85.59609375	85.59609375\\
17	0.176091259055681	85.7375	85.7375\\
17	0.301029995663981	86.34765625	86.34765625\\
17	0.352182518111362	86.190625	86.190625\\
17	0.397940008672038	86.25	86.25\\
17	0.439332693830263	86.26953125	86.26953125\\
17	0.477121254719662	86.22578125	86.22578125\\
17	0.544068044350276	86.24609375	86.24609375\\
17	0.602059991327962	86.225	86.225\\
17	0.653212513775344	86.27578125	86.27578125\\
17	0.698970004336019	86.25234375	86.25234375\\
17	1	86.203125	86.203125\\
17	2	86.10390625	86.10390625\\
18	-2	50.63515625	50.63515625\\
18	-1	58.23359375	58.23359375\\
18	-0.301029995663981	83.4171875	83.4171875\\
18	0	85.59609375	85.59609375\\
18	0.176091259055681	85.7375	85.7375\\
18	0.301029995663981	86.34765625	86.34765625\\
18	0.352182518111362	86.190625	86.190625\\
18	0.397940008672038	86.25	86.25\\
18	0.439332693830263	86.26953125	86.26953125\\
18	0.477121254719662	86.22578125	86.22578125\\
18	0.544068044350276	86.24609375	86.24609375\\
18	0.602059991327962	86.225	86.225\\
18	0.653212513775344	86.27578125	86.27578125\\
18	0.698970004336019	86.25234375	86.25234375\\
18	1	86.203125	86.203125\\
18	2	86.10390625	86.10390625\\
19	-2	50.04140625	50.04140625\\
19	-1	57.7078125	57.7078125\\
19	-0.301029995663981	83.41640625	83.41640625\\
19	0	85.59609375	85.59609375\\
19	0.176091259055681	85.7375	85.7375\\
19	0.301029995663981	86.34765625	86.34765625\\
19	0.352182518111362	86.190625	86.190625\\
19	0.397940008672038	86.25	86.25\\
19	0.439332693830263	86.26953125	86.26953125\\
19	0.477121254719662	86.22578125	86.22578125\\
19	0.544068044350276	86.24609375	86.24609375\\
19	0.602059991327962	86.225	86.225\\
19	0.653212513775344	86.27578125	86.27578125\\
19	0.698970004336019	86.25234375	86.25234375\\
19	1	86.203125	86.203125\\
19	2	86.10390625	86.10390625\\
20	-2	49.4984375	49.4984375\\
20	-1	57.24765625	57.24765625\\
20	-0.301029995663981	83.4140625	83.4140625\\
20	0	85.59609375	85.59609375\\
20	0.176091259055681	85.7375	85.7375\\
20	0.301029995663981	86.34765625	86.34765625\\
20	0.352182518111362	86.190625	86.190625\\
20	0.397940008672038	86.25	86.25\\
20	0.439332693830263	86.26953125	86.26953125\\
20	0.477121254719662	86.22578125	86.22578125\\
20	0.544068044350276	86.24609375	86.24609375\\
20	0.602059991327962	86.225	86.225\\
20	0.653212513775344	86.27578125	86.27578125\\
20	0.698970004336019	86.25234375	86.25234375\\
20	1	86.203125	86.203125\\
20	2	86.10390625	86.10390625\\
21	-2	49.046875	49.046875\\
21	-1	56.86328125	56.86328125\\
21	-0.301029995663981	83.41328125	83.41328125\\
21	0	85.59609375	85.59609375\\
21	0.176091259055681	85.7375	85.7375\\
21	0.301029995663981	86.34765625	86.34765625\\
21	0.352182518111362	86.190625	86.190625\\
21	0.397940008672038	86.25	86.25\\
21	0.439332693830263	86.26953125	86.26953125\\
21	0.477121254719662	86.22578125	86.22578125\\
21	0.544068044350276	86.24609375	86.24609375\\
21	0.602059991327962	86.225	86.225\\
21	0.653212513775344	86.27578125	86.27578125\\
21	0.698970004336019	86.25234375	86.25234375\\
21	1	86.203125	86.203125\\
21	2	86.10390625	86.10390625\\
22	-2	48.65390625	48.65390625\\
22	-1	56.54921875	56.54921875\\
22	-0.301029995663981	83.4140625	83.4140625\\
22	0	85.59609375	85.59609375\\
22	0.176091259055681	85.7375	85.7375\\
22	0.301029995663981	86.34765625	86.34765625\\
22	0.352182518111362	86.190625	86.190625\\
22	0.397940008672038	86.25	86.25\\
22	0.439332693830263	86.26953125	86.26953125\\
22	0.477121254719662	86.22578125	86.22578125\\
22	0.544068044350276	86.24609375	86.24609375\\
22	0.602059991327962	86.225	86.225\\
22	0.653212513775344	86.27578125	86.27578125\\
22	0.698970004336019	86.25234375	86.25234375\\
22	1	86.203125	86.203125\\
22	2	86.10390625	86.10390625\\
23	-2	48.303125	48.303125\\
23	-1	56.29140625	56.29140625\\
23	-0.301029995663981	83.4140625	83.4140625\\
23	0	85.59609375	85.59609375\\
23	0.176091259055681	85.7375	85.7375\\
23	0.301029995663981	86.34765625	86.34765625\\
23	0.352182518111362	86.190625	86.190625\\
23	0.397940008672038	86.25	86.25\\
23	0.439332693830263	86.26953125	86.26953125\\
23	0.477121254719662	86.22578125	86.22578125\\
23	0.544068044350276	86.24609375	86.24609375\\
23	0.602059991327962	86.225	86.225\\
23	0.653212513775344	86.27578125	86.27578125\\
23	0.698970004336019	86.25234375	86.25234375\\
23	1	86.203125	86.203125\\
23	2	86.10390625	86.10390625\\
24	-2	48.03359375	48.03359375\\
24	-1	56.05234375	56.05234375\\
24	-0.301029995663981	83.4140625	83.4140625\\
24	0	85.59609375	85.59609375\\
24	0.176091259055681	85.7375	85.7375\\
24	0.301029995663981	86.34765625	86.34765625\\
24	0.352182518111362	86.190625	86.190625\\
24	0.397940008672038	86.25	86.25\\
24	0.439332693830263	86.26953125	86.26953125\\
24	0.477121254719662	86.22578125	86.22578125\\
24	0.544068044350276	86.24609375	86.24609375\\
24	0.602059991327962	86.225	86.225\\
24	0.653212513775344	86.27578125	86.27578125\\
24	0.698970004336019	86.25234375	86.25234375\\
24	1	86.203125	86.203125\\
24	2	86.10390625	86.10390625\\
25	-2	47.7859375	47.7859375\\
25	-1	55.815625	55.815625\\
25	-0.301029995663981	83.4140625	83.4140625\\
25	0	85.59609375	85.59609375\\
25	0.176091259055681	85.7375	85.7375\\
25	0.301029995663981	86.34765625	86.34765625\\
25	0.352182518111362	86.190625	86.190625\\
25	0.397940008672038	86.25	86.25\\
25	0.439332693830263	86.26953125	86.26953125\\
25	0.477121254719662	86.22578125	86.22578125\\
25	0.544068044350276	86.24609375	86.24609375\\
25	0.602059991327962	86.225	86.225\\
25	0.653212513775344	86.27578125	86.27578125\\
25	0.698970004336019	86.25234375	86.25234375\\
25	1	86.203125	86.203125\\
25	2	86.10390625	86.10390625\\
26	-2	47.59140625	47.59140625\\
26	-1	55.63125	55.63125\\
26	-0.301029995663981	83.4140625	83.4140625\\
26	0	85.59609375	85.59609375\\
26	0.176091259055681	85.7375	85.7375\\
26	0.301029995663981	86.34765625	86.34765625\\
26	0.352182518111362	86.190625	86.190625\\
26	0.397940008672038	86.25	86.25\\
26	0.439332693830263	86.26953125	86.26953125\\
26	0.477121254719662	86.22578125	86.22578125\\
26	0.544068044350276	86.24609375	86.24609375\\
26	0.602059991327962	86.225	86.225\\
26	0.653212513775344	86.27578125	86.27578125\\
26	0.698970004336019	86.25234375	86.25234375\\
26	1	86.203125	86.203125\\
26	2	86.10390625	86.10390625\\
27	-2	47.40234375	47.40234375\\
27	-1	55.478125	55.478125\\
27	-0.301029995663981	83.4140625	83.4140625\\
27	0	85.59609375	85.59609375\\
27	0.176091259055681	85.7375	85.7375\\
27	0.301029995663981	86.34765625	86.34765625\\
27	0.352182518111362	86.190625	86.190625\\
27	0.397940008672038	86.25	86.25\\
27	0.439332693830263	86.26953125	86.26953125\\
27	0.477121254719662	86.22578125	86.22578125\\
27	0.544068044350276	86.24609375	86.24609375\\
27	0.602059991327962	86.225	86.225\\
27	0.653212513775344	86.27578125	86.27578125\\
27	0.698970004336019	86.25234375	86.25234375\\
27	1	86.203125	86.203125\\
27	2	86.10390625	86.10390625\\
28	-2	47.234375	47.234375\\
28	-1	55.3296875	55.3296875\\
28	-0.301029995663981	83.4140625	83.4140625\\
28	0	85.59609375	85.59609375\\
28	0.176091259055681	85.7375	85.7375\\
28	0.301029995663981	86.34765625	86.34765625\\
28	0.352182518111362	86.190625	86.190625\\
28	0.397940008672038	86.25	86.25\\
28	0.439332693830263	86.26953125	86.26953125\\
28	0.477121254719662	86.22578125	86.22578125\\
28	0.544068044350276	86.24609375	86.24609375\\
28	0.602059991327962	86.225	86.225\\
28	0.653212513775344	86.27578125	86.27578125\\
28	0.698970004336019	86.25234375	86.25234375\\
28	1	86.203125	86.203125\\
28	2	86.10390625	86.10390625\\
29	-2	47.10546875	47.10546875\\
29	-1	55.19609375	55.19609375\\
29	-0.301029995663981	83.4140625	83.4140625\\
29	0	85.59609375	85.59609375\\
29	0.176091259055681	85.7375	85.7375\\
29	0.301029995663981	86.34765625	86.34765625\\
29	0.352182518111362	86.190625	86.190625\\
29	0.397940008672038	86.25	86.25\\
29	0.439332693830263	86.26953125	86.26953125\\
29	0.477121254719662	86.22578125	86.22578125\\
29	0.544068044350276	86.24609375	86.24609375\\
29	0.602059991327962	86.225	86.225\\
29	0.653212513775344	86.27578125	86.27578125\\
29	0.698970004336019	86.25234375	86.25234375\\
29	1	86.203125	86.203125\\
29	2	86.10390625	86.10390625\\
30	-2	46.98828125	46.98828125\\
30	-1	55.08984375	55.08984375\\
30	-0.301029995663981	83.4140625	83.4140625\\
30	0	85.59609375	85.59609375\\
30	0.176091259055681	85.7375	85.7375\\
30	0.301029995663981	86.34765625	86.34765625\\
30	0.352182518111362	86.190625	86.190625\\
30	0.397940008672038	86.25	86.25\\
30	0.439332693830263	86.26953125	86.26953125\\
30	0.477121254719662	86.22578125	86.22578125\\
30	0.544068044350276	86.24609375	86.24609375\\
30	0.602059991327962	86.225	86.225\\
30	0.653212513775344	86.27578125	86.27578125\\
30	0.698970004336019	86.25234375	86.25234375\\
30	1	86.203125	86.203125\\
30	2	86.10390625	86.10390625\\
31	-2	46.90234375	46.90234375\\
31	-1	55.009375	55.009375\\
31	-0.301029995663981	83.4140625	83.4140625\\
31	0	85.59609375	85.59609375\\
31	0.176091259055681	85.7375	85.7375\\
31	0.301029995663981	86.34765625	86.34765625\\
31	0.352182518111362	86.190625	86.190625\\
31	0.397940008672038	86.25	86.25\\
31	0.439332693830263	86.26953125	86.26953125\\
31	0.477121254719662	86.22578125	86.22578125\\
31	0.544068044350276	86.24609375	86.24609375\\
31	0.602059991327962	86.225	86.225\\
31	0.653212513775344	86.27578125	86.27578125\\
31	0.698970004336019	86.25234375	86.25234375\\
31	1	86.203125	86.203125\\
31	2	86.10390625	86.10390625\\
32	-2	46.81875	46.81875\\
32	-1	54.94375	54.94375\\
32	-0.301029995663981	83.4140625	83.4140625\\
32	0	85.59609375	85.59609375\\
32	0.176091259055681	85.7375	85.7375\\
32	0.301029995663981	86.34765625	86.34765625\\
32	0.352182518111362	86.190625	86.190625\\
32	0.397940008672038	86.25	86.25\\
32	0.439332693830263	86.26953125	86.26953125\\
32	0.477121254719662	86.22578125	86.22578125\\
32	0.544068044350276	86.24609375	86.24609375\\
32	0.602059991327962	86.225	86.225\\
32	0.653212513775344	86.27578125	86.27578125\\
32	0.698970004336019	86.25234375	86.25234375\\
32	1	86.203125	86.203125\\
32	2	86.10390625	86.10390625\\
33	-2	46.75234375	46.75234375\\
33	-1	54.8953125	54.8953125\\
33	-0.301029995663981	83.4140625	83.4140625\\
33	0	85.59609375	85.59609375\\
33	0.176091259055681	85.7375	85.7375\\
33	0.301029995663981	86.34765625	86.34765625\\
33	0.352182518111362	86.190625	86.190625\\
33	0.397940008672038	86.25	86.25\\
33	0.439332693830263	86.26953125	86.26953125\\
33	0.477121254719662	86.22578125	86.22578125\\
33	0.544068044350276	86.24609375	86.24609375\\
33	0.602059991327962	86.225	86.225\\
33	0.653212513775344	86.27578125	86.27578125\\
33	0.698970004336019	86.25234375	86.25234375\\
33	1	86.203125	86.203125\\
33	2	86.10390625	86.10390625\\
34	-2	46.7046875	46.7046875\\
34	-1	54.85390625	54.85390625\\
34	-0.301029995663981	83.4140625	83.4140625\\
34	0	85.59609375	85.59609375\\
34	0.176091259055681	85.7375	85.7375\\
34	0.301029995663981	86.34765625	86.34765625\\
34	0.352182518111362	86.190625	86.190625\\
34	0.397940008672038	86.25	86.25\\
34	0.439332693830263	86.26953125	86.26953125\\
34	0.477121254719662	86.22578125	86.22578125\\
34	0.544068044350276	86.24609375	86.24609375\\
34	0.602059991327962	86.225	86.225\\
34	0.653212513775344	86.27578125	86.27578125\\
34	0.698970004336019	86.25234375	86.25234375\\
34	1	86.203125	86.203125\\
34	2	86.10390625	86.10390625\\
35	-2	46.65859375	46.65859375\\
35	-1	54.825	54.825\\
35	-0.301029995663981	83.4140625	83.4140625\\
35	0	85.59609375	85.59609375\\
35	0.176091259055681	85.7375	85.7375\\
35	0.301029995663981	86.34765625	86.34765625\\
35	0.352182518111362	86.190625	86.190625\\
35	0.397940008672038	86.25	86.25\\
35	0.439332693830263	86.26953125	86.26953125\\
35	0.477121254719662	86.22578125	86.22578125\\
35	0.544068044350276	86.24609375	86.24609375\\
35	0.602059991327962	86.225	86.225\\
35	0.653212513775344	86.27578125	86.27578125\\
35	0.698970004336019	86.25234375	86.25234375\\
35	1	86.203125	86.203125\\
35	2	86.10390625	86.10390625\\
36	-2	46.62421875	46.62421875\\
36	-1	54.7953125	54.7953125\\
36	-0.301029995663981	83.4140625	83.4140625\\
36	0	85.59609375	85.59609375\\
36	0.176091259055681	85.7375	85.7375\\
36	0.301029995663981	86.34765625	86.34765625\\
36	0.352182518111362	86.190625	86.190625\\
36	0.397940008672038	86.25	86.25\\
36	0.439332693830263	86.26953125	86.26953125\\
36	0.477121254719662	86.22578125	86.22578125\\
36	0.544068044350276	86.24609375	86.24609375\\
36	0.602059991327962	86.225	86.225\\
36	0.653212513775344	86.27578125	86.27578125\\
36	0.698970004336019	86.25234375	86.25234375\\
36	1	86.203125	86.203125\\
36	2	86.10390625	86.10390625\\
37	-2	46.59921875	46.59921875\\
37	-1	54.77578125	54.77578125\\
37	-0.301029995663981	83.4140625	83.4140625\\
37	0	85.59609375	85.59609375\\
37	0.176091259055681	85.7375	85.7375\\
37	0.301029995663981	86.34765625	86.34765625\\
37	0.352182518111362	86.190625	86.190625\\
37	0.397940008672038	86.25	86.25\\
37	0.439332693830263	86.26953125	86.26953125\\
37	0.477121254719662	86.22578125	86.22578125\\
37	0.544068044350276	86.24609375	86.24609375\\
37	0.602059991327962	86.225	86.225\\
37	0.653212513775344	86.27578125	86.27578125\\
37	0.698970004336019	86.25234375	86.25234375\\
37	1	86.203125	86.203125\\
37	2	86.10390625	86.10390625\\
38	-2	46.58046875	46.58046875\\
38	-1	54.76171875	54.76171875\\
38	-0.301029995663981	83.4140625	83.4140625\\
38	0	85.59609375	85.59609375\\
38	0.176091259055681	85.7375	85.7375\\
38	0.301029995663981	86.34765625	86.34765625\\
38	0.352182518111362	86.190625	86.190625\\
38	0.397940008672038	86.25	86.25\\
38	0.439332693830263	86.26953125	86.26953125\\
38	0.477121254719662	86.22578125	86.22578125\\
38	0.544068044350276	86.24609375	86.24609375\\
38	0.602059991327962	86.225	86.225\\
38	0.653212513775344	86.27578125	86.27578125\\
38	0.698970004336019	86.25234375	86.25234375\\
38	1	86.203125	86.203125\\
38	2	86.10390625	86.10390625\\
39	-2	46.55546875	46.55546875\\
39	-1	54.74765625	54.74765625\\
39	-0.301029995663981	83.4140625	83.4140625\\
39	0	85.59609375	85.59609375\\
39	0.176091259055681	85.7375	85.7375\\
39	0.301029995663981	86.34765625	86.34765625\\
39	0.352182518111362	86.190625	86.190625\\
39	0.397940008672038	86.25	86.25\\
39	0.439332693830263	86.26953125	86.26953125\\
39	0.477121254719662	86.22578125	86.22578125\\
39	0.544068044350276	86.24609375	86.24609375\\
39	0.602059991327962	86.225	86.225\\
39	0.653212513775344	86.27578125	86.27578125\\
39	0.698970004336019	86.25234375	86.25234375\\
39	1	86.203125	86.203125\\
39	2	86.10390625	86.10390625\\
40	-2	46.54609375	46.54609375\\
40	-1	54.7328125	54.7328125\\
40	-0.301029995663981	83.4140625	83.4140625\\
40	0	85.59609375	85.59609375\\
40	0.176091259055681	85.7375	85.7375\\
40	0.301029995663981	86.34765625	86.34765625\\
40	0.352182518111362	86.190625	86.190625\\
40	0.397940008672038	86.25	86.25\\
40	0.439332693830263	86.26953125	86.26953125\\
40	0.477121254719662	86.22578125	86.22578125\\
40	0.544068044350276	86.24609375	86.24609375\\
40	0.602059991327962	86.225	86.225\\
40	0.653212513775344	86.27578125	86.27578125\\
40	0.698970004336019	86.25234375	86.25234375\\
40	1	86.203125	86.203125\\
40	2	86.10390625	86.10390625\\
41	-2	46.5359375	46.5359375\\
41	-1	54.71875	54.71875\\
41	-0.301029995663981	83.4140625	83.4140625\\
41	0	85.59609375	85.59609375\\
41	0.176091259055681	85.7375	85.7375\\
41	0.301029995663981	86.34765625	86.34765625\\
41	0.352182518111362	86.190625	86.190625\\
41	0.397940008672038	86.25	86.25\\
41	0.439332693830263	86.26953125	86.26953125\\
41	0.477121254719662	86.22578125	86.22578125\\
41	0.544068044350276	86.24609375	86.24609375\\
41	0.602059991327962	86.225	86.225\\
41	0.653212513775344	86.27578125	86.27578125\\
41	0.698970004336019	86.25234375	86.25234375\\
41	1	86.203125	86.203125\\
41	2	86.10390625	86.10390625\\
42	-2	46.521875	46.521875\\
42	-1	54.70546875	54.70546875\\
42	-0.301029995663981	83.4140625	83.4140625\\
42	0	85.59609375	85.59609375\\
42	0.176091259055681	85.7375	85.7375\\
42	0.301029995663981	86.34765625	86.34765625\\
42	0.352182518111362	86.190625	86.190625\\
42	0.397940008672038	86.25	86.25\\
42	0.439332693830263	86.26953125	86.26953125\\
42	0.477121254719662	86.22578125	86.22578125\\
42	0.544068044350276	86.24609375	86.24609375\\
42	0.602059991327962	86.225	86.225\\
42	0.653212513775344	86.27578125	86.27578125\\
42	0.698970004336019	86.25234375	86.25234375\\
42	1	86.203125	86.203125\\
42	2	86.10390625	86.10390625\\
43	-2	46.51484375	46.51484375\\
43	-1	54.69453125	54.69453125\\
43	-0.301029995663981	83.4140625	83.4140625\\
43	0	85.59609375	85.59609375\\
43	0.176091259055681	85.7375	85.7375\\
43	0.301029995663981	86.34765625	86.34765625\\
43	0.352182518111362	86.190625	86.190625\\
43	0.397940008672038	86.25	86.25\\
43	0.439332693830263	86.26953125	86.26953125\\
43	0.477121254719662	86.22578125	86.22578125\\
43	0.544068044350276	86.24609375	86.24609375\\
43	0.602059991327962	86.225	86.225\\
43	0.653212513775344	86.27578125	86.27578125\\
43	0.698970004336019	86.25234375	86.25234375\\
43	1	86.203125	86.203125\\
43	2	86.10390625	86.10390625\\
44	-2	46.5125	46.5125\\
44	-1	54.68671875	54.68671875\\
44	-0.301029995663981	83.4140625	83.4140625\\
44	0	85.59609375	85.59609375\\
44	0.176091259055681	85.7375	85.7375\\
44	0.301029995663981	86.34765625	86.34765625\\
44	0.352182518111362	86.190625	86.190625\\
44	0.397940008672038	86.25	86.25\\
44	0.439332693830263	86.26953125	86.26953125\\
44	0.477121254719662	86.22578125	86.22578125\\
44	0.544068044350276	86.24609375	86.24609375\\
44	0.602059991327962	86.225	86.225\\
44	0.653212513775344	86.27578125	86.27578125\\
44	0.698970004336019	86.25234375	86.25234375\\
44	1	86.203125	86.203125\\
44	2	86.10390625	86.10390625\\
45	-2	46.50703125	46.50703125\\
45	-1	54.675	54.675\\
45	-0.301029995663981	83.4140625	83.4140625\\
45	0	85.59609375	85.59609375\\
45	0.176091259055681	85.7375	85.7375\\
45	0.301029995663981	86.34765625	86.34765625\\
45	0.352182518111362	86.190625	86.190625\\
45	0.397940008672038	86.25	86.25\\
45	0.439332693830263	86.26953125	86.26953125\\
45	0.477121254719662	86.22578125	86.22578125\\
45	0.544068044350276	86.24609375	86.24609375\\
45	0.602059991327962	86.225	86.225\\
45	0.653212513775344	86.27578125	86.27578125\\
45	0.698970004336019	86.25234375	86.25234375\\
45	1	86.203125	86.203125\\
45	2	86.10390625	86.10390625\\
46	-2	46.5046875	46.5046875\\
46	-1	54.6609375	54.6609375\\
46	-0.301029995663981	83.4140625	83.4140625\\
46	0	85.59609375	85.59609375\\
46	0.176091259055681	85.7375	85.7375\\
46	0.301029995663981	86.34765625	86.34765625\\
46	0.352182518111362	86.190625	86.190625\\
46	0.397940008672038	86.25	86.25\\
46	0.439332693830263	86.26953125	86.26953125\\
46	0.477121254719662	86.22578125	86.22578125\\
46	0.544068044350276	86.24609375	86.24609375\\
46	0.602059991327962	86.225	86.225\\
46	0.653212513775344	86.27578125	86.27578125\\
46	0.698970004336019	86.25234375	86.25234375\\
46	1	86.203125	86.203125\\
46	2	86.10390625	86.10390625\\
47	-2	46.5015625	46.5015625\\
47	-1	54.65	54.65\\
47	-0.301029995663981	83.4140625	83.4140625\\
47	0	85.59609375	85.59609375\\
47	0.176091259055681	85.7375	85.7375\\
47	0.301029995663981	86.34765625	86.34765625\\
47	0.352182518111362	86.190625	86.190625\\
47	0.397940008672038	86.25	86.25\\
47	0.439332693830263	86.26953125	86.26953125\\
47	0.477121254719662	86.22578125	86.22578125\\
47	0.544068044350276	86.24609375	86.24609375\\
47	0.602059991327962	86.225	86.225\\
47	0.653212513775344	86.27578125	86.27578125\\
47	0.698970004336019	86.25234375	86.25234375\\
47	1	86.203125	86.203125\\
47	2	86.10390625	86.10390625\\
48	-2	46.49921875	46.49921875\\
48	-1	54.640625	54.640625\\
48	-0.301029995663981	83.4140625	83.4140625\\
48	0	85.59609375	85.59609375\\
48	0.176091259055681	85.7375	85.7375\\
48	0.301029995663981	86.34765625	86.34765625\\
48	0.352182518111362	86.190625	86.190625\\
48	0.397940008672038	86.25	86.25\\
48	0.439332693830263	86.26953125	86.26953125\\
48	0.477121254719662	86.22578125	86.22578125\\
48	0.544068044350276	86.24609375	86.24609375\\
48	0.602059991327962	86.225	86.225\\
48	0.653212513775344	86.27578125	86.27578125\\
48	0.698970004336019	86.25234375	86.25234375\\
48	1	86.203125	86.203125\\
48	2	86.10390625	86.10390625\\
49	-2	46.5	46.5\\
49	-1	54.63515625	54.63515625\\
49	-0.301029995663981	83.4140625	83.4140625\\
49	0	85.59609375	85.59609375\\
49	0.176091259055681	85.7375	85.7375\\
49	0.301029995663981	86.34765625	86.34765625\\
49	0.352182518111362	86.190625	86.190625\\
49	0.397940008672038	86.25	86.25\\
49	0.439332693830263	86.26953125	86.26953125\\
49	0.477121254719662	86.22578125	86.22578125\\
49	0.544068044350276	86.24609375	86.24609375\\
49	0.602059991327962	86.225	86.225\\
49	0.653212513775344	86.27578125	86.27578125\\
49	0.698970004336019	86.25234375	86.25234375\\
49	1	86.203125	86.203125\\
49	2	86.10390625	86.10390625\\
50	-2	46.5	46.5\\
50	-1	54.62421875	54.62421875\\
50	-0.301029995663981	83.4140625	83.4140625\\
50	0	85.59609375	85.59609375\\
50	0.176091259055681	85.7375	85.7375\\
50	0.301029995663981	86.34765625	86.34765625\\
50	0.352182518111362	86.190625	86.190625\\
50	0.397940008672038	86.25	86.25\\
50	0.439332693830263	86.26953125	86.26953125\\
50	0.477121254719662	86.22578125	86.22578125\\
50	0.544068044350276	86.24609375	86.24609375\\
50	0.602059991327962	86.225	86.225\\
50	0.653212513775344	86.27578125	86.27578125\\
50	0.698970004336019	86.25234375	86.25234375\\
50	1	86.203125	86.203125\\
50	2	86.10390625	86.10390625\\
};

\addplot3[%
surf,
fill=mycolor3, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.287109375	83.287109375\\
1	-1	83.588671875	83.588671875\\
1	-0.301029995663981	85.27890625	85.27890625\\
1	0	86.0476562500001	86.0476562500001\\
1	0.176091259055681	86.267578125	86.267578125\\
1	0.301029995663981	86.25	86.25\\
1	0.352182518111362	86.259375	86.259375\\
1	0.397940008672038	86.256640625	86.256640625\\
1	0.439332693830263	86.281640625	86.281640625\\
1	0.477121254719662	86.3640625	86.3640625\\
1	0.544068044350276	86.34609375	86.34609375\\
1	0.602059991327962	86.285546875	86.285546875\\
1	0.653212513775344	86.25234375	86.25234375\\
1	0.698970004336019	86.356640625	86.356640625\\
1	1	86.237109375	86.237109375\\
1	2	86.269921875	86.269921875\\
2	-2	80.526953125	80.526953125\\
2	-1	81.403515625	81.403515625\\
2	-0.301029995663981	84.99609375	84.99609375\\
2	0	86.312109375	86.312109375\\
2	0.176091259055681	86.63046875	86.63046875\\
2	0.301029995663981	86.681640625	86.681640625\\
2	0.352182518111362	86.706640625	86.706640625\\
2	0.397940008672038	86.73984375	86.73984375\\
2	0.439332693830263	86.766796875	86.766796875\\
2	0.477121254719662	86.80234375	86.80234375\\
2	0.544068044350276	86.768359375	86.768359375\\
2	0.602059991327962	86.680859375	86.680859375\\
2	0.653212513775344	86.67578125	86.67578125\\
2	0.698970004336019	86.76953125	86.76953125\\
2	1	86.690625	86.690625\\
2	2	86.723828125	86.723828125\\
3	-2	77.30546875	77.30546875\\
3	-1	78.95	78.95\\
3	-0.301029995663981	84.543359375	84.543359375\\
3	0	86.188671875	86.188671875\\
3	0.176091259055681	86.54765625	86.54765625\\
3	0.301029995663981	86.61953125	86.61953125\\
3	0.352182518111362	86.669921875	86.669921875\\
3	0.397940008672038	86.6890625	86.6890625\\
3	0.439332693830263	86.728515625	86.728515625\\
3	0.477121254719662	86.7640625000001	86.7640625000001\\
3	0.544068044350276	86.69765625	86.69765625\\
3	0.602059991327962	86.63203125	86.63203125\\
3	0.653212513775344	86.634375	86.634375\\
3	0.698970004336019	86.734375	86.734375\\
3	1	86.607421875	86.607421875\\
3	2	86.649609375	86.649609375\\
4	-2	73.739453125	73.739453125\\
4	-1	76.41015625	76.41015625\\
4	-0.301029995663981	84.215625	84.215625\\
4	0	86.074609375	86.074609375\\
4	0.176091259055681	86.466796875	86.466796875\\
4	0.301029995663981	86.5515625	86.5515625\\
4	0.352182518111362	86.6230468750001	86.6230468750001\\
4	0.397940008672038	86.6308593749999	86.6308593749999\\
4	0.439332693830263	86.6703125	86.6703125\\
4	0.477121254719662	86.71171875	86.71171875\\
4	0.544068044350276	86.6253906249999	86.6253906249999\\
4	0.602059991327962	86.5828124999999	86.5828124999999\\
4	0.653212513775344	86.5765625	86.5765625\\
4	0.698970004336019	86.68359375	86.68359375\\
4	1	86.533203125	86.533203125\\
4	2	86.582421875	86.582421875\\
5	-2	69.925	69.925\\
5	-1	73.75390625	73.75390625\\
5	-0.301029995663981	84.0046875	84.0046875\\
5	0	86.0234375	86.0234375\\
5	0.176091259055681	86.421484375	86.421484375\\
5	0.301029995663981	86.50234375	86.50234375\\
5	0.352182518111362	86.59375	86.59375\\
5	0.397940008672038	86.59765625	86.59765625\\
5	0.439332693830263	86.643359375	86.643359375\\
5	0.477121254719662	86.66484375	86.66484375\\
5	0.544068044350276	86.5890625	86.5890625\\
5	0.602059991327962	86.54921875	86.54921875\\
5	0.653212513775344	86.53359375	86.53359375\\
5	0.698970004336019	86.6625	86.6625\\
5	1	86.4960937500001	86.4960937500001\\
5	2	86.552734375	86.552734375\\
6	-2	66.37890625	66.37890625\\
6	-1	71.055859375	71.055859375\\
6	-0.301029995663981	83.860546875	83.860546875\\
6	0	85.980078125	85.980078125\\
6	0.176091259055681	86.39609375	86.39609375\\
6	0.301029995663981	86.479296875	86.479296875\\
6	0.352182518111362	86.57421875	86.57421875\\
6	0.397940008672038	86.578125	86.578125\\
6	0.439332693830263	86.62265625	86.62265625\\
6	0.477121254719662	86.6421875	86.6421875\\
6	0.544068044350276	86.5667968750001	86.5667968750001\\
6	0.602059991327962	86.53359375	86.53359375\\
6	0.653212513775344	86.5125	86.5125\\
6	0.698970004336019	86.642578125	86.642578125\\
6	1	86.469140625	86.469140625\\
6	2	86.5410156249999	86.5410156249999\\
7	-2	63.36953125	63.36953125\\
7	-1	68.483984375	68.483984375\\
7	-0.301029995663981	83.76328125	83.76328125\\
7	0	85.966796875	85.966796875\\
7	0.176091259055681	86.380859375	86.380859375\\
7	0.301029995663981	86.459765625	86.459765625\\
7	0.352182518111362	86.56328125	86.56328125\\
7	0.397940008672038	86.569140625	86.569140625\\
7	0.439332693830263	86.61875	86.61875\\
7	0.477121254719662	86.633203125	86.633203125\\
7	0.544068044350276	86.5609375	86.5609375\\
7	0.602059991327962	86.523828125	86.523828125\\
7	0.653212513775344	86.501171875	86.501171875\\
7	0.698970004336019	86.63515625	86.63515625\\
7	1	86.455078125	86.455078125\\
7	2	86.53046875	86.53046875\\
8	-2	60.736328125	60.736328125\\
8	-1	66.1671875	66.1671875\\
8	-0.301029995663981	83.693359375	83.693359375\\
8	0	85.95234375	85.95234375\\
8	0.176091259055681	86.371484375	86.371484375\\
8	0.301029995663981	86.457421875	86.457421875\\
8	0.352182518111362	86.558984375	86.558984375\\
8	0.397940008672038	86.568359375	86.568359375\\
8	0.439332693830263	86.61015625	86.61015625\\
8	0.477121254719662	86.62890625	86.62890625\\
8	0.544068044350276	86.55703125	86.55703125\\
8	0.602059991327962	86.523046875	86.523046875\\
8	0.653212513775344	86.498046875	86.498046875\\
8	0.698970004336019	86.631640625	86.631640625\\
8	1	86.4484375	86.4484375\\
8	2	86.519921875	86.519921875\\
9	-2	58.346875	58.346875\\
9	-1	64.059765625	64.059765625\\
9	-0.301029995663981	83.63828125	83.63828125\\
9	0	85.94453125	85.94453125\\
9	0.176091259055681	86.36640625	86.36640625\\
9	0.301029995663981	86.456640625	86.456640625\\
9	0.352182518111362	86.552734375	86.552734375\\
9	0.397940008672038	86.56640625	86.56640625\\
9	0.439332693830263	86.609765625	86.609765625\\
9	0.477121254719662	86.627734375	86.627734375\\
9	0.544068044350276	86.55546875	86.55546875\\
9	0.602059991327962	86.521484375	86.521484375\\
9	0.653212513775344	86.4953125	86.4953125\\
9	0.698970004336019	86.63125	86.63125\\
9	1	86.4421875	86.4421875\\
9	2	86.515234375	86.515234375\\
10	-2	56.143359375	56.143359375\\
10	-1	62.117578125	62.117578125\\
10	-0.301029995663981	83.5984375	83.5984375\\
10	0	85.94375	85.94375\\
10	0.176091259055681	86.3628906249999	86.3628906249999\\
10	0.301029995663981	86.455859375	86.455859375\\
10	0.352182518111362	86.55	86.55\\
10	0.397940008672038	86.5640625	86.5640625\\
10	0.439332693830263	86.608203125	86.608203125\\
10	0.477121254719662	86.625390625	86.625390625\\
10	0.544068044350276	86.555078125	86.555078125\\
10	0.602059991327962	86.519921875	86.519921875\\
10	0.653212513775344	86.494921875	86.494921875\\
10	0.698970004336019	86.62890625	86.62890625\\
10	1	86.441015625	86.441015625\\
10	2	86.51484375	86.51484375\\
11	-2	54.030078125	54.030078125\\
11	-1	60.270703125	60.270703125\\
11	-0.301029995663981	83.559375	83.559375\\
11	0	85.9421875	85.9421875\\
11	0.176091259055681	86.3625	86.3625\\
11	0.301029995663981	86.4546875	86.4546875\\
11	0.352182518111362	86.54921875	86.54921875\\
11	0.397940008672038	86.562109375	86.562109375\\
11	0.439332693830263	86.608203125	86.608203125\\
11	0.477121254719662	86.624609375	86.624609375\\
11	0.544068044350276	86.555859375	86.555859375\\
11	0.602059991327962	86.51953125	86.51953125\\
11	0.653212513775344	86.493359375	86.493359375\\
11	0.698970004336019	86.62890625	86.62890625\\
11	1	86.44140625	86.44140625\\
11	2	86.513671875	86.513671875\\
12	-2	52.016796875	52.016796875\\
12	-1	58.56875	58.56875\\
12	-0.301029995663981	83.526171875	83.526171875\\
12	0	85.94140625	85.94140625\\
12	0.176091259055681	86.362890625	86.362890625\\
12	0.301029995663981	86.45390625	86.45390625\\
12	0.352182518111362	86.54921875	86.54921875\\
12	0.397940008672038	86.562109375	86.562109375\\
12	0.439332693830263	86.607421875	86.607421875\\
12	0.477121254719662	86.623828125	86.623828125\\
12	0.544068044350276	86.55546875	86.55546875\\
12	0.602059991327962	86.519140625	86.519140625\\
12	0.653212513775344	86.491796875	86.491796875\\
12	0.698970004336019	86.628515625	86.628515625\\
12	1	86.44140625	86.44140625\\
12	2	86.513671875	86.513671875\\
13	-2	50.05546875	50.05546875\\
13	-1	56.93046875	56.93046875\\
13	-0.301029995663981	83.498046875	83.498046875\\
13	0	85.93984375	85.93984375\\
13	0.176091259055681	86.362109375	86.362109375\\
13	0.301029995663981	86.453515625	86.453515625\\
13	0.352182518111362	86.54921875	86.54921875\\
13	0.397940008672038	86.562109375	86.562109375\\
13	0.439332693830263	86.607421875	86.607421875\\
13	0.477121254719662	86.623828125	86.623828125\\
13	0.544068044350276	86.55546875	86.55546875\\
13	0.602059991327962	86.51796875	86.51796875\\
13	0.653212513775344	86.4921875	86.4921875\\
13	0.698970004336019	86.628515625	86.628515625\\
13	1	86.441796875	86.441796875\\
13	2	86.51328125	86.51328125\\
14	-2	48.15	48.15\\
14	-1	55.37109375	55.37109375\\
14	-0.301029995663981	83.46484375	83.46484375\\
14	0	85.9390625	85.9390625\\
14	0.176091259055681	86.362109375	86.362109375\\
14	0.301029995663981	86.452734375	86.452734375\\
14	0.352182518111362	86.54921875	86.54921875\\
14	0.397940008672038	86.562109375	86.562109375\\
14	0.439332693830263	86.607421875	86.607421875\\
14	0.477121254719662	86.623828125	86.623828125\\
14	0.544068044350276	86.55546875	86.55546875\\
14	0.602059991327962	86.516015625	86.516015625\\
14	0.653212513775344	86.491796875	86.491796875\\
14	0.698970004336019	86.628125	86.628125\\
14	1	86.441796875	86.441796875\\
14	2	86.51328125	86.51328125\\
15	-2	46.35078125	46.35078125\\
15	-1	53.88671875	53.88671875\\
15	-0.301029995663981	83.4421875	83.4421875\\
15	0	85.93828125	85.93828125\\
15	0.176091259055681	86.362109375	86.362109375\\
15	0.301029995663981	86.4515625	86.4515625\\
15	0.352182518111362	86.54921875	86.54921875\\
15	0.397940008672038	86.562109375	86.562109375\\
15	0.439332693830263	86.607421875	86.607421875\\
15	0.477121254719662	86.623828125	86.623828125\\
15	0.544068044350276	86.55546875	86.55546875\\
15	0.602059991327962	86.515625	86.515625\\
15	0.653212513775344	86.49140625	86.49140625\\
15	0.698970004336019	86.628125	86.628125\\
15	1	86.441796875	86.441796875\\
15	2	86.51328125	86.51328125\\
16	-2	44.6890625	44.6890625\\
16	-1	52.47265625	52.47265625\\
16	-0.301029995663981	83.42265625	83.42265625\\
16	0	85.93828125	85.93828125\\
16	0.176091259055681	86.362109375	86.362109375\\
16	0.301029995663981	86.45078125	86.45078125\\
16	0.352182518111362	86.54921875	86.54921875\\
16	0.397940008672038	86.562109375	86.562109375\\
16	0.439332693830263	86.607421875	86.607421875\\
16	0.477121254719662	86.623828125	86.623828125\\
16	0.544068044350276	86.55546875	86.55546875\\
16	0.602059991327962	86.515625	86.515625\\
16	0.653212513775344	86.49140625	86.49140625\\
16	0.698970004336019	86.628125	86.628125\\
16	1	86.441796875	86.441796875\\
16	2	86.51328125	86.51328125\\
17	-2	43.125	43.125\\
17	-1	51.1296875	51.1296875\\
17	-0.301029995663981	83.40625	83.40625\\
17	0	85.937890625	85.937890625\\
17	0.176091259055681	86.362109375	86.362109375\\
17	0.301029995663981	86.449609375	86.449609375\\
17	0.352182518111362	86.54921875	86.54921875\\
17	0.397940008672038	86.562109375	86.562109375\\
17	0.439332693830263	86.607421875	86.607421875\\
17	0.477121254719662	86.623828125	86.623828125\\
17	0.544068044350276	86.55546875	86.55546875\\
17	0.602059991327962	86.515625	86.515625\\
17	0.653212513775344	86.49140625	86.49140625\\
17	0.698970004336019	86.628125	86.628125\\
17	1	86.441796875	86.441796875\\
17	2	86.51328125	86.51328125\\
18	-2	41.68671875	41.68671875\\
18	-1	49.853125	49.853125\\
18	-0.301029995663981	83.394140625	83.394140625\\
18	0	85.937890625	85.937890625\\
18	0.176091259055681	86.362109375	86.362109375\\
18	0.301029995663981	86.449609375	86.449609375\\
18	0.352182518111362	86.54921875	86.54921875\\
18	0.397940008672038	86.562109375	86.562109375\\
18	0.439332693830263	86.607421875	86.607421875\\
18	0.477121254719662	86.623828125	86.623828125\\
18	0.544068044350276	86.55546875	86.55546875\\
18	0.602059991327962	86.515625	86.515625\\
18	0.653212513775344	86.49140625	86.49140625\\
18	0.698970004336019	86.628125	86.628125\\
18	1	86.441796875	86.441796875\\
18	2	86.51328125	86.51328125\\
19	-2	40.4046875	40.4046875\\
19	-1	48.66484375	48.66484375\\
19	-0.301029995663981	83.382421875	83.382421875\\
19	0	85.937890625	85.937890625\\
19	0.176091259055681	86.362109375	86.362109375\\
19	0.301029995663981	86.449609375	86.449609375\\
19	0.352182518111362	86.54921875	86.54921875\\
19	0.397940008672038	86.562109375	86.562109375\\
19	0.439332693830263	86.607421875	86.607421875\\
19	0.477121254719662	86.623828125	86.623828125\\
19	0.544068044350276	86.55546875	86.55546875\\
19	0.602059991327962	86.515625	86.515625\\
19	0.653212513775344	86.49140625	86.49140625\\
19	0.698970004336019	86.628125	86.628125\\
19	1	86.441796875	86.441796875\\
19	2	86.51328125	86.51328125\\
20	-2	39.307421875	39.307421875\\
20	-1	47.596875	47.596875\\
20	-0.301029995663981	83.37109375	83.37109375\\
20	0	85.937890625	85.937890625\\
20	0.176091259055681	86.362109375	86.362109375\\
20	0.301029995663981	86.449609375	86.449609375\\
20	0.352182518111362	86.54921875	86.54921875\\
20	0.397940008672038	86.562109375	86.562109375\\
20	0.439332693830263	86.607421875	86.607421875\\
20	0.477121254719662	86.623828125	86.623828125\\
20	0.544068044350276	86.55546875	86.55546875\\
20	0.602059991327962	86.515625	86.515625\\
20	0.653212513775344	86.49140625	86.49140625\\
20	0.698970004336019	86.628125	86.628125\\
20	1	86.441796875	86.441796875\\
20	2	86.51328125	86.51328125\\
21	-2	38.317578125	38.317578125\\
21	-1	46.63515625	46.63515625\\
21	-0.301029995663981	83.364453125	83.364453125\\
21	0	85.937890625	85.937890625\\
21	0.176091259055681	86.362109375	86.362109375\\
21	0.301029995663981	86.449609375	86.449609375\\
21	0.352182518111362	86.54921875	86.54921875\\
21	0.397940008672038	86.562109375	86.562109375\\
21	0.439332693830263	86.607421875	86.607421875\\
21	0.477121254719662	86.623828125	86.623828125\\
21	0.544068044350276	86.55546875	86.55546875\\
21	0.602059991327962	86.515625	86.515625\\
21	0.653212513775344	86.49140625	86.49140625\\
21	0.698970004336019	86.628125	86.628125\\
21	1	86.441796875	86.441796875\\
21	2	86.51328125	86.51328125\\
22	-2	37.478515625	37.478515625\\
22	-1	45.815625	45.815625\\
22	-0.301029995663981	83.360546875	83.360546875\\
22	0	85.937890625	85.937890625\\
22	0.176091259055681	86.362109375	86.362109375\\
22	0.301029995663981	86.449609375	86.449609375\\
22	0.352182518111362	86.54921875	86.54921875\\
22	0.397940008672038	86.562109375	86.562109375\\
22	0.439332693830263	86.607421875	86.607421875\\
22	0.477121254719662	86.623828125	86.623828125\\
22	0.544068044350276	86.55546875	86.55546875\\
22	0.602059991327962	86.515625	86.515625\\
22	0.653212513775344	86.49140625	86.49140625\\
22	0.698970004336019	86.628125	86.628125\\
22	1	86.441796875	86.441796875\\
22	2	86.51328125	86.51328125\\
23	-2	36.751171875	36.751171875\\
23	-1	45.135546875	45.135546875\\
23	-0.301029995663981	83.3578125	83.3578125\\
23	0	85.937890625	85.937890625\\
23	0.176091259055681	86.362109375	86.362109375\\
23	0.301029995663981	86.449609375	86.449609375\\
23	0.352182518111362	86.54921875	86.54921875\\
23	0.397940008672038	86.562109375	86.562109375\\
23	0.439332693830263	86.607421875	86.607421875\\
23	0.477121254719662	86.623828125	86.623828125\\
23	0.544068044350276	86.55546875	86.55546875\\
23	0.602059991327962	86.515625	86.515625\\
23	0.653212513775344	86.49140625	86.49140625\\
23	0.698970004336019	86.628125	86.628125\\
23	1	86.441796875	86.441796875\\
23	2	86.51328125	86.51328125\\
24	-2	36.157421875	36.157421875\\
24	-1	44.539453125	44.539453125\\
24	-0.301029995663981	83.3546875	83.3546875\\
24	0	85.937890625	85.937890625\\
24	0.176091259055681	86.362109375	86.362109375\\
24	0.301029995663981	86.449609375	86.449609375\\
24	0.352182518111362	86.54921875	86.54921875\\
24	0.397940008672038	86.562109375	86.562109375\\
24	0.439332693830263	86.607421875	86.607421875\\
24	0.477121254719662	86.623828125	86.623828125\\
24	0.544068044350276	86.55546875	86.55546875\\
24	0.602059991327962	86.515625	86.515625\\
24	0.653212513775344	86.49140625	86.49140625\\
24	0.698970004336019	86.628125	86.628125\\
24	1	86.441796875	86.441796875\\
24	2	86.51328125	86.51328125\\
25	-2	35.59375	35.59375\\
25	-1	44.01171875	44.01171875\\
25	-0.301029995663981	83.3484375	83.3484375\\
25	0	85.937890625	85.937890625\\
25	0.176091259055681	86.362109375	86.362109375\\
25	0.301029995663981	86.449609375	86.449609375\\
25	0.352182518111362	86.54921875	86.54921875\\
25	0.397940008672038	86.562109375	86.562109375\\
25	0.439332693830263	86.607421875	86.607421875\\
25	0.477121254719662	86.623828125	86.623828125\\
25	0.544068044350276	86.55546875	86.55546875\\
25	0.602059991327962	86.515625	86.515625\\
25	0.653212513775344	86.49140625	86.49140625\\
25	0.698970004336019	86.628125	86.628125\\
25	1	86.441796875	86.441796875\\
25	2	86.51328125	86.51328125\\
26	-2	35.11796875	35.11796875\\
26	-1	43.5515625	43.5515625\\
26	-0.301029995663981	83.34609375	83.34609375\\
26	0	85.937890625	85.937890625\\
26	0.176091259055681	86.362109375	86.362109375\\
26	0.301029995663981	86.449609375	86.449609375\\
26	0.352182518111362	86.54921875	86.54921875\\
26	0.397940008672038	86.562109375	86.562109375\\
26	0.439332693830263	86.607421875	86.607421875\\
26	0.477121254719662	86.623828125	86.623828125\\
26	0.544068044350276	86.55546875	86.55546875\\
26	0.602059991327962	86.515625	86.515625\\
26	0.653212513775344	86.49140625	86.49140625\\
26	0.698970004336019	86.628125	86.628125\\
26	1	86.441796875	86.441796875\\
26	2	86.51328125	86.51328125\\
27	-2	34.70859375	34.70859375\\
27	-1	43.1453125	43.1453125\\
27	-0.301029995663981	83.342578125	83.342578125\\
27	0	85.937890625	85.937890625\\
27	0.176091259055681	86.362109375	86.362109375\\
27	0.301029995663981	86.449609375	86.449609375\\
27	0.352182518111362	86.54921875	86.54921875\\
27	0.397940008672038	86.562109375	86.562109375\\
27	0.439332693830263	86.607421875	86.607421875\\
27	0.477121254719662	86.623828125	86.623828125\\
27	0.544068044350276	86.55546875	86.55546875\\
27	0.602059991327962	86.515625	86.515625\\
27	0.653212513775344	86.49140625	86.49140625\\
27	0.698970004336019	86.628125	86.628125\\
27	1	86.441796875	86.441796875\\
27	2	86.51328125	86.51328125\\
28	-2	34.348828125	34.348828125\\
28	-1	42.793359375	42.793359375\\
28	-0.301029995663981	83.341796875	83.341796875\\
28	0	85.937890625	85.937890625\\
28	0.176091259055681	86.362109375	86.362109375\\
28	0.301029995663981	86.449609375	86.449609375\\
28	0.352182518111362	86.54921875	86.54921875\\
28	0.397940008672038	86.562109375	86.562109375\\
28	0.439332693830263	86.607421875	86.607421875\\
28	0.477121254719662	86.623828125	86.623828125\\
28	0.544068044350276	86.55546875	86.55546875\\
28	0.602059991327962	86.515625	86.515625\\
28	0.653212513775344	86.49140625	86.49140625\\
28	0.698970004336019	86.628125	86.628125\\
28	1	86.441796875	86.441796875\\
28	2	86.51328125	86.51328125\\
29	-2	34.01796875	34.01796875\\
29	-1	42.466015625	42.466015625\\
29	-0.301029995663981	83.33984375	83.33984375\\
29	0	85.937890625	85.937890625\\
29	0.176091259055681	86.362109375	86.362109375\\
29	0.301029995663981	86.449609375	86.449609375\\
29	0.352182518111362	86.54921875	86.54921875\\
29	0.397940008672038	86.562109375	86.562109375\\
29	0.439332693830263	86.607421875	86.607421875\\
29	0.477121254719662	86.623828125	86.623828125\\
29	0.544068044350276	86.55546875	86.55546875\\
29	0.602059991327962	86.515625	86.515625\\
29	0.653212513775344	86.49140625	86.49140625\\
29	0.698970004336019	86.628125	86.628125\\
29	1	86.441796875	86.441796875\\
29	2	86.51328125	86.51328125\\
30	-2	33.734375	33.734375\\
30	-1	42.1484375	42.1484375\\
30	-0.301029995663981	83.33828125	83.33828125\\
30	0	85.937890625	85.937890625\\
30	0.176091259055681	86.362109375	86.362109375\\
30	0.301029995663981	86.449609375	86.449609375\\
30	0.352182518111362	86.54921875	86.54921875\\
30	0.397940008672038	86.562109375	86.562109375\\
30	0.439332693830263	86.607421875	86.607421875\\
30	0.477121254719662	86.623828125	86.623828125\\
30	0.544068044350276	86.55546875	86.55546875\\
30	0.602059991327962	86.515625	86.515625\\
30	0.653212513775344	86.49140625	86.49140625\\
30	0.698970004336019	86.628125	86.628125\\
30	1	86.441796875	86.441796875\\
30	2	86.51328125	86.51328125\\
31	-2	33.492578125	33.492578125\\
31	-1	41.871484375	41.871484375\\
31	-0.301029995663981	83.337109375	83.337109375\\
31	0	85.937890625	85.937890625\\
31	0.176091259055681	86.362109375	86.362109375\\
31	0.301029995663981	86.449609375	86.449609375\\
31	0.352182518111362	86.54921875	86.54921875\\
31	0.397940008672038	86.562109375	86.562109375\\
31	0.439332693830263	86.607421875	86.607421875\\
31	0.477121254719662	86.623828125	86.623828125\\
31	0.544068044350276	86.55546875	86.55546875\\
31	0.602059991327962	86.515625	86.515625\\
31	0.653212513775344	86.49140625	86.49140625\\
31	0.698970004336019	86.628125	86.628125\\
31	1	86.441796875	86.441796875\\
31	2	86.51328125	86.51328125\\
32	-2	33.280078125	33.280078125\\
32	-1	41.65234375	41.65234375\\
32	-0.301029995663981	83.336328125	83.336328125\\
32	0	85.937890625	85.937890625\\
32	0.176091259055681	86.362109375	86.362109375\\
32	0.301029995663981	86.449609375	86.449609375\\
32	0.352182518111362	86.54921875	86.54921875\\
32	0.397940008672038	86.562109375	86.562109375\\
32	0.439332693830263	86.607421875	86.607421875\\
32	0.477121254719662	86.623828125	86.623828125\\
32	0.544068044350276	86.55546875	86.55546875\\
32	0.602059991327962	86.515625	86.515625\\
32	0.653212513775344	86.49140625	86.49140625\\
32	0.698970004336019	86.628125	86.628125\\
32	1	86.441796875	86.441796875\\
32	2	86.51328125	86.51328125\\
33	-2	33.101171875	33.101171875\\
33	-1	41.446875	41.446875\\
33	-0.301029995663981	83.3359375	83.3359375\\
33	0	85.937890625	85.937890625\\
33	0.176091259055681	86.362109375	86.362109375\\
33	0.301029995663981	86.449609375	86.449609375\\
33	0.352182518111362	86.54921875	86.54921875\\
33	0.397940008672038	86.562109375	86.562109375\\
33	0.439332693830263	86.607421875	86.607421875\\
33	0.477121254719662	86.623828125	86.623828125\\
33	0.544068044350276	86.55546875	86.55546875\\
33	0.602059991327962	86.515625	86.515625\\
33	0.653212513775344	86.49140625	86.49140625\\
33	0.698970004336019	86.628125	86.628125\\
33	1	86.441796875	86.441796875\\
33	2	86.51328125	86.51328125\\
34	-2	32.932421875	32.932421875\\
34	-1	41.267578125	41.267578125\\
34	-0.301029995663981	83.335546875	83.335546875\\
34	0	85.937890625	85.937890625\\
34	0.176091259055681	86.362109375	86.362109375\\
34	0.301029995663981	86.449609375	86.449609375\\
34	0.352182518111362	86.54921875	86.54921875\\
34	0.397940008672038	86.562109375	86.562109375\\
34	0.439332693830263	86.607421875	86.607421875\\
34	0.477121254719662	86.623828125	86.623828125\\
34	0.544068044350276	86.55546875	86.55546875\\
34	0.602059991327962	86.515625	86.515625\\
34	0.653212513775344	86.49140625	86.49140625\\
34	0.698970004336019	86.628125	86.628125\\
34	1	86.441796875	86.441796875\\
34	2	86.51328125	86.51328125\\
35	-2	32.775390625	32.775390625\\
35	-1	41.117578125	41.117578125\\
35	-0.301029995663981	83.335546875	83.335546875\\
35	0	85.937890625	85.937890625\\
35	0.176091259055681	86.362109375	86.362109375\\
35	0.301029995663981	86.449609375	86.449609375\\
35	0.352182518111362	86.54921875	86.54921875\\
35	0.397940008672038	86.562109375	86.562109375\\
35	0.439332693830263	86.607421875	86.607421875\\
35	0.477121254719662	86.623828125	86.623828125\\
35	0.544068044350276	86.55546875	86.55546875\\
35	0.602059991327962	86.515625	86.515625\\
35	0.653212513775344	86.49140625	86.49140625\\
35	0.698970004336019	86.628125	86.628125\\
35	1	86.441796875	86.441796875\\
35	2	86.51328125	86.51328125\\
36	-2	32.653125	32.653125\\
36	-1	40.985546875	40.985546875\\
36	-0.301029995663981	83.33515625	83.33515625\\
36	0	85.937890625	85.937890625\\
36	0.176091259055681	86.362109375	86.362109375\\
36	0.301029995663981	86.449609375	86.449609375\\
36	0.352182518111362	86.54921875	86.54921875\\
36	0.397940008672038	86.562109375	86.562109375\\
36	0.439332693830263	86.607421875	86.607421875\\
36	0.477121254719662	86.623828125	86.623828125\\
36	0.544068044350276	86.55546875	86.55546875\\
36	0.602059991327962	86.515625	86.515625\\
36	0.653212513775344	86.49140625	86.49140625\\
36	0.698970004336019	86.628125	86.628125\\
36	1	86.441796875	86.441796875\\
36	2	86.51328125	86.51328125\\
37	-2	32.544921875	32.544921875\\
37	-1	40.860546875	40.860546875\\
37	-0.301029995663981	83.334765625	83.334765625\\
37	0	85.937890625	85.937890625\\
37	0.176091259055681	86.362109375	86.362109375\\
37	0.301029995663981	86.449609375	86.449609375\\
37	0.352182518111362	86.54921875	86.54921875\\
37	0.397940008672038	86.562109375	86.562109375\\
37	0.439332693830263	86.607421875	86.607421875\\
37	0.477121254719662	86.623828125	86.623828125\\
37	0.544068044350276	86.55546875	86.55546875\\
37	0.602059991327962	86.515625	86.515625\\
37	0.653212513775344	86.49140625	86.49140625\\
37	0.698970004336019	86.628125	86.628125\\
37	1	86.441796875	86.441796875\\
37	2	86.51328125	86.51328125\\
38	-2	32.43125	32.43125\\
38	-1	40.76640625	40.76640625\\
38	-0.301029995663981	83.33515625	83.33515625\\
38	0	85.937890625	85.937890625\\
38	0.176091259055681	86.362109375	86.362109375\\
38	0.301029995663981	86.449609375	86.449609375\\
38	0.352182518111362	86.54921875	86.54921875\\
38	0.397940008672038	86.562109375	86.562109375\\
38	0.439332693830263	86.607421875	86.607421875\\
38	0.477121254719662	86.623828125	86.623828125\\
38	0.544068044350276	86.55546875	86.55546875\\
38	0.602059991327962	86.515625	86.515625\\
38	0.653212513775344	86.49140625	86.49140625\\
38	0.698970004336019	86.628125	86.628125\\
38	1	86.441796875	86.441796875\\
38	2	86.51328125	86.51328125\\
39	-2	32.3578125	32.3578125\\
39	-1	40.676171875	40.676171875\\
39	-0.301029995663981	83.334375	83.334375\\
39	0	85.937890625	85.937890625\\
39	0.176091259055681	86.362109375	86.362109375\\
39	0.301029995663981	86.449609375	86.449609375\\
39	0.352182518111362	86.54921875	86.54921875\\
39	0.397940008672038	86.562109375	86.562109375\\
39	0.439332693830263	86.607421875	86.607421875\\
39	0.477121254719662	86.623828125	86.623828125\\
39	0.544068044350276	86.55546875	86.55546875\\
39	0.602059991327962	86.515625	86.515625\\
39	0.653212513775344	86.49140625	86.49140625\\
39	0.698970004336019	86.628125	86.628125\\
39	1	86.441796875	86.441796875\\
39	2	86.51328125	86.51328125\\
40	-2	32.290625	32.290625\\
40	-1	40.58671875	40.58671875\\
40	-0.301029995663981	83.33359375	83.33359375\\
40	0	85.937890625	85.937890625\\
40	0.176091259055681	86.362109375	86.362109375\\
40	0.301029995663981	86.449609375	86.449609375\\
40	0.352182518111362	86.54921875	86.54921875\\
40	0.397940008672038	86.562109375	86.562109375\\
40	0.439332693830263	86.607421875	86.607421875\\
40	0.477121254719662	86.623828125	86.623828125\\
40	0.544068044350276	86.55546875	86.55546875\\
40	0.602059991327962	86.515625	86.515625\\
40	0.653212513775344	86.49140625	86.49140625\\
40	0.698970004336019	86.628125	86.628125\\
40	1	86.441796875	86.441796875\\
40	2	86.51328125	86.51328125\\
41	-2	32.234375	32.234375\\
41	-1	40.500390625	40.500390625\\
41	-0.301029995663981	83.333203125	83.333203125\\
41	0	85.937890625	85.937890625\\
41	0.176091259055681	86.362109375	86.362109375\\
41	0.301029995663981	86.449609375	86.449609375\\
41	0.352182518111362	86.54921875	86.54921875\\
41	0.397940008672038	86.562109375	86.562109375\\
41	0.439332693830263	86.607421875	86.607421875\\
41	0.477121254719662	86.623828125	86.623828125\\
41	0.544068044350276	86.55546875	86.55546875\\
41	0.602059991327962	86.515625	86.515625\\
41	0.653212513775344	86.49140625	86.49140625\\
41	0.698970004336019	86.628125	86.628125\\
41	1	86.441796875	86.441796875\\
41	2	86.51328125	86.51328125\\
42	-2	32.1953125	32.1953125\\
42	-1	40.4265625	40.4265625\\
42	-0.301029995663981	83.3328125	83.3328125\\
42	0	85.937890625	85.937890625\\
42	0.176091259055681	86.362109375	86.362109375\\
42	0.301029995663981	86.449609375	86.449609375\\
42	0.352182518111362	86.54921875	86.54921875\\
42	0.397940008672038	86.562109375	86.562109375\\
42	0.439332693830263	86.607421875	86.607421875\\
42	0.477121254719662	86.623828125	86.623828125\\
42	0.544068044350276	86.55546875	86.55546875\\
42	0.602059991327962	86.515625	86.515625\\
42	0.653212513775344	86.49140625	86.49140625\\
42	0.698970004336019	86.628125	86.628125\\
42	1	86.441796875	86.441796875\\
42	2	86.51328125	86.51328125\\
43	-2	32.151171875	32.151171875\\
43	-1	40.3546875	40.3546875\\
43	-0.301029995663981	83.3328125	83.3328125\\
43	0	85.937890625	85.937890625\\
43	0.176091259055681	86.362109375	86.362109375\\
43	0.301029995663981	86.449609375	86.449609375\\
43	0.352182518111362	86.54921875	86.54921875\\
43	0.397940008672038	86.562109375	86.562109375\\
43	0.439332693830263	86.607421875	86.607421875\\
43	0.477121254719662	86.623828125	86.623828125\\
43	0.544068044350276	86.55546875	86.55546875\\
43	0.602059991327962	86.515625	86.515625\\
43	0.653212513775344	86.49140625	86.49140625\\
43	0.698970004336019	86.628125	86.628125\\
43	1	86.441796875	86.441796875\\
43	2	86.51328125	86.51328125\\
44	-2	32.106640625	32.106640625\\
44	-1	40.292578125	40.292578125\\
44	-0.301029995663981	83.33125	83.33125\\
44	0	85.937890625	85.937890625\\
44	0.176091259055681	86.362109375	86.362109375\\
44	0.301029995663981	86.449609375	86.449609375\\
44	0.352182518111362	86.54921875	86.54921875\\
44	0.397940008672038	86.562109375	86.562109375\\
44	0.439332693830263	86.607421875	86.607421875\\
44	0.477121254719662	86.623828125	86.623828125\\
44	0.544068044350276	86.55546875	86.55546875\\
44	0.602059991327962	86.515625	86.515625\\
44	0.653212513775344	86.49140625	86.49140625\\
44	0.698970004336019	86.628125	86.628125\\
44	1	86.441796875	86.441796875\\
44	2	86.51328125	86.51328125\\
45	-2	32.069921875	32.069921875\\
45	-1	40.23671875	40.23671875\\
45	-0.301029995663981	83.33046875	83.33046875\\
45	0	85.937890625	85.937890625\\
45	0.176091259055681	86.362109375	86.362109375\\
45	0.301029995663981	86.449609375	86.449609375\\
45	0.352182518111362	86.54921875	86.54921875\\
45	0.397940008672038	86.562109375	86.562109375\\
45	0.439332693830263	86.607421875	86.607421875\\
45	0.477121254719662	86.623828125	86.623828125\\
45	0.544068044350276	86.55546875	86.55546875\\
45	0.602059991327962	86.515625	86.515625\\
45	0.653212513775344	86.49140625	86.49140625\\
45	0.698970004336019	86.628125	86.628125\\
45	1	86.441796875	86.441796875\\
45	2	86.51328125	86.51328125\\
46	-2	32.04296875	32.04296875\\
46	-1	40.19453125	40.19453125\\
46	-0.301029995663981	83.33046875	83.33046875\\
46	0	85.937890625	85.937890625\\
46	0.176091259055681	86.362109375	86.362109375\\
46	0.301029995663981	86.449609375	86.449609375\\
46	0.352182518111362	86.54921875	86.54921875\\
46	0.397940008672038	86.562109375	86.562109375\\
46	0.439332693830263	86.607421875	86.607421875\\
46	0.477121254719662	86.623828125	86.623828125\\
46	0.544068044350276	86.55546875	86.55546875\\
46	0.602059991327962	86.515625	86.515625\\
46	0.653212513775344	86.49140625	86.49140625\\
46	0.698970004336019	86.628125	86.628125\\
46	1	86.441796875	86.441796875\\
46	2	86.51328125	86.51328125\\
47	-2	32.016015625	32.016015625\\
47	-1	40.15859375	40.15859375\\
47	-0.301029995663981	83.3296875	83.3296875\\
47	0	85.937890625	85.937890625\\
47	0.176091259055681	86.362109375	86.362109375\\
47	0.301029995663981	86.449609375	86.449609375\\
47	0.352182518111362	86.54921875	86.54921875\\
47	0.397940008672038	86.562109375	86.562109375\\
47	0.439332693830263	86.607421875	86.607421875\\
47	0.477121254719662	86.623828125	86.623828125\\
47	0.544068044350276	86.55546875	86.55546875\\
47	0.602059991327962	86.515625	86.515625\\
47	0.653212513775344	86.49140625	86.49140625\\
47	0.698970004336019	86.628125	86.628125\\
47	1	86.441796875	86.441796875\\
47	2	86.51328125	86.51328125\\
48	-2	31.997265625	31.997265625\\
48	-1	40.129296875	40.129296875\\
48	-0.301029995663981	83.32890625	83.32890625\\
48	0	85.937890625	85.937890625\\
48	0.176091259055681	86.362109375	86.362109375\\
48	0.301029995663981	86.449609375	86.449609375\\
48	0.352182518111362	86.54921875	86.54921875\\
48	0.397940008672038	86.562109375	86.562109375\\
48	0.439332693830263	86.607421875	86.607421875\\
48	0.477121254719662	86.623828125	86.623828125\\
48	0.544068044350276	86.55546875	86.55546875\\
48	0.602059991327962	86.515625	86.515625\\
48	0.653212513775344	86.49140625	86.49140625\\
48	0.698970004336019	86.628125	86.628125\\
48	1	86.441796875	86.441796875\\
48	2	86.51328125	86.51328125\\
49	-2	31.975390625	31.975390625\\
49	-1	40.102734375	40.102734375\\
49	-0.301029995663981	83.328515625	83.328515625\\
49	0	85.937890625	85.937890625\\
49	0.176091259055681	86.362109375	86.362109375\\
49	0.301029995663981	86.449609375	86.449609375\\
49	0.352182518111362	86.54921875	86.54921875\\
49	0.397940008672038	86.562109375	86.562109375\\
49	0.439332693830263	86.607421875	86.607421875\\
49	0.477121254719662	86.623828125	86.623828125\\
49	0.544068044350276	86.55546875	86.55546875\\
49	0.602059991327962	86.515625	86.515625\\
49	0.653212513775344	86.49140625	86.49140625\\
49	0.698970004336019	86.628125	86.628125\\
49	1	86.441796875	86.441796875\\
49	2	86.51328125	86.51328125\\
50	-2	31.95859375	31.95859375\\
50	-1	40.078125	40.078125\\
50	-0.301029995663981	83.327734375	83.327734375\\
50	0	85.937890625	85.937890625\\
50	0.176091259055681	86.362109375	86.362109375\\
50	0.301029995663981	86.449609375	86.449609375\\
50	0.352182518111362	86.54921875	86.54921875\\
50	0.397940008672038	86.562109375	86.562109375\\
50	0.439332693830263	86.607421875	86.607421875\\
50	0.477121254719662	86.623828125	86.623828125\\
50	0.544068044350276	86.55546875	86.55546875\\
50	0.602059991327962	86.515625	86.515625\\
50	0.653212513775344	86.49140625	86.49140625\\
50	0.698970004336019	86.628125	86.628125\\
50	1	86.441796875	86.441796875\\
50	2	86.51328125	86.51328125\\
};

\addplot3[%
surf,
fill=blue, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3875	83.3875\\
1	-1	83.5721875	83.5721875\\
1	-0.301029995663981	85.2578125	85.2578125\\
1	0	86.0865625	86.0865625\\
1	0.176091259055681	86.2221875	86.2221875\\
1	0.301029995663981	86.2434375	86.2434375\\
1	0.352182518111362	86.266875	86.266875\\
1	0.397940008672038	86.3984375	86.3984375\\
1	0.439332693830263	86.3175	86.3175\\
1	0.477121254719662	86.3028125	86.3028125\\
1	0.544068044350276	86.266875	86.266875\\
1	0.602059991327962	86.3028125	86.3028125\\
1	0.653212513775344	86.3565625	86.3565625\\
1	0.698970004336019	86.324375	86.324375\\
1	1	86.22375	86.22375\\
1	2	86.2353125	86.2353125\\
2	-2	80.52	80.52\\
2	-1	81.3815625	81.3815625\\
2	-0.301029995663981	85.0365625	85.0365625\\
2	0	86.36125	86.36125\\
2	0.176091259055681	86.6325	86.6325\\
2	0.301029995663981	86.7646874999999	86.7646874999999\\
2	0.352182518111362	86.7734375	86.7734375\\
2	0.397940008672038	86.959375	86.959375\\
2	0.439332693830263	86.8765625	86.8765625\\
2	0.477121254719662	86.73	86.73\\
2	0.544068044350276	86.75625	86.75625\\
2	0.602059991327962	86.7875	86.7875\\
2	0.653212513775344	86.7978125	86.7978125\\
2	0.698970004336019	86.795	86.795\\
2	1	86.755	86.755\\
2	2	86.7240625	86.7240625\\
3	-2	77.2453125	77.2453125\\
3	-1	78.89375	78.89375\\
3	-0.301029995663981	84.5603125	84.5603125\\
3	0	86.2259375	86.2259375\\
3	0.176091259055681	86.5953125	86.5953125\\
3	0.301029995663981	86.7353125	86.7353125\\
3	0.352182518111362	86.75	86.75\\
3	0.397940008672038	86.9328125	86.9328125\\
3	0.439332693830263	86.8453125	86.8453125\\
3	0.477121254719662	86.73125	86.73125\\
3	0.544068044350276	86.7206249999999	86.7206249999999\\
3	0.602059991327962	86.7578125	86.7578125\\
3	0.653212513775344	86.7728125	86.7728125\\
3	0.698970004336019	86.7746875	86.7746875\\
3	1	86.740625	86.740625\\
3	2	86.6759375	86.6759375\\
4	-2	73.464375	73.464375\\
4	-1	76.3159375	76.3159375\\
4	-0.301029995663981	84.2484375000001	84.2484375000001\\
4	0	86.1184375	86.1184375\\
4	0.176091259055681	86.538125	86.538125\\
4	0.301029995663981	86.7015625	86.7015625\\
4	0.352182518111362	86.71625	86.71625\\
4	0.397940008672038	86.88875	86.88875\\
4	0.439332693830263	86.7878125	86.7878125\\
4	0.477121254719662	86.6746875	86.6746875\\
4	0.544068044350276	86.675625	86.675625\\
4	0.602059991327962	86.7003125	86.7003125\\
4	0.653212513775344	86.7303125	86.7303125\\
4	0.698970004336019	86.7159375	86.7159375\\
4	1	86.6990625	86.6990625\\
4	2	86.609375	86.609375\\
5	-2	69.4146875	69.4146875\\
5	-1	73.49875	73.49875\\
5	-0.301029995663981	84.030625	84.030625\\
5	0	86.066875	86.066875\\
5	0.176091259055681	86.498125	86.498125\\
5	0.301029995663981	86.665	86.665\\
5	0.352182518111362	86.69125	86.69125\\
5	0.397940008672038	86.8571875	86.8571875\\
5	0.439332693830263	86.7515625	86.7515625\\
5	0.477121254719662	86.6434375000001	86.6434375000001\\
5	0.544068044350276	86.6521875	86.6521875\\
5	0.602059991327962	86.6603125	86.6603125\\
5	0.653212513775344	86.6978125	86.6978125\\
5	0.698970004336019	86.6853125	86.6853125\\
5	1	86.6765625	86.6765625\\
5	2	86.5696875	86.5696875\\
6	-2	65.6290625	65.6290625\\
6	-1	70.56	70.56\\
6	-0.301029995663981	83.9015625	83.9015625\\
6	0	86.0271875	86.0271875\\
6	0.176091259055681	86.4859375	86.4859375\\
6	0.301029995663981	86.6421875	86.6421875\\
6	0.352182518111362	86.6865625	86.6865625\\
6	0.397940008672038	86.8490625	86.8490625\\
6	0.439332693830263	86.7265625	86.7265625\\
6	0.477121254719662	86.6296875	86.6296875\\
6	0.544068044350276	86.6446875	86.6446875\\
6	0.602059991327962	86.6428125	86.6428125\\
6	0.653212513775344	86.6825	86.6825\\
6	0.698970004336019	86.6653124999999	86.6653124999999\\
6	1	86.6546875	86.6546875\\
6	2	86.54875	86.54875\\
7	-2	62.421875	62.421875\\
7	-1	67.784375	67.784375\\
7	-0.301029995663981	83.804375	83.804375\\
7	0	86.013125	86.013125\\
7	0.176091259055681	86.4753125	86.4753125\\
7	0.301029995663981	86.6321875	86.6321875\\
7	0.352182518111362	86.6765625	86.6765625\\
7	0.397940008672038	86.8415625	86.8415625\\
7	0.439332693830263	86.715	86.715\\
7	0.477121254719662	86.615625	86.615625\\
7	0.544068044350276	86.63125	86.63125\\
7	0.602059991327962	86.6340625	86.6340625\\
7	0.653212513775344	86.6678125	86.6678125\\
7	0.698970004336019	86.6496875	86.6496875\\
7	1	86.64875	86.64875\\
7	2	86.5384375	86.5384375\\
8	-2	59.664375	59.664375\\
8	-1	65.255	65.255\\
8	-0.301029995663981	83.7415625	83.7415625\\
8	0	86.0065625	86.0065625\\
8	0.176091259055681	86.4690625	86.4690625\\
8	0.301029995663981	86.6278125	86.6278125\\
8	0.352182518111362	86.6721875	86.6721875\\
8	0.397940008672038	86.8340625	86.8340625\\
8	0.439332693830263	86.7096875	86.7096875\\
8	0.477121254719662	86.61125	86.61125\\
8	0.544068044350276	86.6284375	86.6284375\\
8	0.602059991327962	86.628125	86.628125\\
8	0.653212513775344	86.663125	86.663125\\
8	0.698970004336019	86.643125	86.643125\\
8	1	86.64375	86.64375\\
8	2	86.53375	86.53375\\
9	-2	57.1684375	57.1684375\\
9	-1	63.0671875	63.0671875\\
9	-0.301029995663981	83.6915625	83.6915625\\
9	0	86.000625	86.000625\\
9	0.176091259055681	86.4684375	86.4684375\\
9	0.301029995663981	86.628125	86.628125\\
9	0.352182518111362	86.6690625	86.6690625\\
9	0.397940008672038	86.8340625	86.8340625\\
9	0.439332693830263	86.7059375	86.7059375\\
9	0.477121254719662	86.610625	86.610625\\
9	0.544068044350276	86.62625	86.62625\\
9	0.602059991327962	86.62375	86.62375\\
9	0.653212513775344	86.6609375	86.6609375\\
9	0.698970004336019	86.6396875	86.6396875\\
9	1	86.6403125	86.6403125\\
9	2	86.5321875	86.5321875\\
10	-2	54.7825	54.7825\\
10	-1	60.9834375	60.9834375\\
10	-0.301029995663981	83.6653125	83.6653125\\
10	0	85.9946875	85.9946875\\
10	0.176091259055681	86.4678125	86.4678125\\
10	0.301029995663981	86.6284375	86.6284375\\
10	0.352182518111362	86.665625	86.665625\\
10	0.397940008672038	86.8334375	86.8334375\\
10	0.439332693830263	86.7059375	86.7059375\\
10	0.477121254719662	86.6115625	86.6115625\\
10	0.544068044350276	86.625625	86.625625\\
10	0.602059991327962	86.625	86.625\\
10	0.653212513775344	86.65875	86.65875\\
10	0.698970004336019	86.6371875	86.6371875\\
10	1	86.639375	86.639375\\
10	2	86.531875	86.531875\\
11	-2	52.5065625	52.5065625\\
11	-1	59.0034375	59.0034375\\
11	-0.301029995663981	83.641875	83.641875\\
11	0	85.9928125	85.9928125\\
11	0.176091259055681	86.466875	86.466875\\
11	0.301029995663981	86.62875	86.62875\\
11	0.352182518111362	86.66375	86.66375\\
11	0.397940008672038	86.83375	86.83375\\
11	0.439332693830263	86.7053125	86.7053125\\
11	0.477121254719662	86.6103125	86.6103125\\
11	0.544068044350276	86.625625	86.625625\\
11	0.602059991327962	86.6246875	86.6246875\\
11	0.653212513775344	86.6584375	86.6584375\\
11	0.698970004336019	86.635625	86.635625\\
11	1	86.6384375	86.6384375\\
11	2	86.531875	86.531875\\
12	-2	50.3640625	50.3640625\\
12	-1	57.15	57.15\\
12	-0.301029995663981	83.6228125	83.6228125\\
12	0	85.99125	85.99125\\
12	0.176091259055681	86.46625	86.46625\\
12	0.301029995663981	86.6290625	86.6290625\\
12	0.352182518111362	86.663125	86.663125\\
12	0.397940008672038	86.8328125	86.8328125\\
12	0.439332693830263	86.705	86.705\\
12	0.477121254719662	86.6096875	86.6096875\\
12	0.544068044350276	86.625625	86.625625\\
12	0.602059991327962	86.6246875	86.6246875\\
12	0.653212513775344	86.6578125	86.6578125\\
12	0.698970004336019	86.635	86.635\\
12	1	86.6375	86.6375\\
12	2	86.5315625	86.5315625\\
13	-2	48.31875	48.31875\\
13	-1	55.3815625	55.3815625\\
13	-0.301029995663981	83.6028125	83.6028125\\
13	0	85.9903125	85.9903125\\
13	0.176091259055681	86.4653125	86.4653125\\
13	0.301029995663981	86.62875	86.62875\\
13	0.352182518111362	86.6621875	86.6621875\\
13	0.397940008672038	86.8334375	86.8334375\\
13	0.439332693830263	86.7053125	86.7053125\\
13	0.477121254719662	86.609375	86.609375\\
13	0.544068044350276	86.625625	86.625625\\
13	0.602059991327962	86.6246875	86.6246875\\
13	0.653212513775344	86.6571875	86.6571875\\
13	0.698970004336019	86.635	86.635\\
13	1	86.6375	86.6375\\
13	2	86.53125	86.53125\\
14	-2	46.311875	46.311875\\
14	-1	53.663125	53.663125\\
14	-0.301029995663981	83.5875	83.5875\\
14	0	85.99	85.99\\
14	0.176091259055681	86.465625	86.465625\\
14	0.301029995663981	86.62875	86.62875\\
14	0.352182518111362	86.660625	86.660625\\
14	0.397940008672038	86.83375	86.83375\\
14	0.439332693830263	86.7053125	86.7053125\\
14	0.477121254719662	86.609375	86.609375\\
14	0.544068044350276	86.625625	86.625625\\
14	0.602059991327962	86.6246875	86.6246875\\
14	0.653212513775344	86.656875	86.656875\\
14	0.698970004336019	86.635	86.635\\
14	1	86.6375	86.6375\\
14	2	86.530625	86.530625\\
15	-2	44.323125	44.323125\\
15	-1	52.0128125	52.0128125\\
15	-0.301029995663981	83.576875	83.576875\\
15	0	85.9896875	85.9896875\\
15	0.176091259055681	86.4653125	86.4653125\\
15	0.301029995663981	86.62875	86.62875\\
15	0.352182518111362	86.660625	86.660625\\
15	0.397940008672038	86.83375	86.83375\\
15	0.439332693830263	86.7053125	86.7053125\\
15	0.477121254719662	86.609375	86.609375\\
15	0.544068044350276	86.625625	86.625625\\
15	0.602059991327962	86.6246875	86.6246875\\
15	0.653212513775344	86.6565625	86.6565625\\
15	0.698970004336019	86.635	86.635\\
15	1	86.6371875	86.6371875\\
15	2	86.530625	86.530625\\
16	-2	42.396875	42.396875\\
16	-1	50.345625	50.345625\\
16	-0.301029995663981	83.565	83.565\\
16	0	85.9896875	85.9896875\\
16	0.176091259055681	86.465	86.465\\
16	0.301029995663981	86.62875	86.62875\\
16	0.352182518111362	86.66	86.66\\
16	0.397940008672038	86.83375	86.83375\\
16	0.439332693830263	86.7053125	86.7053125\\
16	0.477121254719662	86.609375	86.609375\\
16	0.544068044350276	86.625625	86.625625\\
16	0.602059991327962	86.6246875	86.6246875\\
16	0.653212513775344	86.65625	86.65625\\
16	0.698970004336019	86.635	86.635\\
16	1	86.6371875	86.6371875\\
16	2	86.530625	86.530625\\
17	-2	40.6	40.6\\
17	-1	48.8153125	48.8153125\\
17	-0.301029995663981	83.5571875	83.5571875\\
17	0	85.9896875	85.9896875\\
17	0.176091259055681	86.464375	86.464375\\
17	0.301029995663981	86.62875	86.62875\\
17	0.352182518111362	86.6596875	86.6596875\\
17	0.397940008672038	86.83375	86.83375\\
17	0.439332693830263	86.7053125	86.7053125\\
17	0.477121254719662	86.609375	86.609375\\
17	0.544068044350276	86.625625	86.625625\\
17	0.602059991327962	86.6246875	86.6246875\\
17	0.653212513775344	86.65625	86.65625\\
17	0.698970004336019	86.635	86.635\\
17	1	86.6371875	86.6371875\\
17	2	86.530625	86.530625\\
18	-2	39.008125	39.008125\\
18	-1	47.3815625	47.3815625\\
18	-0.301029995663981	83.5509375	83.5509375\\
18	0	85.9896875	85.9896875\\
18	0.176091259055681	86.464375	86.464375\\
18	0.301029995663981	86.62875	86.62875\\
18	0.352182518111362	86.659375	86.659375\\
18	0.397940008672038	86.83375	86.83375\\
18	0.439332693830263	86.7053125	86.7053125\\
18	0.477121254719662	86.609375	86.609375\\
18	0.544068044350276	86.625625	86.625625\\
18	0.602059991327962	86.6246875	86.6246875\\
18	0.653212513775344	86.65625	86.65625\\
18	0.698970004336019	86.635	86.635\\
18	1	86.6371875	86.6371875\\
18	2	86.530625	86.530625\\
19	-2	37.616875	37.616875\\
19	-1	46.0828125	46.0828125\\
19	-0.301029995663981	83.54625	83.54625\\
19	0	85.9896875	85.9896875\\
19	0.176091259055681	86.464375	86.464375\\
19	0.301029995663981	86.62875	86.62875\\
19	0.352182518111362	86.659375	86.659375\\
19	0.397940008672038	86.83375	86.83375\\
19	0.439332693830263	86.7053125	86.7053125\\
19	0.477121254719662	86.609375	86.609375\\
19	0.544068044350276	86.625625	86.625625\\
19	0.602059991327962	86.6246875	86.6246875\\
19	0.653212513775344	86.65625	86.65625\\
19	0.698970004336019	86.635	86.635\\
19	1	86.6371875	86.6371875\\
19	2	86.530625	86.530625\\
20	-2	36.4153125	36.4153125\\
20	-1	44.91	44.91\\
20	-0.301029995663981	83.5415625	83.5415625\\
20	0	85.9896875	85.9896875\\
20	0.176091259055681	86.464375	86.464375\\
20	0.301029995663981	86.62875	86.62875\\
20	0.352182518111362	86.659375	86.659375\\
20	0.397940008672038	86.83375	86.83375\\
20	0.439332693830263	86.7053125	86.7053125\\
20	0.477121254719662	86.609375	86.609375\\
20	0.544068044350276	86.625625	86.625625\\
20	0.602059991327962	86.6246875	86.6246875\\
20	0.653212513775344	86.65625	86.65625\\
20	0.698970004336019	86.635	86.635\\
20	1	86.6371875	86.6371875\\
20	2	86.530625	86.530625\\
21	-2	35.369375	35.369375\\
21	-1	43.84625	43.84625\\
21	-0.301029995663981	83.535625	83.535625\\
21	0	85.9896875	85.9896875\\
21	0.176091259055681	86.464375	86.464375\\
21	0.301029995663981	86.62875	86.62875\\
21	0.352182518111362	86.659375	86.659375\\
21	0.397940008672038	86.83375	86.83375\\
21	0.439332693830263	86.7053125	86.7053125\\
21	0.477121254719662	86.609375	86.609375\\
21	0.544068044350276	86.625625	86.625625\\
21	0.602059991327962	86.6246875	86.6246875\\
21	0.653212513775344	86.65625	86.65625\\
21	0.698970004336019	86.635	86.635\\
21	1	86.6371875	86.6371875\\
21	2	86.530625	86.530625\\
22	-2	34.5	34.5\\
22	-1	42.9328125	42.9328125\\
22	-0.301029995663981	83.531875	83.531875\\
22	0	85.9896875	85.9896875\\
22	0.176091259055681	86.464375	86.464375\\
22	0.301029995663981	86.62875	86.62875\\
22	0.352182518111362	86.659375	86.659375\\
22	0.397940008672038	86.83375	86.83375\\
22	0.439332693830263	86.7053125	86.7053125\\
22	0.477121254719662	86.609375	86.609375\\
22	0.544068044350276	86.625625	86.625625\\
22	0.602059991327962	86.6246875	86.6246875\\
22	0.653212513775344	86.65625	86.65625\\
22	0.698970004336019	86.635	86.635\\
22	1	86.6371875	86.6371875\\
22	2	86.530625	86.530625\\
23	-2	33.751875	33.751875\\
23	-1	42.133125	42.133125\\
23	-0.301029995663981	83.5296875	83.5296875\\
23	0	85.9896875	85.9896875\\
23	0.176091259055681	86.464375	86.464375\\
23	0.301029995663981	86.62875	86.62875\\
23	0.352182518111362	86.659375	86.659375\\
23	0.397940008672038	86.83375	86.83375\\
23	0.439332693830263	86.7053125	86.7053125\\
23	0.477121254719662	86.609375	86.609375\\
23	0.544068044350276	86.625625	86.625625\\
23	0.602059991327962	86.6246875	86.6246875\\
23	0.653212513775344	86.65625	86.65625\\
23	0.698970004336019	86.635	86.635\\
23	1	86.6371875	86.6371875\\
23	2	86.530625	86.530625\\
24	-2	33.1371875	33.1371875\\
24	-1	41.4403125	41.4403125\\
24	-0.301029995663981	83.5271875	83.5271875\\
24	0	85.9896875	85.9896875\\
24	0.176091259055681	86.464375	86.464375\\
24	0.301029995663981	86.62875	86.62875\\
24	0.352182518111362	86.659375	86.659375\\
24	0.397940008672038	86.83375	86.83375\\
24	0.439332693830263	86.7053125	86.7053125\\
24	0.477121254719662	86.609375	86.609375\\
24	0.544068044350276	86.625625	86.625625\\
24	0.602059991327962	86.6246875	86.6246875\\
24	0.653212513775344	86.65625	86.65625\\
24	0.698970004336019	86.635	86.635\\
24	1	86.6371875	86.6371875\\
24	2	86.530625	86.530625\\
25	-2	32.6271875	32.6271875\\
25	-1	40.8278125	40.8278125\\
25	-0.301029995663981	83.5253125	83.5253125\\
25	0	85.9896875	85.9896875\\
25	0.176091259055681	86.464375	86.464375\\
25	0.301029995663981	86.62875	86.62875\\
25	0.352182518111362	86.659375	86.659375\\
25	0.397940008672038	86.83375	86.83375\\
25	0.439332693830263	86.7053125	86.7053125\\
25	0.477121254719662	86.609375	86.609375\\
25	0.544068044350276	86.625625	86.625625\\
25	0.602059991327962	86.6246875	86.6246875\\
25	0.653212513775344	86.65625	86.65625\\
25	0.698970004336019	86.635	86.635\\
25	1	86.6371875	86.6371875\\
25	2	86.530625	86.530625\\
26	-2	32.1878125	32.1878125\\
26	-1	40.3034375	40.3034375\\
26	-0.301029995663981	83.52125	83.52125\\
26	0	85.9896875	85.9896875\\
26	0.176091259055681	86.464375	86.464375\\
26	0.301029995663981	86.62875	86.62875\\
26	0.352182518111362	86.659375	86.659375\\
26	0.397940008672038	86.83375	86.83375\\
26	0.439332693830263	86.7053125	86.7053125\\
26	0.477121254719662	86.609375	86.609375\\
26	0.544068044350276	86.625625	86.625625\\
26	0.602059991327962	86.6246875	86.6246875\\
26	0.653212513775344	86.65625	86.65625\\
26	0.698970004336019	86.635	86.635\\
26	1	86.6371875	86.6371875\\
26	2	86.530625	86.530625\\
27	-2	31.7978125	31.7978125\\
27	-1	39.845625	39.845625\\
27	-0.301029995663981	83.5175	83.5175\\
27	0	85.9896875	85.9896875\\
27	0.176091259055681	86.464375	86.464375\\
27	0.301029995663981	86.62875	86.62875\\
27	0.352182518111362	86.659375	86.659375\\
27	0.397940008672038	86.83375	86.83375\\
27	0.439332693830263	86.7053125	86.7053125\\
27	0.477121254719662	86.609375	86.609375\\
27	0.544068044350276	86.625625	86.625625\\
27	0.602059991327962	86.6246875	86.6246875\\
27	0.653212513775344	86.65625	86.65625\\
27	0.698970004336019	86.635	86.635\\
27	1	86.6371875	86.6371875\\
27	2	86.530625	86.530625\\
28	-2	31.4290625	31.4290625\\
28	-1	39.4459375	39.4459375\\
28	-0.301029995663981	83.51375	83.51375\\
28	0	85.9896875	85.9896875\\
28	0.176091259055681	86.464375	86.464375\\
28	0.301029995663981	86.62875	86.62875\\
28	0.352182518111362	86.659375	86.659375\\
28	0.397940008672038	86.83375	86.83375\\
28	0.439332693830263	86.7053125	86.7053125\\
28	0.477121254719662	86.609375	86.609375\\
28	0.544068044350276	86.625625	86.625625\\
28	0.602059991327962	86.6246875	86.6246875\\
28	0.653212513775344	86.65625	86.65625\\
28	0.698970004336019	86.635	86.635\\
28	1	86.6371875	86.6371875\\
28	2	86.530625	86.530625\\
29	-2	31.0984375	31.0984375\\
29	-1	39.1078125	39.1078125\\
29	-0.301029995663981	83.511875	83.511875\\
29	0	85.9896875	85.9896875\\
29	0.176091259055681	86.464375	86.464375\\
29	0.301029995663981	86.62875	86.62875\\
29	0.352182518111362	86.659375	86.659375\\
29	0.397940008672038	86.83375	86.83375\\
29	0.439332693830263	86.7053125	86.7053125\\
29	0.477121254719662	86.609375	86.609375\\
29	0.544068044350276	86.625625	86.625625\\
29	0.602059991327962	86.6246875	86.6246875\\
29	0.653212513775344	86.65625	86.65625\\
29	0.698970004336019	86.635	86.635\\
29	1	86.6371875	86.6371875\\
29	2	86.530625	86.530625\\
30	-2	30.8053125	30.8053125\\
30	-1	38.8175	38.8175\\
30	-0.301029995663981	83.509375	83.509375\\
30	0	85.9896875	85.9896875\\
30	0.176091259055681	86.464375	86.464375\\
30	0.301029995663981	86.62875	86.62875\\
30	0.352182518111362	86.659375	86.659375\\
30	0.397940008672038	86.83375	86.83375\\
30	0.439332693830263	86.7053125	86.7053125\\
30	0.477121254719662	86.609375	86.609375\\
30	0.544068044350276	86.625625	86.625625\\
30	0.602059991327962	86.6246875	86.6246875\\
30	0.653212513775344	86.65625	86.65625\\
30	0.698970004336019	86.635	86.635\\
30	1	86.6371875	86.6371875\\
30	2	86.530625	86.530625\\
31	-2	30.5359375	30.5359375\\
31	-1	38.553125	38.553125\\
31	-0.301029995663981	83.5065625	83.5065625\\
31	0	85.9896875	85.9896875\\
31	0.176091259055681	86.464375	86.464375\\
31	0.301029995663981	86.62875	86.62875\\
31	0.352182518111362	86.659375	86.659375\\
31	0.397940008672038	86.83375	86.83375\\
31	0.439332693830263	86.7053125	86.7053125\\
31	0.477121254719662	86.609375	86.609375\\
31	0.544068044350276	86.625625	86.625625\\
31	0.602059991327962	86.6246875	86.6246875\\
31	0.653212513775344	86.65625	86.65625\\
31	0.698970004336019	86.635	86.635\\
31	1	86.6371875	86.6371875\\
31	2	86.530625	86.530625\\
32	-2	30.3240625	30.3240625\\
32	-1	38.32375	38.32375\\
32	-0.301029995663981	83.5046875	83.5046875\\
32	0	85.9896875	85.9896875\\
32	0.176091259055681	86.464375	86.464375\\
32	0.301029995663981	86.62875	86.62875\\
32	0.352182518111362	86.659375	86.659375\\
32	0.397940008672038	86.83375	86.83375\\
32	0.439332693830263	86.7053125	86.7053125\\
32	0.477121254719662	86.609375	86.609375\\
32	0.544068044350276	86.625625	86.625625\\
32	0.602059991327962	86.6246875	86.6246875\\
32	0.653212513775344	86.65625	86.65625\\
32	0.698970004336019	86.635	86.635\\
32	1	86.6371875	86.6371875\\
32	2	86.530625	86.530625\\
33	-2	30.1375	30.1375\\
33	-1	38.1196875	38.1196875\\
33	-0.301029995663981	83.5034375	83.5034375\\
33	0	85.9896875	85.9896875\\
33	0.176091259055681	86.464375	86.464375\\
33	0.301029995663981	86.62875	86.62875\\
33	0.352182518111362	86.659375	86.659375\\
33	0.397940008672038	86.83375	86.83375\\
33	0.439332693830263	86.7053125	86.7053125\\
33	0.477121254719662	86.609375	86.609375\\
33	0.544068044350276	86.625625	86.625625\\
33	0.602059991327962	86.6246875	86.6246875\\
33	0.653212513775344	86.65625	86.65625\\
33	0.698970004336019	86.635	86.635\\
33	1	86.6371875	86.6371875\\
33	2	86.530625	86.530625\\
34	-2	29.96375	29.96375\\
34	-1	37.935	37.935\\
34	-0.301029995663981	83.501875	83.501875\\
34	0	85.9896875	85.9896875\\
34	0.176091259055681	86.464375	86.464375\\
34	0.301029995663981	86.62875	86.62875\\
34	0.352182518111362	86.659375	86.659375\\
34	0.397940008672038	86.83375	86.83375\\
34	0.439332693830263	86.7053125	86.7053125\\
34	0.477121254719662	86.609375	86.609375\\
34	0.544068044350276	86.625625	86.625625\\
34	0.602059991327962	86.6246875	86.6246875\\
34	0.653212513775344	86.65625	86.65625\\
34	0.698970004336019	86.635	86.635\\
34	1	86.6371875	86.6371875\\
34	2	86.530625	86.530625\\
35	-2	29.8028125	29.8028125\\
35	-1	37.7678125	37.7678125\\
35	-0.301029995663981	83.50125	83.50125\\
35	0	85.9896875	85.9896875\\
35	0.176091259055681	86.464375	86.464375\\
35	0.301029995663981	86.62875	86.62875\\
35	0.352182518111362	86.659375	86.659375\\
35	0.397940008672038	86.83375	86.83375\\
35	0.439332693830263	86.7053125	86.7053125\\
35	0.477121254719662	86.609375	86.609375\\
35	0.544068044350276	86.625625	86.625625\\
35	0.602059991327962	86.6246875	86.6246875\\
35	0.653212513775344	86.65625	86.65625\\
35	0.698970004336019	86.635	86.635\\
35	1	86.6371875	86.6371875\\
35	2	86.530625	86.530625\\
36	-2	29.6790625	29.6790625\\
36	-1	37.62	37.62\\
36	-0.301029995663981	83.5015625	83.5015625\\
36	0	85.9896875	85.9896875\\
36	0.176091259055681	86.464375	86.464375\\
36	0.301029995663981	86.62875	86.62875\\
36	0.352182518111362	86.659375	86.659375\\
36	0.397940008672038	86.83375	86.83375\\
36	0.439332693830263	86.7053125	86.7053125\\
36	0.477121254719662	86.609375	86.609375\\
36	0.544068044350276	86.625625	86.625625\\
36	0.602059991327962	86.6246875	86.6246875\\
36	0.653212513775344	86.65625	86.65625\\
36	0.698970004336019	86.635	86.635\\
36	1	86.6371875	86.6371875\\
36	2	86.530625	86.530625\\
37	-2	29.565625	29.565625\\
37	-1	37.47	37.47\\
37	-0.301029995663981	83.5015625	83.5015625\\
37	0	85.9896875	85.9896875\\
37	0.176091259055681	86.464375	86.464375\\
37	0.301029995663981	86.62875	86.62875\\
37	0.352182518111362	86.659375	86.659375\\
37	0.397940008672038	86.83375	86.83375\\
37	0.439332693830263	86.7053125	86.7053125\\
37	0.477121254719662	86.609375	86.609375\\
37	0.544068044350276	86.625625	86.625625\\
37	0.602059991327962	86.6246875	86.6246875\\
37	0.653212513775344	86.65625	86.65625\\
37	0.698970004336019	86.635	86.635\\
37	1	86.6371875	86.6371875\\
37	2	86.530625	86.530625\\
38	-2	29.4628125	29.4628125\\
38	-1	37.330625	37.330625\\
38	-0.301029995663981	83.5015625	83.5015625\\
38	0	85.9896875	85.9896875\\
38	0.176091259055681	86.464375	86.464375\\
38	0.301029995663981	86.62875	86.62875\\
38	0.352182518111362	86.659375	86.659375\\
38	0.397940008672038	86.83375	86.83375\\
38	0.439332693830263	86.7053125	86.7053125\\
38	0.477121254719662	86.609375	86.609375\\
38	0.544068044350276	86.625625	86.625625\\
38	0.602059991327962	86.6246875	86.6246875\\
38	0.653212513775344	86.65625	86.65625\\
38	0.698970004336019	86.635	86.635\\
38	1	86.6371875	86.6371875\\
38	2	86.530625	86.530625\\
39	-2	29.3765625	29.3765625\\
39	-1	37.193125	37.193125\\
39	-0.301029995663981	83.5015625	83.5015625\\
39	0	85.9896875	85.9896875\\
39	0.176091259055681	86.464375	86.464375\\
39	0.301029995663981	86.62875	86.62875\\
39	0.352182518111362	86.659375	86.659375\\
39	0.397940008672038	86.83375	86.83375\\
39	0.439332693830263	86.7053125	86.7053125\\
39	0.477121254719662	86.609375	86.609375\\
39	0.544068044350276	86.625625	86.625625\\
39	0.602059991327962	86.6246875	86.6246875\\
39	0.653212513775344	86.65625	86.65625\\
39	0.698970004336019	86.635	86.635\\
39	1	86.6371875	86.6371875\\
39	2	86.530625	86.530625\\
40	-2	29.30125	29.30125\\
40	-1	37.08125	37.08125\\
40	-0.301029995663981	83.5015625	83.5015625\\
40	0	85.9896875	85.9896875\\
40	0.176091259055681	86.464375	86.464375\\
40	0.301029995663981	86.62875	86.62875\\
40	0.352182518111362	86.659375	86.659375\\
40	0.397940008672038	86.83375	86.83375\\
40	0.439332693830263	86.7053125	86.7053125\\
40	0.477121254719662	86.609375	86.609375\\
40	0.544068044350276	86.625625	86.625625\\
40	0.602059991327962	86.6246875	86.6246875\\
40	0.653212513775344	86.65625	86.65625\\
40	0.698970004336019	86.635	86.635\\
40	1	86.6371875	86.6371875\\
40	2	86.530625	86.530625\\
41	-2	29.2328125	29.2328125\\
41	-1	36.9953125	36.9953125\\
41	-0.301029995663981	83.5015625	83.5015625\\
41	0	85.9896875	85.9896875\\
41	0.176091259055681	86.464375	86.464375\\
41	0.301029995663981	86.62875	86.62875\\
41	0.352182518111362	86.659375	86.659375\\
41	0.397940008672038	86.83375	86.83375\\
41	0.439332693830263	86.7053125	86.7053125\\
41	0.477121254719662	86.609375	86.609375\\
41	0.544068044350276	86.625625	86.625625\\
41	0.602059991327962	86.6246875	86.6246875\\
41	0.653212513775344	86.65625	86.65625\\
41	0.698970004336019	86.635	86.635\\
41	1	86.6371875	86.6371875\\
41	2	86.530625	86.530625\\
42	-2	29.17875	29.17875\\
42	-1	36.9159375	36.9159375\\
42	-0.301029995663981	83.5015625	83.5015625\\
42	0	85.9896875	85.9896875\\
42	0.176091259055681	86.464375	86.464375\\
42	0.301029995663981	86.62875	86.62875\\
42	0.352182518111362	86.659375	86.659375\\
42	0.397940008672038	86.83375	86.83375\\
42	0.439332693830263	86.7053125	86.7053125\\
42	0.477121254719662	86.609375	86.609375\\
42	0.544068044350276	86.625625	86.625625\\
42	0.602059991327962	86.6246875	86.6246875\\
42	0.653212513775344	86.65625	86.65625\\
42	0.698970004336019	86.635	86.635\\
42	1	86.6371875	86.6371875\\
42	2	86.530625	86.530625\\
43	-2	29.1246875	29.1246875\\
43	-1	36.8428125	36.8428125\\
43	-0.301029995663981	83.5015625	83.5015625\\
43	0	85.9896875	85.9896875\\
43	0.176091259055681	86.464375	86.464375\\
43	0.301029995663981	86.62875	86.62875\\
43	0.352182518111362	86.659375	86.659375\\
43	0.397940008672038	86.83375	86.83375\\
43	0.439332693830263	86.7053125	86.7053125\\
43	0.477121254719662	86.609375	86.609375\\
43	0.544068044350276	86.625625	86.625625\\
43	0.602059991327962	86.6246875	86.6246875\\
43	0.653212513775344	86.65625	86.65625\\
43	0.698970004336019	86.635	86.635\\
43	1	86.6371875	86.6371875\\
43	2	86.530625	86.530625\\
44	-2	29.0790625	29.0790625\\
44	-1	36.7746875	36.7746875\\
44	-0.301029995663981	83.5015625	83.5015625\\
44	0	85.9896875	85.9896875\\
44	0.176091259055681	86.464375	86.464375\\
44	0.301029995663981	86.62875	86.62875\\
44	0.352182518111362	86.659375	86.659375\\
44	0.397940008672038	86.83375	86.83375\\
44	0.439332693830263	86.7053125	86.7053125\\
44	0.477121254719662	86.609375	86.609375\\
44	0.544068044350276	86.625625	86.625625\\
44	0.602059991327962	86.6246875	86.6246875\\
44	0.653212513775344	86.65625	86.65625\\
44	0.698970004336019	86.635	86.635\\
44	1	86.6371875	86.6371875\\
44	2	86.530625	86.530625\\
45	-2	29.0353125	29.0353125\\
45	-1	36.7134375	36.7134375\\
45	-0.301029995663981	83.5015625	83.5015625\\
45	0	85.9896875	85.9896875\\
45	0.176091259055681	86.464375	86.464375\\
45	0.301029995663981	86.62875	86.62875\\
45	0.352182518111362	86.659375	86.659375\\
45	0.397940008672038	86.83375	86.83375\\
45	0.439332693830263	86.7053125	86.7053125\\
45	0.477121254719662	86.609375	86.609375\\
45	0.544068044350276	86.625625	86.625625\\
45	0.602059991327962	86.6246875	86.6246875\\
45	0.653212513775344	86.65625	86.65625\\
45	0.698970004336019	86.635	86.635\\
45	1	86.6371875	86.6371875\\
45	2	86.530625	86.530625\\
46	-2	28.984375	28.984375\\
46	-1	36.6484375	36.6484375\\
46	-0.301029995663981	83.5015625	83.5015625\\
46	0	85.9896875	85.9896875\\
46	0.176091259055681	86.464375	86.464375\\
46	0.301029995663981	86.62875	86.62875\\
46	0.352182518111362	86.659375	86.659375\\
46	0.397940008672038	86.83375	86.83375\\
46	0.439332693830263	86.7053125	86.7053125\\
46	0.477121254719662	86.609375	86.609375\\
46	0.544068044350276	86.625625	86.625625\\
46	0.602059991327962	86.6246875	86.6246875\\
46	0.653212513775344	86.65625	86.65625\\
46	0.698970004336019	86.635	86.635\\
46	1	86.6371875	86.6371875\\
46	2	86.530625	86.530625\\
47	-2	28.9434375	28.9434375\\
47	-1	36.5809375	36.5809375\\
47	-0.301029995663981	83.5015625	83.5015625\\
47	0	85.9896875	85.9896875\\
47	0.176091259055681	86.464375	86.464375\\
47	0.301029995663981	86.62875	86.62875\\
47	0.352182518111362	86.659375	86.659375\\
47	0.397940008672038	86.83375	86.83375\\
47	0.439332693830263	86.7053125	86.7053125\\
47	0.477121254719662	86.609375	86.609375\\
47	0.544068044350276	86.625625	86.625625\\
47	0.602059991327962	86.6246875	86.6246875\\
47	0.653212513775344	86.65625	86.65625\\
47	0.698970004336019	86.635	86.635\\
47	1	86.6371875	86.6371875\\
47	2	86.530625	86.530625\\
48	-2	28.8975	28.8975\\
48	-1	36.521875	36.521875\\
48	-0.301029995663981	83.5015625	83.5015625\\
48	0	85.9896875	85.9896875\\
48	0.176091259055681	86.464375	86.464375\\
48	0.301029995663981	86.62875	86.62875\\
48	0.352182518111362	86.659375	86.659375\\
48	0.397940008672038	86.83375	86.83375\\
48	0.439332693830263	86.7053125	86.7053125\\
48	0.477121254719662	86.609375	86.609375\\
48	0.544068044350276	86.625625	86.625625\\
48	0.602059991327962	86.6246875	86.6246875\\
48	0.653212513775344	86.65625	86.65625\\
48	0.698970004336019	86.635	86.635\\
48	1	86.6371875	86.6371875\\
48	2	86.530625	86.530625\\
49	-2	28.8496875	28.8496875\\
49	-1	36.466875	36.466875\\
49	-0.301029995663981	83.5015625	83.5015625\\
49	0	85.9896875	85.9896875\\
49	0.176091259055681	86.464375	86.464375\\
49	0.301029995663981	86.62875	86.62875\\
49	0.352182518111362	86.659375	86.659375\\
49	0.397940008672038	86.83375	86.83375\\
49	0.439332693830263	86.7053125	86.7053125\\
49	0.477121254719662	86.609375	86.609375\\
49	0.544068044350276	86.625625	86.625625\\
49	0.602059991327962	86.6246875	86.6246875\\
49	0.653212513775344	86.65625	86.65625\\
49	0.698970004336019	86.635	86.635\\
49	1	86.6371875	86.6371875\\
49	2	86.530625	86.530625\\
50	-2	28.803125	28.803125\\
50	-1	36.4178125	36.4178125\\
50	-0.301029995663981	83.5015625	83.5015625\\
50	0	85.9896875	85.9896875\\
50	0.176091259055681	86.464375	86.464375\\
50	0.301029995663981	86.62875	86.62875\\
50	0.352182518111362	86.659375	86.659375\\
50	0.397940008672038	86.83375	86.83375\\
50	0.439332693830263	86.7053125	86.7053125\\
50	0.477121254719662	86.609375	86.609375\\
50	0.544068044350276	86.625625	86.625625\\
50	0.602059991327962	86.6246875	86.6246875\\
50	0.653212513775344	86.65625	86.65625\\
50	0.698970004336019	86.635	86.635\\
50	1	86.6371875	86.6371875\\
50	2	86.530625	86.530625\\
};

\addplot3[%
surf,
fill=green, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35515625	83.35515625\\
1	-1	83.5428125	83.5428125\\
1	-0.301029995663981	85.3504687499999	85.3504687499999\\
1	0	85.96359375	85.96359375\\
1	0.176091259055681	86.1559375	86.1559375\\
1	0.301029995663981	86.2559375	86.2559375\\
1	0.352182518111362	86.2134375	86.2134375\\
1	0.397940008672038	86.275	86.275\\
1	0.439332693830263	86.29890625	86.29890625\\
1	0.477121254719662	86.3190625	86.3190625\\
1	0.544068044350276	86.3578125	86.3578125\\
1	0.602059991327962	86.3209375	86.3209375\\
1	0.653212513775344	86.27984375	86.27984375\\
1	0.698970004336019	86.34125	86.34125\\
1	1	86.35453125	86.35453125\\
1	2	86.2615625	86.2615625\\
2	-2	80.52578125	80.52578125\\
2	-1	81.41421875	81.41421875\\
2	-0.301029995663981	85.25125	85.25125\\
2	0	86.40109375	86.40109375\\
2	0.176091259055681	86.69984375	86.69984375\\
2	0.301029995663981	86.8659375	86.8659375\\
2	0.352182518111362	86.8128125	86.8128125\\
2	0.397940008672038	86.92109375	86.92109375\\
2	0.439332693830263	86.90265625	86.90265625\\
2	0.477121254719662	86.89140625	86.89140625\\
2	0.544068044350276	86.96296875	86.96296875\\
2	0.602059991327962	86.90875	86.90875\\
2	0.653212513775344	86.89453125	86.89453125\\
2	0.698970004336019	86.9115625	86.9115625\\
2	1	86.97734375	86.97734375\\
2	2	86.83203125	86.83203125\\
3	-2	77.19109375	77.19109375\\
3	-1	78.92140625	78.92140625\\
3	-0.301029995663981	84.85859375	84.85859375\\
3	0	86.32671875	86.32671875\\
3	0.176091259055681	86.7034375	86.7034375\\
3	0.301029995663981	86.9075000000001	86.9075000000001\\
3	0.352182518111362	86.83109375	86.83109375\\
3	0.397940008672038	86.955	86.955\\
3	0.439332693830263	86.916875	86.916875\\
3	0.477121254719662	86.90546875	86.90546875\\
3	0.544068044350276	86.98578125	86.98578125\\
3	0.602059991327962	86.923125	86.923125\\
3	0.653212513775344	86.91	86.91\\
3	0.698970004336019	86.9309375	86.9309375\\
3	1	86.95921875	86.95921875\\
3	2	86.8693749999999	86.8693749999999\\
4	-2	73.2678125	73.2678125\\
4	-1	76.2090625	76.2090625\\
4	-0.301029995663981	84.58609375	84.58609375\\
4	0	86.263125	86.263125\\
4	0.176091259055681	86.67296875	86.67296875\\
4	0.301029995663981	86.8798437499999	86.8798437499999\\
4	0.352182518111362	86.81953125	86.81953125\\
4	0.397940008672038	86.92234375	86.92234375\\
4	0.439332693830263	86.88671875	86.88671875\\
4	0.477121254719662	86.88359375	86.88359375\\
4	0.544068044350276	86.9634375	86.9634375\\
4	0.602059991327962	86.89546875	86.89546875\\
4	0.653212513775344	86.87125	86.87125\\
4	0.698970004336019	86.9140625	86.9140625\\
4	1	86.9403125	86.9403125\\
4	2	86.83359375	86.83359375\\
5	-2	68.85703125	68.85703125\\
5	-1	73.168125	73.168125\\
5	-0.301029995663981	84.40125	84.40125\\
5	0	86.21765625	86.21765625\\
5	0.176091259055681	86.6459375	86.6459375\\
5	0.301029995663981	86.8628125	86.8628125\\
5	0.352182518111362	86.8078125	86.8078125\\
5	0.397940008672038	86.9003125	86.9003125\\
5	0.439332693830263	86.87	86.87\\
5	0.477121254719662	86.8671875	86.8671875\\
5	0.544068044350276	86.94203125	86.94203125\\
5	0.602059991327962	86.875	86.875\\
5	0.653212513775344	86.85140625	86.85140625\\
5	0.698970004336019	86.898125	86.898125\\
5	1	86.9175	86.9175\\
5	2	86.80515625	86.80515625\\
6	-2	64.6371875	64.6371875\\
6	-1	69.9275	69.9275\\
6	-0.301029995663981	84.27125	84.27125\\
6	0	86.1978125	86.1978125\\
6	0.176091259055681	86.63078125	86.63078125\\
6	0.301029995663981	86.84953125	86.84953125\\
6	0.352182518111362	86.7971875	86.7971875\\
6	0.397940008672038	86.88359375	86.88359375\\
6	0.439332693830263	86.8671875	86.8671875\\
6	0.477121254719662	86.8521875	86.8521875\\
6	0.544068044350276	86.9321875	86.9321875\\
6	0.602059991327962	86.85609375	86.85609375\\
6	0.653212513775344	86.8371875	86.8371875\\
6	0.698970004336019	86.8828125	86.8828125\\
6	1	86.90078125	86.90078125\\
6	2	86.7903125	86.7903125\\
7	-2	61.09078125	61.09078125\\
7	-1	66.686875	66.686875\\
7	-0.301029995663981	84.1834375	84.1834375\\
7	0	86.18453125	86.18453125\\
7	0.176091259055681	86.623125	86.623125\\
7	0.301029995663981	86.84140625	86.84140625\\
7	0.352182518111362	86.79203125	86.79203125\\
7	0.397940008672038	86.87125	86.87125\\
7	0.439332693830263	86.86078125	86.86078125\\
7	0.477121254719662	86.8509375	86.8509375\\
7	0.544068044350276	86.9275	86.9275\\
7	0.602059991327962	86.85140625	86.85140625\\
7	0.653212513775344	86.82546875	86.82546875\\
7	0.698970004336019	86.87546875	86.87546875\\
7	1	86.8975	86.8975\\
7	2	86.77796875	86.77796875\\
8	-2	58.2303125	58.2303125\\
8	-1	63.73015625	63.73015625\\
8	-0.301029995663981	84.119375	84.119375\\
8	0	86.1778125	86.1778125\\
8	0.176091259055681	86.61765625	86.61765625\\
8	0.301029995663981	86.83703125	86.83703125\\
8	0.352182518111362	86.78921875	86.78921875\\
8	0.397940008672038	86.86890625	86.86890625\\
8	0.439332693830263	86.856875	86.856875\\
8	0.477121254719662	86.84984375	86.84984375\\
8	0.544068044350276	86.9265625	86.9265625\\
8	0.602059991327962	86.84640625	86.84640625\\
8	0.653212513775344	86.8215625	86.8215625\\
8	0.698970004336019	86.8724999999999	86.8724999999999\\
8	1	86.8946875	86.8946875\\
8	2	86.7728125	86.7728125\\
9	-2	55.58875	55.58875\\
9	-1	61.0646875	61.0646875\\
9	-0.301029995663981	84.07828125	84.07828125\\
9	0	86.17359375	86.17359375\\
9	0.176091259055681	86.61578125	86.61578125\\
9	0.301029995663981	86.8334375	86.8334375\\
9	0.352182518111362	86.78734375	86.78734375\\
9	0.397940008672038	86.866875	86.866875\\
9	0.439332693830263	86.8540625	86.8540625\\
9	0.477121254719662	86.84671875	86.84671875\\
9	0.544068044350276	86.92765625	86.92765625\\
9	0.602059991327962	86.84171875	86.84171875\\
9	0.653212513775344	86.81828125	86.81828125\\
9	0.698970004336019	86.87109375	86.87109375\\
9	1	86.89171875	86.89171875\\
9	2	86.77171875	86.77171875\\
10	-2	52.955625	52.955625\\
10	-1	58.6040625	58.6040625\\
10	-0.301029995663981	84.0484375	84.0484375\\
10	0	86.17015625	86.17015625\\
10	0.176091259055681	86.6140625	86.6140625\\
10	0.301029995663981	86.83171875	86.83171875\\
10	0.352182518111362	86.7878125	86.7878125\\
10	0.397940008672038	86.865	86.865\\
10	0.439332693830263	86.8509375	86.8509375\\
10	0.477121254719662	86.844375	86.844375\\
10	0.544068044350276	86.92765625	86.92765625\\
10	0.602059991327962	86.83890625	86.83890625\\
10	0.653212513775344	86.81703125	86.81703125\\
10	0.698970004336019	86.8715624999999	86.8715624999999\\
10	1	86.8903125	86.8903125\\
10	2	86.77046875	86.77046875\\
11	-2	50.34296875	50.34296875\\
11	-1	56.24703125	56.24703125\\
11	-0.301029995663981	84.02421875	84.02421875\\
11	0	86.1696875	86.1696875\\
11	0.176091259055681	86.6125	86.6125\\
11	0.301029995663981	86.83078125	86.83078125\\
11	0.352182518111362	86.7878125	86.7878125\\
11	0.397940008672038	86.86453125	86.86453125\\
11	0.439332693830263	86.8503125	86.8503125\\
11	0.477121254719662	86.8428125	86.8428125\\
11	0.544068044350276	86.92703125	86.92703125\\
11	0.602059991327962	86.8378125	86.8378125\\
11	0.653212513775344	86.81703125	86.81703125\\
11	0.698970004336019	86.8703124999999	86.8703124999999\\
11	1	86.88953125	86.88953125\\
11	2	86.77015625	86.77015625\\
12	-2	47.7265625	47.7265625\\
12	-1	53.99265625	53.99265625\\
12	-0.301029995663981	84.003125	84.003125\\
12	0	86.17	86.17\\
12	0.176091259055681	86.61171875	86.61171875\\
12	0.301029995663981	86.8296875	86.8296875\\
12	0.352182518111362	86.7875	86.7875\\
12	0.397940008672038	86.86375	86.86375\\
12	0.439332693830263	86.8504687499999	86.8504687499999\\
12	0.477121254719662	86.84203125	86.84203125\\
12	0.544068044350276	86.92703125	86.92703125\\
12	0.602059991327962	86.838125	86.838125\\
12	0.653212513775344	86.81671875	86.81671875\\
12	0.698970004336019	86.8704687499999	86.8704687499999\\
12	1	86.88890625	86.88890625\\
12	2	86.7709375	86.7709375\\
13	-2	45.12828125	45.12828125\\
13	-1	51.7853125	51.7853125\\
13	-0.301029995663981	83.985	83.985\\
13	0	86.16984375	86.16984375\\
13	0.176091259055681	86.61171875	86.61171875\\
13	0.301029995663981	86.82890625	86.82890625\\
13	0.352182518111362	86.7875	86.7875\\
13	0.397940008672038	86.86390625	86.86390625\\
13	0.439332693830263	86.85015625	86.85015625\\
13	0.477121254719662	86.841875	86.841875\\
13	0.544068044350276	86.92703125	86.92703125\\
13	0.602059991327962	86.83875	86.83875\\
13	0.653212513775344	86.81734375	86.81734375\\
13	0.698970004336019	86.8707812499999	86.8707812499999\\
13	1	86.88859375	86.88859375\\
13	2	86.77	86.77\\
14	-2	42.565625	42.565625\\
14	-1	49.62	49.62\\
14	-0.301029995663981	83.97125	83.97125\\
14	0	86.1696875	86.1696875\\
14	0.176091259055681	86.611875	86.611875\\
14	0.301029995663981	86.82890625	86.82890625\\
14	0.352182518111362	86.78765625	86.78765625\\
14	0.397940008672038	86.8640625	86.8640625\\
14	0.439332693830263	86.8496875	86.8496875\\
14	0.477121254719662	86.841875	86.841875\\
14	0.544068044350276	86.92703125	86.92703125\\
14	0.602059991327962	86.8384375	86.8384375\\
14	0.653212513775344	86.81734375	86.81734375\\
14	0.698970004336019	86.87015625	86.87015625\\
14	1	86.88859375	86.88859375\\
14	2	86.76984375	86.76984375\\
15	-2	40.11109375	40.11109375\\
15	-1	47.453125	47.453125\\
15	-0.301029995663981	83.95796875	83.95796875\\
15	0	86.169375	86.169375\\
15	0.176091259055681	86.611875	86.611875\\
15	0.301029995663981	86.82875	86.82875\\
15	0.352182518111362	86.78765625	86.78765625\\
15	0.397940008672038	86.86390625	86.86390625\\
15	0.439332693830263	86.84953125	86.84953125\\
15	0.477121254719662	86.841875	86.841875\\
15	0.544068044350276	86.92703125	86.92703125\\
15	0.602059991327962	86.8384375	86.8384375\\
15	0.653212513775344	86.81734375	86.81734375\\
15	0.698970004336019	86.8701562499999	86.8701562499999\\
15	1	86.88859375	86.88859375\\
15	2	86.7696875	86.7696875\\
16	-2	37.80953125	37.80953125\\
16	-1	45.33046875	45.33046875\\
16	-0.301029995663981	83.94640625	83.94640625\\
16	0	86.169375	86.169375\\
16	0.176091259055681	86.61171875	86.61171875\\
16	0.301029995663981	86.82859375	86.82859375\\
16	0.352182518111362	86.78765625	86.78765625\\
16	0.397940008672038	86.86359375	86.86359375\\
16	0.439332693830263	86.84953125	86.84953125\\
16	0.477121254719662	86.841875	86.841875\\
16	0.544068044350276	86.92703125	86.92703125\\
16	0.602059991327962	86.8384375	86.8384375\\
16	0.653212513775344	86.81734375	86.81734375\\
16	0.698970004336019	86.8701562499999	86.8701562499999\\
16	1	86.88859375	86.88859375\\
16	2	86.76953125	86.76953125\\
17	-2	35.78984375	35.78984375\\
17	-1	43.27265625	43.27265625\\
17	-0.301029995663981	83.93625	83.93625\\
17	0	86.16921875	86.16921875\\
17	0.176091259055681	86.61171875	86.61171875\\
17	0.301029995663981	86.82859375	86.82859375\\
17	0.352182518111362	86.78765625	86.78765625\\
17	0.397940008672038	86.8634375	86.8634375\\
17	0.439332693830263	86.84953125	86.84953125\\
17	0.477121254719662	86.841875	86.841875\\
17	0.544068044350276	86.92703125	86.92703125\\
17	0.602059991327962	86.8384375	86.8384375\\
17	0.653212513775344	86.81734375	86.81734375\\
17	0.698970004336019	86.8703124999999	86.8703124999999\\
17	1	86.88859375	86.88859375\\
17	2	86.76953125	86.76953125\\
18	-2	34.09859375	34.09859375\\
18	-1	41.37421875	41.37421875\\
18	-0.301029995663981	83.92859375	83.92859375\\
18	0	86.169375	86.169375\\
18	0.176091259055681	86.61171875	86.61171875\\
18	0.301029995663981	86.82859375	86.82859375\\
18	0.352182518111362	86.78765625	86.78765625\\
18	0.397940008672038	86.8634375	86.8634375\\
18	0.439332693830263	86.84953125	86.84953125\\
18	0.477121254719662	86.841875	86.841875\\
18	0.544068044350276	86.92703125	86.92703125\\
18	0.602059991327962	86.8384375	86.8384375\\
18	0.653212513775344	86.81734375	86.81734375\\
18	0.698970004336019	86.8701562499999	86.8701562499999\\
18	1	86.88859375	86.88859375\\
18	2	86.769375	86.769375\\
19	-2	32.7121875	32.7121875\\
19	-1	39.66421875	39.66421875\\
19	-0.301029995663981	83.923125	83.923125\\
19	0	86.169375	86.169375\\
19	0.176091259055681	86.61171875	86.61171875\\
19	0.301029995663981	86.82859375	86.82859375\\
19	0.352182518111362	86.78765625	86.78765625\\
19	0.397940008672038	86.8634375	86.8634375\\
19	0.439332693830263	86.84953125	86.84953125\\
19	0.477121254719662	86.841875	86.841875\\
19	0.544068044350276	86.92703125	86.92703125\\
19	0.602059991327962	86.8384375	86.8384375\\
19	0.653212513775344	86.81734375	86.81734375\\
19	0.698970004336019	86.8701562499999	86.8701562499999\\
19	1	86.88859375	86.88859375\\
19	2	86.76953125	86.76953125\\
20	-2	31.57578125	31.57578125\\
20	-1	38.18234375	38.18234375\\
20	-0.301029995663981	83.9171875	83.9171875\\
20	0	86.169375	86.169375\\
20	0.176091259055681	86.61171875	86.61171875\\
20	0.301029995663981	86.82859375	86.82859375\\
20	0.352182518111362	86.78765625	86.78765625\\
20	0.397940008672038	86.8634375	86.8634375\\
20	0.439332693830263	86.84953125	86.84953125\\
20	0.477121254719662	86.841875	86.841875\\
20	0.544068044350276	86.92703125	86.92703125\\
20	0.602059991327962	86.8384375	86.8384375\\
20	0.653212513775344	86.81734375	86.81734375\\
20	0.698970004336019	86.8701562499999	86.8701562499999\\
20	1	86.88859375	86.88859375\\
20	2	86.76953125	86.76953125\\
21	-2	30.63	30.63\\
21	-1	36.886875	36.886875\\
21	-0.301029995663981	83.91234375	83.91234375\\
21	0	86.169375	86.169375\\
21	0.176091259055681	86.61171875	86.61171875\\
21	0.301029995663981	86.82859375	86.82859375\\
21	0.352182518111362	86.78765625	86.78765625\\
21	0.397940008672038	86.8634375	86.8634375\\
21	0.439332693830263	86.84953125	86.84953125\\
21	0.477121254719662	86.841875	86.841875\\
21	0.544068044350276	86.92703125	86.92703125\\
21	0.602059991327962	86.8384375	86.8384375\\
21	0.653212513775344	86.81734375	86.81734375\\
21	0.698970004336019	86.8701562499999	86.8701562499999\\
21	1	86.88859375	86.88859375\\
21	2	86.76953125	86.76953125\\
22	-2	29.83265625	29.83265625\\
22	-1	35.78234375	35.78234375\\
22	-0.301029995663981	83.906875	83.906875\\
22	0	86.169375	86.169375\\
22	0.176091259055681	86.61171875	86.61171875\\
22	0.301029995663981	86.82859375	86.82859375\\
22	0.352182518111362	86.78765625	86.78765625\\
22	0.397940008672038	86.8634375	86.8634375\\
22	0.439332693830263	86.84953125	86.84953125\\
22	0.477121254719662	86.841875	86.841875\\
22	0.544068044350276	86.92703125	86.92703125\\
22	0.602059991327962	86.8384375	86.8384375\\
22	0.653212513775344	86.81734375	86.81734375\\
22	0.698970004336019	86.8701562499999	86.8701562499999\\
22	1	86.88859375	86.88859375\\
22	2	86.76953125	86.76953125\\
23	-2	29.16640625	29.16640625\\
23	-1	34.838125	34.838125\\
23	-0.301029995663981	83.90171875	83.90171875\\
23	0	86.169375	86.169375\\
23	0.176091259055681	86.61171875	86.61171875\\
23	0.301029995663981	86.82859375	86.82859375\\
23	0.352182518111362	86.78765625	86.78765625\\
23	0.397940008672038	86.8634375	86.8634375\\
23	0.439332693830263	86.84953125	86.84953125\\
23	0.477121254719662	86.841875	86.841875\\
23	0.544068044350276	86.92703125	86.92703125\\
23	0.602059991327962	86.8384375	86.8384375\\
23	0.653212513775344	86.81734375	86.81734375\\
23	0.698970004336019	86.8701562499999	86.8701562499999\\
23	1	86.88859375	86.88859375\\
23	2	86.76953125	86.76953125\\
24	-2	28.61125	28.61125\\
24	-1	34.0415625	34.0415625\\
24	-0.301029995663981	83.89703125	83.89703125\\
24	0	86.169375	86.169375\\
24	0.176091259055681	86.61171875	86.61171875\\
24	0.301029995663981	86.82859375	86.82859375\\
24	0.352182518111362	86.78765625	86.78765625\\
24	0.397940008672038	86.8634375	86.8634375\\
24	0.439332693830263	86.84953125	86.84953125\\
24	0.477121254719662	86.841875	86.841875\\
24	0.544068044350276	86.92703125	86.92703125\\
24	0.602059991327962	86.8384375	86.8384375\\
24	0.653212513775344	86.81734375	86.81734375\\
24	0.698970004336019	86.8701562499999	86.8701562499999\\
24	1	86.88859375	86.88859375\\
24	2	86.76953125	86.76953125\\
25	-2	28.13796875	28.13796875\\
25	-1	33.36421875	33.36421875\\
25	-0.301029995663981	83.8921875	83.8921875\\
25	0	86.169375	86.169375\\
25	0.176091259055681	86.61171875	86.61171875\\
25	0.301029995663981	86.82859375	86.82859375\\
25	0.352182518111362	86.78765625	86.78765625\\
25	0.397940008672038	86.8634375	86.8634375\\
25	0.439332693830263	86.84953125	86.84953125\\
25	0.477121254719662	86.841875	86.841875\\
25	0.544068044350276	86.92703125	86.92703125\\
25	0.602059991327962	86.8384375	86.8384375\\
25	0.653212513775344	86.81734375	86.81734375\\
25	0.698970004336019	86.8701562499999	86.8701562499999\\
25	1	86.88859375	86.88859375\\
25	2	86.76953125	86.76953125\\
26	-2	27.70890625	27.70890625\\
26	-1	32.7759375	32.7759375\\
26	-0.301029995663981	83.885625	83.885625\\
26	0	86.169375	86.169375\\
26	0.176091259055681	86.61171875	86.61171875\\
26	0.301029995663981	86.82859375	86.82859375\\
26	0.352182518111362	86.78765625	86.78765625\\
26	0.397940008672038	86.8634375	86.8634375\\
26	0.439332693830263	86.84953125	86.84953125\\
26	0.477121254719662	86.841875	86.841875\\
26	0.544068044350276	86.92703125	86.92703125\\
26	0.602059991327962	86.8384375	86.8384375\\
26	0.653212513775344	86.81734375	86.81734375\\
26	0.698970004336019	86.8701562499999	86.8701562499999\\
26	1	86.88859375	86.88859375\\
26	2	86.76953125	86.76953125\\
27	-2	27.34328125	27.34328125\\
27	-1	32.28234375	32.28234375\\
27	-0.301029995663981	83.8784375	83.8784375\\
27	0	86.169375	86.169375\\
27	0.176091259055681	86.61171875	86.61171875\\
27	0.301029995663981	86.82859375	86.82859375\\
27	0.352182518111362	86.78765625	86.78765625\\
27	0.397940008672038	86.8634375	86.8634375\\
27	0.439332693830263	86.84953125	86.84953125\\
27	0.477121254719662	86.841875	86.841875\\
27	0.544068044350276	86.92703125	86.92703125\\
27	0.602059991327962	86.8384375	86.8384375\\
27	0.653212513775344	86.81734375	86.81734375\\
27	0.698970004336019	86.8701562499999	86.8701562499999\\
27	1	86.88859375	86.88859375\\
27	2	86.76953125	86.76953125\\
28	-2	27.025625	27.025625\\
28	-1	31.84296875	31.84296875\\
28	-0.301029995663981	83.871875	83.871875\\
28	0	86.169375	86.169375\\
28	0.176091259055681	86.61171875	86.61171875\\
28	0.301029995663981	86.82859375	86.82859375\\
28	0.352182518111362	86.78765625	86.78765625\\
28	0.397940008672038	86.8634375	86.8634375\\
28	0.439332693830263	86.84953125	86.84953125\\
28	0.477121254719662	86.841875	86.841875\\
28	0.544068044350276	86.92703125	86.92703125\\
28	0.602059991327962	86.8384375	86.8384375\\
28	0.653212513775344	86.81734375	86.81734375\\
28	0.698970004336019	86.8701562499999	86.8701562499999\\
28	1	86.88859375	86.88859375\\
28	2	86.76953125	86.76953125\\
29	-2	26.7590625	26.7590625\\
29	-1	31.45984375	31.45984375\\
29	-0.301029995663981	83.86546875	83.86546875\\
29	0	86.169375	86.169375\\
29	0.176091259055681	86.61171875	86.61171875\\
29	0.301029995663981	86.82859375	86.82859375\\
29	0.352182518111362	86.78765625	86.78765625\\
29	0.397940008672038	86.8634375	86.8634375\\
29	0.439332693830263	86.84953125	86.84953125\\
29	0.477121254719662	86.841875	86.841875\\
29	0.544068044350276	86.92703125	86.92703125\\
29	0.602059991327962	86.8384375	86.8384375\\
29	0.653212513775344	86.81734375	86.81734375\\
29	0.698970004336019	86.8701562499999	86.8701562499999\\
29	1	86.88859375	86.88859375\\
29	2	86.76953125	86.76953125\\
30	-2	26.5140625	26.5140625\\
30	-1	31.12328125	31.12328125\\
30	-0.301029995663981	83.86078125	83.86078125\\
30	0	86.169375	86.169375\\
30	0.176091259055681	86.61171875	86.61171875\\
30	0.301029995663981	86.82859375	86.82859375\\
30	0.352182518111362	86.78765625	86.78765625\\
30	0.397940008672038	86.8634375	86.8634375\\
30	0.439332693830263	86.84953125	86.84953125\\
30	0.477121254719662	86.841875	86.841875\\
30	0.544068044350276	86.92703125	86.92703125\\
30	0.602059991327962	86.8384375	86.8384375\\
30	0.653212513775344	86.81734375	86.81734375\\
30	0.698970004336019	86.8701562499999	86.8701562499999\\
30	1	86.88859375	86.88859375\\
30	2	86.76953125	86.76953125\\
31	-2	26.3009375	26.3009375\\
31	-1	30.8240625	30.8240625\\
31	-0.301029995663981	83.853125	83.853125\\
31	0	86.169375	86.169375\\
31	0.176091259055681	86.61171875	86.61171875\\
31	0.301029995663981	86.82859375	86.82859375\\
31	0.352182518111362	86.78765625	86.78765625\\
31	0.397940008672038	86.8634375	86.8634375\\
31	0.439332693830263	86.84953125	86.84953125\\
31	0.477121254719662	86.841875	86.841875\\
31	0.544068044350276	86.92703125	86.92703125\\
31	0.602059991327962	86.8384375	86.8384375\\
31	0.653212513775344	86.81734375	86.81734375\\
31	0.698970004336019	86.8701562499999	86.8701562499999\\
31	1	86.88859375	86.88859375\\
31	2	86.76953125	86.76953125\\
32	-2	26.1259375	26.1259375\\
32	-1	30.5746875	30.5746875\\
32	-0.301029995663981	83.8465625	83.8465625\\
32	0	86.169375	86.169375\\
32	0.176091259055681	86.61171875	86.61171875\\
32	0.301029995663981	86.82859375	86.82859375\\
32	0.352182518111362	86.78765625	86.78765625\\
32	0.397940008672038	86.8634375	86.8634375\\
32	0.439332693830263	86.84953125	86.84953125\\
32	0.477121254719662	86.841875	86.841875\\
32	0.544068044350276	86.92703125	86.92703125\\
32	0.602059991327962	86.8384375	86.8384375\\
32	0.653212513775344	86.81734375	86.81734375\\
32	0.698970004336019	86.8701562499999	86.8701562499999\\
32	1	86.88859375	86.88859375\\
32	2	86.76953125	86.76953125\\
33	-2	25.96546875	25.96546875\\
33	-1	30.3459375	30.3459375\\
33	-0.301029995663981	83.83921875	83.83921875\\
33	0	86.169375	86.169375\\
33	0.176091259055681	86.61171875	86.61171875\\
33	0.301029995663981	86.82859375	86.82859375\\
33	0.352182518111362	86.78765625	86.78765625\\
33	0.397940008672038	86.8634375	86.8634375\\
33	0.439332693830263	86.84953125	86.84953125\\
33	0.477121254719662	86.841875	86.841875\\
33	0.544068044350276	86.92703125	86.92703125\\
33	0.602059991327962	86.8384375	86.8384375\\
33	0.653212513775344	86.81734375	86.81734375\\
33	0.698970004336019	86.8701562499999	86.8701562499999\\
33	1	86.88859375	86.88859375\\
33	2	86.76953125	86.76953125\\
34	-2	25.8184375	25.8184375\\
34	-1	30.155625	30.155625\\
34	-0.301029995663981	83.83375	83.83375\\
34	0	86.169375	86.169375\\
34	0.176091259055681	86.61171875	86.61171875\\
34	0.301029995663981	86.82859375	86.82859375\\
34	0.352182518111362	86.78765625	86.78765625\\
34	0.397940008672038	86.8634375	86.8634375\\
34	0.439332693830263	86.84953125	86.84953125\\
34	0.477121254719662	86.841875	86.841875\\
34	0.544068044350276	86.92703125	86.92703125\\
34	0.602059991327962	86.8384375	86.8384375\\
34	0.653212513775344	86.81734375	86.81734375\\
34	0.698970004336019	86.8701562499999	86.8701562499999\\
34	1	86.88859375	86.88859375\\
34	2	86.76953125	86.76953125\\
35	-2	25.6740625	25.6740625\\
35	-1	29.98765625	29.98765625\\
35	-0.301029995663981	83.82890625	83.82890625\\
35	0	86.169375	86.169375\\
35	0.176091259055681	86.61171875	86.61171875\\
35	0.301029995663981	86.82859375	86.82859375\\
35	0.352182518111362	86.78765625	86.78765625\\
35	0.397940008672038	86.8634375	86.8634375\\
35	0.439332693830263	86.84953125	86.84953125\\
35	0.477121254719662	86.841875	86.841875\\
35	0.544068044350276	86.92703125	86.92703125\\
35	0.602059991327962	86.8384375	86.8384375\\
35	0.653212513775344	86.81734375	86.81734375\\
35	0.698970004336019	86.8701562499999	86.8701562499999\\
35	1	86.88859375	86.88859375\\
35	2	86.76953125	86.76953125\\
36	-2	25.55359375	25.55359375\\
36	-1	29.8434375	29.8434375\\
36	-0.301029995663981	83.824375	83.824375\\
36	0	86.169375	86.169375\\
36	0.176091259055681	86.61171875	86.61171875\\
36	0.301029995663981	86.82859375	86.82859375\\
36	0.352182518111362	86.78765625	86.78765625\\
36	0.397940008672038	86.8634375	86.8634375\\
36	0.439332693830263	86.84953125	86.84953125\\
36	0.477121254719662	86.841875	86.841875\\
36	0.544068044350276	86.92703125	86.92703125\\
36	0.602059991327962	86.8384375	86.8384375\\
36	0.653212513775344	86.81734375	86.81734375\\
36	0.698970004336019	86.8701562499999	86.8701562499999\\
36	1	86.88859375	86.88859375\\
36	2	86.76953125	86.76953125\\
37	-2	25.4309375	25.4309375\\
37	-1	29.70265625	29.70265625\\
37	-0.301029995663981	83.81984375	83.81984375\\
37	0	86.169375	86.169375\\
37	0.176091259055681	86.61171875	86.61171875\\
37	0.301029995663981	86.82859375	86.82859375\\
37	0.352182518111362	86.78765625	86.78765625\\
37	0.397940008672038	86.8634375	86.8634375\\
37	0.439332693830263	86.84953125	86.84953125\\
37	0.477121254719662	86.841875	86.841875\\
37	0.544068044350276	86.92703125	86.92703125\\
37	0.602059991327962	86.8384375	86.8384375\\
37	0.653212513775344	86.81734375	86.81734375\\
37	0.698970004336019	86.8701562499999	86.8701562499999\\
37	1	86.88859375	86.88859375\\
37	2	86.76953125	86.76953125\\
38	-2	25.3421875	25.3421875\\
38	-1	29.581875	29.581875\\
38	-0.301029995663981	83.8165625	83.8165625\\
38	0	86.169375	86.169375\\
38	0.176091259055681	86.61171875	86.61171875\\
38	0.301029995663981	86.82859375	86.82859375\\
38	0.352182518111362	86.78765625	86.78765625\\
38	0.397940008672038	86.8634375	86.8634375\\
38	0.439332693830263	86.84953125	86.84953125\\
38	0.477121254719662	86.841875	86.841875\\
38	0.544068044350276	86.92703125	86.92703125\\
38	0.602059991327962	86.8384375	86.8384375\\
38	0.653212513775344	86.81734375	86.81734375\\
38	0.698970004336019	86.8701562499999	86.8701562499999\\
38	1	86.88859375	86.88859375\\
38	2	86.76953125	86.76953125\\
39	-2	25.26296875	25.26296875\\
39	-1	29.47328125	29.47328125\\
39	-0.301029995663981	83.813125	83.813125\\
39	0	86.169375	86.169375\\
39	0.176091259055681	86.61171875	86.61171875\\
39	0.301029995663981	86.82859375	86.82859375\\
39	0.352182518111362	86.78765625	86.78765625\\
39	0.397940008672038	86.8634375	86.8634375\\
39	0.439332693830263	86.84953125	86.84953125\\
39	0.477121254719662	86.841875	86.841875\\
39	0.544068044350276	86.92703125	86.92703125\\
39	0.602059991327962	86.8384375	86.8384375\\
39	0.653212513775344	86.81734375	86.81734375\\
39	0.698970004336019	86.8701562499999	86.8701562499999\\
39	1	86.88859375	86.88859375\\
39	2	86.76953125	86.76953125\\
40	-2	25.18875	25.18875\\
40	-1	29.38265625	29.38265625\\
40	-0.301029995663981	83.81125	83.81125\\
40	0	86.169375	86.169375\\
40	0.176091259055681	86.61171875	86.61171875\\
40	0.301029995663981	86.82859375	86.82859375\\
40	0.352182518111362	86.78765625	86.78765625\\
40	0.397940008672038	86.8634375	86.8634375\\
40	0.439332693830263	86.84953125	86.84953125\\
40	0.477121254719662	86.841875	86.841875\\
40	0.544068044350276	86.92703125	86.92703125\\
40	0.602059991327962	86.8384375	86.8384375\\
40	0.653212513775344	86.81734375	86.81734375\\
40	0.698970004336019	86.8701562499999	86.8701562499999\\
40	1	86.88859375	86.88859375\\
40	2	86.76953125	86.76953125\\
41	-2	25.1253125	25.1253125\\
41	-1	29.29921875	29.29921875\\
41	-0.301029995663981	83.80984375	83.80984375\\
41	0	86.169375	86.169375\\
41	0.176091259055681	86.61171875	86.61171875\\
41	0.301029995663981	86.82859375	86.82859375\\
41	0.352182518111362	86.78765625	86.78765625\\
41	0.397940008672038	86.8634375	86.8634375\\
41	0.439332693830263	86.84953125	86.84953125\\
41	0.477121254719662	86.841875	86.841875\\
41	0.544068044350276	86.92703125	86.92703125\\
41	0.602059991327962	86.8384375	86.8384375\\
41	0.653212513775344	86.81734375	86.81734375\\
41	0.698970004336019	86.8701562499999	86.8701562499999\\
41	1	86.88859375	86.88859375\\
41	2	86.76953125	86.76953125\\
42	-2	25.0596875	25.0596875\\
42	-1	29.219375	29.219375\\
42	-0.301029995663981	83.80875	83.80875\\
42	0	86.169375	86.169375\\
42	0.176091259055681	86.61171875	86.61171875\\
42	0.301029995663981	86.82859375	86.82859375\\
42	0.352182518111362	86.78765625	86.78765625\\
42	0.397940008672038	86.8634375	86.8634375\\
42	0.439332693830263	86.84953125	86.84953125\\
42	0.477121254719662	86.841875	86.841875\\
42	0.544068044350276	86.92703125	86.92703125\\
42	0.602059991327962	86.8384375	86.8384375\\
42	0.653212513775344	86.81734375	86.81734375\\
42	0.698970004336019	86.8701562499999	86.8701562499999\\
42	1	86.88859375	86.88859375\\
42	2	86.76953125	86.76953125\\
43	-2	24.99265625	24.99265625\\
43	-1	29.14171875	29.14171875\\
43	-0.301029995663981	83.80734375	83.80734375\\
43	0	86.169375	86.169375\\
43	0.176091259055681	86.61171875	86.61171875\\
43	0.301029995663981	86.82859375	86.82859375\\
43	0.352182518111362	86.78765625	86.78765625\\
43	0.397940008672038	86.8634375	86.8634375\\
43	0.439332693830263	86.84953125	86.84953125\\
43	0.477121254719662	86.841875	86.841875\\
43	0.544068044350276	86.92703125	86.92703125\\
43	0.602059991327962	86.8384375	86.8384375\\
43	0.653212513775344	86.81734375	86.81734375\\
43	0.698970004336019	86.8701562499999	86.8701562499999\\
43	1	86.88859375	86.88859375\\
43	2	86.76953125	86.76953125\\
44	-2	24.92921875	24.92921875\\
44	-1	29.066875	29.066875\\
44	-0.301029995663981	83.8059375	83.8059375\\
44	0	86.169375	86.169375\\
44	0.176091259055681	86.61171875	86.61171875\\
44	0.301029995663981	86.82859375	86.82859375\\
44	0.352182518111362	86.78765625	86.78765625\\
44	0.397940008672038	86.8634375	86.8634375\\
44	0.439332693830263	86.84953125	86.84953125\\
44	0.477121254719662	86.841875	86.841875\\
44	0.544068044350276	86.92703125	86.92703125\\
44	0.602059991327962	86.8384375	86.8384375\\
44	0.653212513775344	86.81734375	86.81734375\\
44	0.698970004336019	86.8701562499999	86.8701562499999\\
44	1	86.88859375	86.88859375\\
44	2	86.76953125	86.76953125\\
45	-2	24.87	24.87\\
45	-1	28.9940625	28.9940625\\
45	-0.301029995663981	83.80390625	83.80390625\\
45	0	86.169375	86.169375\\
45	0.176091259055681	86.61171875	86.61171875\\
45	0.301029995663981	86.82859375	86.82859375\\
45	0.352182518111362	86.78765625	86.78765625\\
45	0.397940008672038	86.8634375	86.8634375\\
45	0.439332693830263	86.84953125	86.84953125\\
45	0.477121254719662	86.841875	86.841875\\
45	0.544068044350276	86.92703125	86.92703125\\
45	0.602059991327962	86.8384375	86.8384375\\
45	0.653212513775344	86.81734375	86.81734375\\
45	0.698970004336019	86.8701562499999	86.8701562499999\\
45	1	86.88859375	86.88859375\\
45	2	86.76953125	86.76953125\\
46	-2	24.8140625	24.8140625\\
46	-1	28.92234375	28.92234375\\
46	-0.301029995663981	83.801875	83.801875\\
46	0	86.169375	86.169375\\
46	0.176091259055681	86.61171875	86.61171875\\
46	0.301029995663981	86.82859375	86.82859375\\
46	0.352182518111362	86.78765625	86.78765625\\
46	0.397940008672038	86.8634375	86.8634375\\
46	0.439332693830263	86.84953125	86.84953125\\
46	0.477121254719662	86.841875	86.841875\\
46	0.544068044350276	86.92703125	86.92703125\\
46	0.602059991327962	86.8384375	86.8384375\\
46	0.653212513775344	86.81734375	86.81734375\\
46	0.698970004336019	86.8701562499999	86.8701562499999\\
46	1	86.88859375	86.88859375\\
46	2	86.76953125	86.76953125\\
47	-2	24.7609375	24.7609375\\
47	-1	28.8521875	28.8521875\\
47	-0.301029995663981	83.80125	83.80125\\
47	0	86.169375	86.169375\\
47	0.176091259055681	86.61171875	86.61171875\\
47	0.301029995663981	86.82859375	86.82859375\\
47	0.352182518111362	86.78765625	86.78765625\\
47	0.397940008672038	86.8634375	86.8634375\\
47	0.439332693830263	86.84953125	86.84953125\\
47	0.477121254719662	86.841875	86.841875\\
47	0.544068044350276	86.92703125	86.92703125\\
47	0.602059991327962	86.8384375	86.8384375\\
47	0.653212513775344	86.81734375	86.81734375\\
47	0.698970004336019	86.8701562499999	86.8701562499999\\
47	1	86.88859375	86.88859375\\
47	2	86.76953125	86.76953125\\
48	-2	24.70578125	24.70578125\\
48	-1	28.78625	28.78625\\
48	-0.301029995663981	83.8009375	83.8009375\\
48	0	86.169375	86.169375\\
48	0.176091259055681	86.61171875	86.61171875\\
48	0.301029995663981	86.82859375	86.82859375\\
48	0.352182518111362	86.78765625	86.78765625\\
48	0.397940008672038	86.8634375	86.8634375\\
48	0.439332693830263	86.84953125	86.84953125\\
48	0.477121254719662	86.841875	86.841875\\
48	0.544068044350276	86.92703125	86.92703125\\
48	0.602059991327962	86.8384375	86.8384375\\
48	0.653212513775344	86.81734375	86.81734375\\
48	0.698970004336019	86.8701562499999	86.8701562499999\\
48	1	86.88859375	86.88859375\\
48	2	86.76953125	86.76953125\\
49	-2	24.6565625	24.6565625\\
49	-1	28.735625	28.735625\\
49	-0.301029995663981	83.80015625	83.80015625\\
49	0	86.169375	86.169375\\
49	0.176091259055681	86.61171875	86.61171875\\
49	0.301029995663981	86.82859375	86.82859375\\
49	0.352182518111362	86.78765625	86.78765625\\
49	0.397940008672038	86.8634375	86.8634375\\
49	0.439332693830263	86.84953125	86.84953125\\
49	0.477121254719662	86.841875	86.841875\\
49	0.544068044350276	86.92703125	86.92703125\\
49	0.602059991327962	86.8384375	86.8384375\\
49	0.653212513775344	86.81734375	86.81734375\\
49	0.698970004336019	86.8701562499999	86.8701562499999\\
49	1	86.88859375	86.88859375\\
49	2	86.76953125	86.76953125\\
50	-2	24.5975	24.5975\\
50	-1	28.6846875	28.6846875\\
50	-0.301029995663981	83.7996875	83.7996875\\
50	0	86.169375	86.169375\\
50	0.176091259055681	86.61171875	86.61171875\\
50	0.301029995663981	86.82859375	86.82859375\\
50	0.352182518111362	86.78765625	86.78765625\\
50	0.397940008672038	86.8634375	86.8634375\\
50	0.439332693830263	86.84953125	86.84953125\\
50	0.477121254719662	86.841875	86.841875\\
50	0.544068044350276	86.92703125	86.92703125\\
50	0.602059991327962	86.8384375	86.8384375\\
50	0.653212513775344	86.81734375	86.81734375\\
50	0.698970004336019	86.8701562499999	86.8701562499999\\
50	1	86.88859375	86.88859375\\
50	2	86.76953125	86.76953125\\
};

\addplot3[%
surf,
fill=mycolor4, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.313828125	83.313828125\\
1	-1	83.62390625	83.62390625\\
1	-0.301029995663981	85.336328125	85.336328125\\
1	0	85.988125	85.988125\\
1	0.176091259055681	86.242578125	86.242578125\\
1	0.301029995663981	86.23046875	86.23046875\\
1	0.352182518111362	86.2259375	86.2259375\\
1	0.397940008672038	86.266328125	86.266328125\\
1	0.439332693830263	86.26828125	86.26828125\\
1	0.477121254719662	86.28875	86.28875\\
1	0.544068044350276	86.35375	86.35375\\
1	0.602059991327962	86.257890625	86.257890625\\
1	0.653212513775344	86.331015625	86.331015625\\
1	0.698970004336019	86.315859375	86.315859375\\
1	1	86.34578125	86.34578125\\
1	2	86.302890625	86.302890625\\
2	-2	80.490078125	80.490078125\\
2	-1	81.475859375	81.475859375\\
2	-0.301029995663981	85.243671875	85.243671875\\
2	0	86.47296875	86.47296875\\
2	0.176091259055681	86.8228906249999	86.8228906249999\\
2	0.301029995663981	86.883359375	86.883359375\\
2	0.352182518111362	86.89984375	86.89984375\\
2	0.397940008672038	86.946953125	86.946953125\\
2	0.439332693830263	86.96484375	86.96484375\\
2	0.477121254719662	86.938046875	86.938046875\\
2	0.544068044350276	86.98484375	86.98484375\\
2	0.602059991327962	86.86890625	86.86890625\\
2	0.653212513775344	86.966171875	86.966171875\\
2	0.698970004336019	86.945859375	86.945859375\\
2	1	86.958125	86.958125\\
2	2	86.947890625	86.947890625\\
3	-2	77.05984375	77.05984375\\
3	-1	79.01578125	79.01578125\\
3	-0.301029995663981	84.8778125	84.8778125\\
3	0	86.445078125	86.445078125\\
3	0.176091259055681	86.87046875	86.87046875\\
3	0.301029995663981	86.938046875	86.938046875\\
3	0.352182518111362	86.9625	86.9625\\
3	0.397940008672038	87.0055468750001	87.0055468750001\\
3	0.439332693830263	86.998203125	86.998203125\\
3	0.477121254719662	86.98578125	86.98578125\\
3	0.544068044350276	87.026640625	87.026640625\\
3	0.602059991327962	86.91484375	86.91484375\\
3	0.653212513775344	86.997421875	86.997421875\\
3	0.698970004336019	86.978984375	86.978984375\\
3	1	86.992421875	86.992421875\\
3	2	86.975546875	86.975546875\\
4	-2	72.9640625	72.9640625\\
4	-1	76.24515625	76.24515625\\
4	-0.301029995663981	84.630078125	84.630078125\\
4	0	86.406484375	86.406484375\\
4	0.176091259055681	86.8596875	86.8596875\\
4	0.301029995663981	86.93984375	86.93984375\\
4	0.352182518111362	86.9640625	86.9640625\\
4	0.397940008672038	86.99390625	86.99390625\\
4	0.439332693830263	86.98890625	86.98890625\\
4	0.477121254719662	86.973046875	86.973046875\\
4	0.544068044350276	87.02265625	87.02265625\\
4	0.602059991327962	86.905546875	86.905546875\\
4	0.653212513775344	86.990234375	86.990234375\\
4	0.698970004336019	86.96140625	86.96140625\\
4	1	86.983359375	86.983359375\\
4	2	86.9671875	86.9671875\\
5	-2	68.226640625	68.226640625\\
5	-1	73.074375	73.074375\\
5	-0.301029995663981	84.45375	84.45375\\
5	0	86.375859375	86.375859375\\
5	0.176091259055681	86.851796875	86.851796875\\
5	0.301029995663981	86.928671875	86.928671875\\
5	0.352182518111362	86.9578125	86.9578125\\
5	0.397940008672038	86.981875	86.981875\\
5	0.439332693830263	86.98375	86.98375\\
5	0.477121254719662	86.965078125	86.965078125\\
5	0.544068044350276	87.01234375	87.01234375\\
5	0.602059991327962	86.90078125	86.90078125\\
5	0.653212513775344	86.98	86.98\\
5	0.698970004336019	86.95078125	86.95078125\\
5	1	86.968828125	86.968828125\\
5	2	86.95921875	86.95921875\\
6	-2	63.653671875	63.653671875\\
6	-1	69.519609375	69.519609375\\
6	-0.301029995663981	84.34296875	84.34296875\\
6	0	86.35671875	86.35671875\\
6	0.176091259055681	86.84796875	86.84796875\\
6	0.301029995663981	86.929453125	86.929453125\\
6	0.352182518111362	86.94953125	86.94953125\\
6	0.397940008672038	86.976015625	86.976015625\\
6	0.439332693830263	86.97640625	86.97640625\\
6	0.477121254719662	86.956484375	86.956484375\\
6	0.544068044350276	87.006484375	87.006484375\\
6	0.602059991327962	86.891015625	86.891015625\\
6	0.653212513775344	86.97265625	86.97265625\\
6	0.698970004336019	86.93953125	86.93953125\\
6	1	86.960859375	86.960859375\\
6	2	86.95203125	86.95203125\\
7	-2	59.9278125	59.9278125\\
7	-1	65.9821875	65.9821875\\
7	-0.301029995663981	84.26796875	84.26796875\\
7	0	86.346875	86.346875\\
7	0.176091259055681	86.843359375	86.843359375\\
7	0.301029995663981	86.924921875	86.924921875\\
7	0.352182518111362	86.944375	86.944375\\
7	0.397940008672038	86.969921875	86.969921875\\
7	0.439332693830263	86.97328125	86.97328125\\
7	0.477121254719662	86.950390625	86.950390625\\
7	0.544068044350276	87.00609375	87.00609375\\
7	0.602059991327962	86.8875	86.8875\\
7	0.653212513775344	86.9703125	86.9703125\\
7	0.698970004336019	86.93203125	86.93203125\\
7	1	86.95390625	86.95390625\\
7	2	86.94859375	86.94859375\\
8	-2	57.0028125	57.0028125\\
8	-1	62.76609375	62.76609375\\
8	-0.301029995663981	84.2190625	84.2190625\\
8	0	86.340546875	86.340546875\\
8	0.176091259055681	86.84125	86.84125\\
8	0.301029995663981	86.923359375	86.923359375\\
8	0.352182518111362	86.939296875	86.939296875\\
8	0.397940008672038	86.968984375	86.968984375\\
8	0.439332693830263	86.97234375	86.97234375\\
8	0.477121254719662	86.949375	86.949375\\
8	0.544068044350276	87.003359375	87.003359375\\
8	0.602059991327962	86.88578125	86.88578125\\
8	0.653212513775344	86.96703125	86.96703125\\
8	0.698970004336019	86.929296875	86.929296875\\
8	1	86.95375	86.95375\\
8	2	86.946640625	86.946640625\\
9	-2	54.320234375	54.320234375\\
9	-1	59.95765625	59.95765625\\
9	-0.301029995663981	84.1825	84.1825\\
9	0	86.336328125	86.336328125\\
9	0.176091259055681	86.838984375	86.838984375\\
9	0.301029995663981	86.922578125	86.922578125\\
9	0.352182518111362	86.9378125	86.9378125\\
9	0.397940008672038	86.968125	86.968125\\
9	0.439332693830263	86.972421875	86.972421875\\
9	0.477121254719662	86.94796875	86.94796875\\
9	0.544068044350276	87.001640625	87.001640625\\
9	0.602059991327962	86.88375	86.88375\\
9	0.653212513775344	86.965546875	86.965546875\\
9	0.698970004336019	86.92734375	86.92734375\\
9	1	86.95265625	86.95265625\\
9	2	86.945078125	86.945078125\\
10	-2	51.5446875	51.5446875\\
10	-1	57.365703125	57.365703125\\
10	-0.301029995663981	84.15921875	84.15921875\\
10	0	86.334765625	86.334765625\\
10	0.176091259055681	86.839453125	86.839453125\\
10	0.301029995663981	86.92296875	86.92296875\\
10	0.352182518111362	86.937109375	86.937109375\\
10	0.397940008672038	86.968828125	86.968828125\\
10	0.439332693830263	86.97140625	86.97140625\\
10	0.477121254719662	86.94703125	86.94703125\\
10	0.544068044350276	87.00078125	87.00078125\\
10	0.602059991327962	86.882421875	86.882421875\\
10	0.653212513775344	86.964140625	86.964140625\\
10	0.698970004336019	86.926953125	86.926953125\\
10	1	86.951796875	86.951796875\\
10	2	86.944296875	86.944296875\\
11	-2	48.68296875	48.68296875\\
11	-1	54.788515625	54.788515625\\
11	-0.301029995663981	84.139609375	84.139609375\\
11	0	86.333125	86.333125\\
11	0.176091259055681	86.839609375	86.839609375\\
11	0.301029995663981	86.922578125	86.922578125\\
11	0.352182518111362	86.93640625	86.93640625\\
11	0.397940008672038	86.968359375	86.968359375\\
11	0.439332693830263	86.971015625	86.971015625\\
11	0.477121254719662	86.94640625	86.94640625\\
11	0.544068044350276	87.00046875	87.00046875\\
11	0.602059991327962	86.882734375	86.882734375\\
11	0.653212513775344	86.9634375	86.9634375\\
11	0.698970004336019	86.9263281250001	86.9263281250001\\
11	1	86.951171875	86.951171875\\
11	2	86.944140625	86.944140625\\
12	-2	45.80625	45.80625\\
12	-1	52.2409375	52.2409375\\
12	-0.301029995663981	84.1271875	84.1271875\\
12	0	86.332578125	86.332578125\\
12	0.176091259055681	86.83953125	86.83953125\\
12	0.301029995663981	86.9225	86.9225\\
12	0.352182518111362	86.936328125	86.936328125\\
12	0.397940008672038	86.967578125	86.967578125\\
12	0.439332693830263	86.97125	86.97125\\
12	0.477121254719662	86.94578125	86.94578125\\
12	0.544068044350276	87.0003125	87.0003125\\
12	0.602059991327962	86.882578125	86.882578125\\
12	0.653212513775344	86.963125	86.963125\\
12	0.698970004336019	86.926796875	86.926796875\\
12	1	86.951171875	86.951171875\\
12	2	86.943671875	86.943671875\\
13	-2	42.98125	42.98125\\
13	-1	49.657578125	49.657578125\\
13	-0.301029995663981	84.11765625	84.11765625\\
13	0	86.33171875	86.33171875\\
13	0.176091259055681	86.8390625	86.8390625\\
13	0.301029995663981	86.922421875	86.922421875\\
13	0.352182518111362	86.936015625	86.936015625\\
13	0.397940008672038	86.968046875	86.968046875\\
13	0.439332693830263	86.9709375	86.9709375\\
13	0.477121254719662	86.945859375	86.945859375\\
13	0.544068044350276	87.000546875	87.000546875\\
13	0.602059991327962	86.88296875	86.88296875\\
13	0.653212513775344	86.96296875	86.96296875\\
13	0.698970004336019	86.926640625	86.926640625\\
13	1	86.950625	86.950625\\
13	2	86.94359375	86.94359375\\
14	-2	40.178125	40.178125\\
14	-1	47.0421875	47.0421875\\
14	-0.301029995663981	84.11046875	84.11046875\\
14	0	86.33140625	86.33140625\\
14	0.176091259055681	86.839140625	86.839140625\\
14	0.301029995663981	86.922421875	86.922421875\\
14	0.352182518111362	86.935703125	86.935703125\\
14	0.397940008672038	86.968125	86.968125\\
14	0.439332693830263	86.970859375	86.970859375\\
14	0.477121254719662	86.945859375	86.945859375\\
14	0.544068044350276	87.000703125	87.000703125\\
14	0.602059991327962	86.882890625	86.882890625\\
14	0.653212513775344	86.96296875	86.96296875\\
14	0.698970004336019	86.926953125	86.926953125\\
14	1	86.9503125	86.9503125\\
14	2	86.943125	86.943125\\
15	-2	37.45109375	37.45109375\\
15	-1	44.423828125	44.423828125\\
15	-0.301029995663981	84.105859375	84.105859375\\
15	0	86.33125	86.33125\\
15	0.176091259055681	86.83921875	86.83921875\\
15	0.301029995663981	86.922421875	86.922421875\\
15	0.352182518111362	86.935703125	86.935703125\\
15	0.397940008672038	86.968046875	86.968046875\\
15	0.439332693830263	86.9709375	86.9709375\\
15	0.477121254719662	86.94578125	86.94578125\\
15	0.544068044350276	87.000625	87.000625\\
15	0.602059991327962	86.8828125	86.8828125\\
15	0.653212513775344	86.962890625	86.962890625\\
15	0.698970004336019	86.926875	86.926875\\
15	1	86.9503125	86.9503125\\
15	2	86.943203125	86.943203125\\
16	-2	34.906953125	34.906953125\\
16	-1	41.89	41.89\\
16	-0.301029995663981	84.101015625	84.101015625\\
16	0	86.331171875	86.331171875\\
16	0.176091259055681	86.839140625	86.839140625\\
16	0.301029995663981	86.922421875	86.922421875\\
16	0.352182518111362	86.935703125	86.935703125\\
16	0.397940008672038	86.968046875	86.968046875\\
16	0.439332693830263	86.971015625	86.971015625\\
16	0.477121254719662	86.945390625	86.945390625\\
16	0.544068044350276	87.000625	87.000625\\
16	0.602059991327962	86.8828125	86.8828125\\
16	0.653212513775344	86.9628125	86.9628125\\
16	0.698970004336019	86.926875	86.926875\\
16	1	86.950546875	86.950546875\\
16	2	86.943203125	86.943203125\\
17	-2	32.705390625	32.705390625\\
17	-1	39.503984375	39.503984375\\
17	-0.301029995663981	84.095703125	84.095703125\\
17	0	86.331171875	86.331171875\\
17	0.176091259055681	86.839140625	86.839140625\\
17	0.301029995663981	86.922421875	86.922421875\\
17	0.352182518111362	86.935703125	86.935703125\\
17	0.397940008672038	86.968046875	86.968046875\\
17	0.439332693830263	86.971015625	86.971015625\\
17	0.477121254719662	86.945234375	86.945234375\\
17	0.544068044350276	87.000625	87.000625\\
17	0.602059991327962	86.8828125	86.8828125\\
17	0.653212513775344	86.9628125	86.9628125\\
17	0.698970004336019	86.926875	86.926875\\
17	1	86.950546875	86.950546875\\
17	2	86.94328125	86.94328125\\
18	-2	30.932265625	30.932265625\\
18	-1	37.366328125	37.366328125\\
18	-0.301029995663981	84.091484375	84.091484375\\
18	0	86.331171875	86.331171875\\
18	0.176091259055681	86.83921875	86.83921875\\
18	0.301029995663981	86.922421875	86.922421875\\
18	0.352182518111362	86.935703125	86.935703125\\
18	0.397940008672038	86.968046875	86.968046875\\
18	0.439332693830263	86.971015625	86.971015625\\
18	0.477121254719662	86.945234375	86.945234375\\
18	0.544068044350276	87.000625	87.000625\\
18	0.602059991327962	86.8828125	86.8828125\\
18	0.653212513775344	86.9628125	86.9628125\\
18	0.698970004336019	86.926875	86.926875\\
18	1	86.950546875	86.950546875\\
18	2	86.943046875	86.943046875\\
19	-2	29.572734375	29.572734375\\
19	-1	35.541875	35.541875\\
19	-0.301029995663981	84.087109375	84.087109375\\
19	0	86.331171875	86.331171875\\
19	0.176091259055681	86.839296875	86.839296875\\
19	0.301029995663981	86.922421875	86.922421875\\
19	0.352182518111362	86.93578125	86.93578125\\
19	0.397940008672038	86.968046875	86.968046875\\
19	0.439332693830263	86.971015625	86.971015625\\
19	0.477121254719662	86.945078125	86.945078125\\
19	0.544068044350276	87.000625	87.000625\\
19	0.602059991327962	86.8828125	86.8828125\\
19	0.653212513775344	86.9628125	86.9628125\\
19	0.698970004336019	86.926875	86.926875\\
19	1	86.950546875	86.950546875\\
19	2	86.943046875	86.943046875\\
20	-2	28.5165625	28.5165625\\
20	-1	34.08515625	34.08515625\\
20	-0.301029995663981	84.083671875	84.083671875\\
20	0	86.331171875	86.331171875\\
20	0.176091259055681	86.839296875	86.839296875\\
20	0.301029995663981	86.922421875	86.922421875\\
20	0.352182518111362	86.935703125	86.935703125\\
20	0.397940008672038	86.968046875	86.968046875\\
20	0.439332693830263	86.971015625	86.971015625\\
20	0.477121254719662	86.945078125	86.945078125\\
20	0.544068044350276	87.000625	87.000625\\
20	0.602059991327962	86.8828125	86.8828125\\
20	0.653212513775344	86.9628125	86.9628125\\
20	0.698970004336019	86.926875	86.926875\\
20	1	86.950546875	86.950546875\\
20	2	86.943046875	86.943046875\\
21	-2	27.69015625	27.69015625\\
21	-1	32.924375	32.924375\\
21	-0.301029995663981	84.080625	84.080625\\
21	0	86.331171875	86.331171875\\
21	0.176091259055681	86.839296875	86.839296875\\
21	0.301029995663981	86.922421875	86.922421875\\
21	0.352182518111362	86.935703125	86.935703125\\
21	0.397940008672038	86.968046875	86.968046875\\
21	0.439332693830263	86.971015625	86.971015625\\
21	0.477121254719662	86.945078125	86.945078125\\
21	0.544068044350276	87.000625	87.000625\\
21	0.602059991327962	86.8828125	86.8828125\\
21	0.653212513775344	86.9628125	86.9628125\\
21	0.698970004336019	86.926875	86.926875\\
21	1	86.950546875	86.950546875\\
21	2	86.943046875	86.943046875\\
22	-2	27.044609375	27.044609375\\
22	-1	32.02515625	32.02515625\\
22	-0.301029995663981	84.07609375	84.07609375\\
22	0	86.331171875	86.331171875\\
22	0.176091259055681	86.839296875	86.839296875\\
22	0.301029995663981	86.922421875	86.922421875\\
22	0.352182518111362	86.935703125	86.935703125\\
22	0.397940008672038	86.968046875	86.968046875\\
22	0.439332693830263	86.971015625	86.971015625\\
22	0.477121254719662	86.945078125	86.945078125\\
22	0.544068044350276	87.000625	87.000625\\
22	0.602059991327962	86.8828125	86.8828125\\
22	0.653212513775344	86.9628125	86.9628125\\
22	0.698970004336019	86.926875	86.926875\\
22	1	86.950546875	86.950546875\\
22	2	86.943046875	86.943046875\\
23	-2	26.50546875	26.50546875\\
23	-1	31.326328125	31.326328125\\
23	-0.301029995663981	84.07171875	84.07171875\\
23	0	86.331171875	86.331171875\\
23	0.176091259055681	86.839296875	86.839296875\\
23	0.301029995663981	86.922421875	86.922421875\\
23	0.352182518111362	86.935703125	86.935703125\\
23	0.397940008672038	86.968046875	86.968046875\\
23	0.439332693830263	86.971015625	86.971015625\\
23	0.477121254719662	86.945078125	86.945078125\\
23	0.544068044350276	87.000625	87.000625\\
23	0.602059991327962	86.8828125	86.8828125\\
23	0.653212513775344	86.9628125	86.9628125\\
23	0.698970004336019	86.926875	86.926875\\
23	1	86.950546875	86.950546875\\
23	2	86.943046875	86.943046875\\
24	-2	26.062734375	26.062734375\\
24	-1	30.7678125	30.7678125\\
24	-0.301029995663981	84.068515625	84.068515625\\
24	0	86.331171875	86.331171875\\
24	0.176091259055681	86.839296875	86.839296875\\
24	0.301029995663981	86.922421875	86.922421875\\
24	0.352182518111362	86.935703125	86.935703125\\
24	0.397940008672038	86.968046875	86.968046875\\
24	0.439332693830263	86.971015625	86.971015625\\
24	0.477121254719662	86.945078125	86.945078125\\
24	0.544068044350276	87.000625	87.000625\\
24	0.602059991327962	86.8828125	86.8828125\\
24	0.653212513775344	86.9628125	86.9628125\\
24	0.698970004336019	86.926875	86.926875\\
24	1	86.950546875	86.950546875\\
24	2	86.943046875	86.943046875\\
25	-2	25.6871875	25.6871875\\
25	-1	30.294375	30.294375\\
25	-0.301029995663981	84.06484375	84.06484375\\
25	0	86.331171875	86.331171875\\
25	0.176091259055681	86.839296875	86.839296875\\
25	0.301029995663981	86.922421875	86.922421875\\
25	0.352182518111362	86.935703125	86.935703125\\
25	0.397940008672038	86.968046875	86.968046875\\
25	0.439332693830263	86.971015625	86.971015625\\
25	0.477121254719662	86.945078125	86.945078125\\
25	0.544068044350276	87.000625	87.000625\\
25	0.602059991327962	86.8828125	86.8828125\\
25	0.653212513775344	86.9628125	86.9628125\\
25	0.698970004336019	86.926875	86.926875\\
25	1	86.950546875	86.950546875\\
25	2	86.943046875	86.943046875\\
26	-2	25.3765625	25.3765625\\
26	-1	29.905546875	29.905546875\\
26	-0.301029995663981	84.060703125	84.060703125\\
26	0	86.331171875	86.331171875\\
26	0.176091259055681	86.839296875	86.839296875\\
26	0.301029995663981	86.922421875	86.922421875\\
26	0.352182518111362	86.935703125	86.935703125\\
26	0.397940008672038	86.968046875	86.968046875\\
26	0.439332693830263	86.971015625	86.971015625\\
26	0.477121254719662	86.945078125	86.945078125\\
26	0.544068044350276	87.000625	87.000625\\
26	0.602059991327962	86.8828125	86.8828125\\
26	0.653212513775344	86.9628125	86.9628125\\
26	0.698970004336019	86.926875	86.926875\\
26	1	86.950546875	86.950546875\\
26	2	86.943046875	86.943046875\\
27	-2	25.106484375	25.106484375\\
27	-1	29.573046875	29.573046875\\
27	-0.301029995663981	84.056328125	84.056328125\\
27	0	86.331171875	86.331171875\\
27	0.176091259055681	86.839296875	86.839296875\\
27	0.301029995663981	86.922421875	86.922421875\\
27	0.352182518111362	86.935703125	86.935703125\\
27	0.397940008672038	86.968046875	86.968046875\\
27	0.439332693830263	86.971015625	86.971015625\\
27	0.477121254719662	86.945078125	86.945078125\\
27	0.544068044350276	87.000625	87.000625\\
27	0.602059991327962	86.8828125	86.8828125\\
27	0.653212513775344	86.9628125	86.9628125\\
27	0.698970004336019	86.926875	86.926875\\
27	1	86.950546875	86.950546875\\
27	2	86.943046875	86.943046875\\
28	-2	24.871953125	24.871953125\\
28	-1	29.283203125	29.283203125\\
28	-0.301029995663981	84.0525	84.0525\\
28	0	86.331171875	86.331171875\\
28	0.176091259055681	86.839296875	86.839296875\\
28	0.301029995663981	86.922421875	86.922421875\\
28	0.352182518111362	86.935703125	86.935703125\\
28	0.397940008672038	86.968046875	86.968046875\\
28	0.439332693830263	86.971015625	86.971015625\\
28	0.477121254719662	86.945078125	86.945078125\\
28	0.544068044350276	87.000625	87.000625\\
28	0.602059991327962	86.8828125	86.8828125\\
28	0.653212513775344	86.9628125	86.9628125\\
28	0.698970004336019	86.926875	86.926875\\
28	1	86.950546875	86.950546875\\
28	2	86.943046875	86.943046875\\
29	-2	24.655078125	24.655078125\\
29	-1	29.02296875	29.02296875\\
29	-0.301029995663981	84.049453125	84.049453125\\
29	0	86.331171875	86.331171875\\
29	0.176091259055681	86.839296875	86.839296875\\
29	0.301029995663981	86.922421875	86.922421875\\
29	0.352182518111362	86.935703125	86.935703125\\
29	0.397940008672038	86.968046875	86.968046875\\
29	0.439332693830263	86.971015625	86.971015625\\
29	0.477121254719662	86.945078125	86.945078125\\
29	0.544068044350276	87.000625	87.000625\\
29	0.602059991327962	86.8828125	86.8828125\\
29	0.653212513775344	86.9628125	86.9628125\\
29	0.698970004336019	86.926875	86.926875\\
29	1	86.950546875	86.950546875\\
29	2	86.943046875	86.943046875\\
30	-2	24.4715625	24.4715625\\
30	-1	28.80109375	28.80109375\\
30	-0.301029995663981	84.04734375	84.04734375\\
30	0	86.331171875	86.331171875\\
30	0.176091259055681	86.839296875	86.839296875\\
30	0.301029995663981	86.922421875	86.922421875\\
30	0.352182518111362	86.935703125	86.935703125\\
30	0.397940008672038	86.968046875	86.968046875\\
30	0.439332693830263	86.971015625	86.971015625\\
30	0.477121254719662	86.945078125	86.945078125\\
30	0.544068044350276	87.000625	87.000625\\
30	0.602059991327962	86.8828125	86.8828125\\
30	0.653212513775344	86.9628125	86.9628125\\
30	0.698970004336019	86.926875	86.926875\\
30	1	86.950546875	86.950546875\\
30	2	86.943046875	86.943046875\\
31	-2	24.294453125	24.294453125\\
31	-1	28.616640625	28.616640625\\
31	-0.301029995663981	84.045390625	84.045390625\\
31	0	86.331171875	86.331171875\\
31	0.176091259055681	86.839296875	86.839296875\\
31	0.301029995663981	86.922421875	86.922421875\\
31	0.352182518111362	86.935703125	86.935703125\\
31	0.397940008672038	86.968046875	86.968046875\\
31	0.439332693830263	86.971015625	86.971015625\\
31	0.477121254719662	86.945078125	86.945078125\\
31	0.544068044350276	87.000625	87.000625\\
31	0.602059991327962	86.8828125	86.8828125\\
31	0.653212513775344	86.9628125	86.9628125\\
31	0.698970004336019	86.926875	86.926875\\
31	1	86.950546875	86.950546875\\
31	2	86.943046875	86.943046875\\
32	-2	24.135859375	24.135859375\\
32	-1	28.453515625	28.453515625\\
32	-0.301029995663981	84.0434375	84.0434375\\
32	0	86.331171875	86.331171875\\
32	0.176091259055681	86.839296875	86.839296875\\
32	0.301029995663981	86.922421875	86.922421875\\
32	0.352182518111362	86.935703125	86.935703125\\
32	0.397940008672038	86.968046875	86.968046875\\
32	0.439332693830263	86.971015625	86.971015625\\
32	0.477121254719662	86.945078125	86.945078125\\
32	0.544068044350276	87.000625	87.000625\\
32	0.602059991327962	86.8828125	86.8828125\\
32	0.653212513775344	86.9628125	86.9628125\\
32	0.698970004336019	86.926875	86.926875\\
32	1	86.950546875	86.950546875\\
32	2	86.943046875	86.943046875\\
33	-2	23.986015625	23.986015625\\
33	-1	28.298515625	28.298515625\\
33	-0.301029995663981	84.0413281249999	84.0413281249999\\
33	0	86.331171875	86.331171875\\
33	0.176091259055681	86.839296875	86.839296875\\
33	0.301029995663981	86.922421875	86.922421875\\
33	0.352182518111362	86.935703125	86.935703125\\
33	0.397940008672038	86.968046875	86.968046875\\
33	0.439332693830263	86.971015625	86.971015625\\
33	0.477121254719662	86.945078125	86.945078125\\
33	0.544068044350276	87.000625	87.000625\\
33	0.602059991327962	86.8828125	86.8828125\\
33	0.653212513775344	86.9628125	86.9628125\\
33	0.698970004336019	86.926875	86.926875\\
33	1	86.950546875	86.950546875\\
33	2	86.943046875	86.943046875\\
34	-2	23.836953125	23.836953125\\
34	-1	28.16	28.16\\
34	-0.301029995663981	84.03984375	84.03984375\\
34	0	86.331171875	86.331171875\\
34	0.176091259055681	86.839296875	86.839296875\\
34	0.301029995663981	86.922421875	86.922421875\\
34	0.352182518111362	86.935703125	86.935703125\\
34	0.397940008672038	86.968046875	86.968046875\\
34	0.439332693830263	86.971015625	86.971015625\\
34	0.477121254719662	86.945078125	86.945078125\\
34	0.544068044350276	87.000625	87.000625\\
34	0.602059991327962	86.8828125	86.8828125\\
34	0.653212513775344	86.9628125	86.9628125\\
34	0.698970004336019	86.926875	86.926875\\
34	1	86.950546875	86.950546875\\
34	2	86.943046875	86.943046875\\
35	-2	23.689375	23.689375\\
35	-1	28.033671875	28.033671875\\
35	-0.301029995663981	84.03796875	84.03796875\\
35	0	86.331171875	86.331171875\\
35	0.176091259055681	86.839296875	86.839296875\\
35	0.301029995663981	86.922421875	86.922421875\\
35	0.352182518111362	86.935703125	86.935703125\\
35	0.397940008672038	86.968046875	86.968046875\\
35	0.439332693830263	86.971015625	86.971015625\\
35	0.477121254719662	86.945078125	86.945078125\\
35	0.544068044350276	87.000625	87.000625\\
35	0.602059991327962	86.8828125	86.8828125\\
35	0.653212513775344	86.9628125	86.9628125\\
35	0.698970004336019	86.926875	86.926875\\
35	1	86.950546875	86.950546875\\
35	2	86.943046875	86.943046875\\
36	-2	23.565078125	23.565078125\\
36	-1	27.91296875	27.91296875\\
36	-0.301029995663981	84.03625	84.03625\\
36	0	86.331171875	86.331171875\\
36	0.176091259055681	86.839296875	86.839296875\\
36	0.301029995663981	86.922421875	86.922421875\\
36	0.352182518111362	86.935703125	86.935703125\\
36	0.397940008672038	86.968046875	86.968046875\\
36	0.439332693830263	86.971015625	86.971015625\\
36	0.477121254719662	86.945078125	86.945078125\\
36	0.544068044350276	87.000625	87.000625\\
36	0.602059991327962	86.8828125	86.8828125\\
36	0.653212513775344	86.9628125	86.9628125\\
36	0.698970004336019	86.926875	86.926875\\
36	1	86.950546875	86.950546875\\
36	2	86.943046875	86.943046875\\
37	-2	23.446015625	23.446015625\\
37	-1	27.80171875	27.80171875\\
37	-0.301029995663981	84.033359375	84.033359375\\
37	0	86.331171875	86.331171875\\
37	0.176091259055681	86.839296875	86.839296875\\
37	0.301029995663981	86.922421875	86.922421875\\
37	0.352182518111362	86.935703125	86.935703125\\
37	0.397940008672038	86.968046875	86.968046875\\
37	0.439332693830263	86.971015625	86.971015625\\
37	0.477121254719662	86.945078125	86.945078125\\
37	0.544068044350276	87.000625	87.000625\\
37	0.602059991327962	86.8828125	86.8828125\\
37	0.653212513775344	86.9628125	86.9628125\\
37	0.698970004336019	86.926875	86.926875\\
37	1	86.950546875	86.950546875\\
37	2	86.943046875	86.943046875\\
38	-2	23.333515625	23.333515625\\
38	-1	27.705078125	27.705078125\\
38	-0.301029995663981	84.0308593749999	84.0308593749999\\
38	0	86.331171875	86.331171875\\
38	0.176091259055681	86.839296875	86.839296875\\
38	0.301029995663981	86.922421875	86.922421875\\
38	0.352182518111362	86.935703125	86.935703125\\
38	0.397940008672038	86.968046875	86.968046875\\
38	0.439332693830263	86.971015625	86.971015625\\
38	0.477121254719662	86.945078125	86.945078125\\
38	0.544068044350276	87.000625	87.000625\\
38	0.602059991327962	86.8828125	86.8828125\\
38	0.653212513775344	86.9628125	86.9628125\\
38	0.698970004336019	86.926875	86.926875\\
38	1	86.950546875	86.950546875\\
38	2	86.943046875	86.943046875\\
39	-2	23.2225	23.2225\\
39	-1	27.6065625	27.6065625\\
39	-0.301029995663981	84.026953125	84.026953125\\
39	0	86.331171875	86.331171875\\
39	0.176091259055681	86.839296875	86.839296875\\
39	0.301029995663981	86.922421875	86.922421875\\
39	0.352182518111362	86.935703125	86.935703125\\
39	0.397940008672038	86.968046875	86.968046875\\
39	0.439332693830263	86.971015625	86.971015625\\
39	0.477121254719662	86.945078125	86.945078125\\
39	0.544068044350276	87.000625	87.000625\\
39	0.602059991327962	86.8828125	86.8828125\\
39	0.653212513775344	86.9628125	86.9628125\\
39	0.698970004336019	86.926875	86.926875\\
39	1	86.950546875	86.950546875\\
39	2	86.943046875	86.943046875\\
40	-2	23.12171875	23.12171875\\
40	-1	27.511328125	27.511328125\\
40	-0.301029995663981	84.02265625	84.02265625\\
40	0	86.331171875	86.331171875\\
40	0.176091259055681	86.839296875	86.839296875\\
40	0.301029995663981	86.922421875	86.922421875\\
40	0.352182518111362	86.935703125	86.935703125\\
40	0.397940008672038	86.968046875	86.968046875\\
40	0.439332693830263	86.971015625	86.971015625\\
40	0.477121254719662	86.945078125	86.945078125\\
40	0.544068044350276	87.000625	87.000625\\
40	0.602059991327962	86.8828125	86.8828125\\
40	0.653212513775344	86.9628125	86.9628125\\
40	0.698970004336019	86.926875	86.926875\\
40	1	86.950546875	86.950546875\\
40	2	86.943046875	86.943046875\\
41	-2	23.01421875	23.01421875\\
41	-1	27.4228125	27.4228125\\
41	-0.301029995663981	84.017578125	84.017578125\\
41	0	86.331171875	86.331171875\\
41	0.176091259055681	86.839296875	86.839296875\\
41	0.301029995663981	86.922421875	86.922421875\\
41	0.352182518111362	86.935703125	86.935703125\\
41	0.397940008672038	86.968046875	86.968046875\\
41	0.439332693830263	86.971015625	86.971015625\\
41	0.477121254719662	86.945078125	86.945078125\\
41	0.544068044350276	87.000625	87.000625\\
41	0.602059991327962	86.8828125	86.8828125\\
41	0.653212513775344	86.9628125	86.9628125\\
41	0.698970004336019	86.926875	86.926875\\
41	1	86.950546875	86.950546875\\
41	2	86.943046875	86.943046875\\
42	-2	22.925546875	22.925546875\\
42	-1	27.338828125	27.338828125\\
42	-0.301029995663981	84.0128125	84.0128125\\
42	0	86.331171875	86.331171875\\
42	0.176091259055681	86.839296875	86.839296875\\
42	0.301029995663981	86.922421875	86.922421875\\
42	0.352182518111362	86.935703125	86.935703125\\
42	0.397940008672038	86.968046875	86.968046875\\
42	0.439332693830263	86.971015625	86.971015625\\
42	0.477121254719662	86.945078125	86.945078125\\
42	0.544068044350276	87.000625	87.000625\\
42	0.602059991327962	86.8828125	86.8828125\\
42	0.653212513775344	86.9628125	86.9628125\\
42	0.698970004336019	86.926875	86.926875\\
42	1	86.950546875	86.950546875\\
42	2	86.943046875	86.943046875\\
43	-2	22.8403125	22.8403125\\
43	-1	27.254921875	27.254921875\\
43	-0.301029995663981	84.0081249999999	84.0081249999999\\
43	0	86.331171875	86.331171875\\
43	0.176091259055681	86.839296875	86.839296875\\
43	0.301029995663981	86.922421875	86.922421875\\
43	0.352182518111362	86.935703125	86.935703125\\
43	0.397940008672038	86.968046875	86.968046875\\
43	0.439332693830263	86.971015625	86.971015625\\
43	0.477121254719662	86.945078125	86.945078125\\
43	0.544068044350276	87.000625	87.000625\\
43	0.602059991327962	86.8828125	86.8828125\\
43	0.653212513775344	86.9628125	86.9628125\\
43	0.698970004336019	86.926875	86.926875\\
43	1	86.950546875	86.950546875\\
43	2	86.943046875	86.943046875\\
44	-2	22.753125	22.753125\\
44	-1	27.181953125	27.181953125\\
44	-0.301029995663981	84.002734375	84.002734375\\
44	0	86.331171875	86.331171875\\
44	0.176091259055681	86.839296875	86.839296875\\
44	0.301029995663981	86.922421875	86.922421875\\
44	0.352182518111362	86.935703125	86.935703125\\
44	0.397940008672038	86.968046875	86.968046875\\
44	0.439332693830263	86.971015625	86.971015625\\
44	0.477121254719662	86.945078125	86.945078125\\
44	0.544068044350276	87.000625	87.000625\\
44	0.602059991327962	86.8828125	86.8828125\\
44	0.653212513775344	86.9628125	86.9628125\\
44	0.698970004336019	86.926875	86.926875\\
44	1	86.950546875	86.950546875\\
44	2	86.943046875	86.943046875\\
45	-2	22.672109375	22.672109375\\
45	-1	27.106796875	27.106796875\\
45	-0.301029995663981	83.9978125	83.9978125\\
45	0	86.331171875	86.331171875\\
45	0.176091259055681	86.839296875	86.839296875\\
45	0.301029995663981	86.922421875	86.922421875\\
45	0.352182518111362	86.935703125	86.935703125\\
45	0.397940008672038	86.968046875	86.968046875\\
45	0.439332693830263	86.971015625	86.971015625\\
45	0.477121254719662	86.945078125	86.945078125\\
45	0.544068044350276	87.000625	87.000625\\
45	0.602059991327962	86.8828125	86.8828125\\
45	0.653212513775344	86.9628125	86.9628125\\
45	0.698970004336019	86.926875	86.926875\\
45	1	86.950546875	86.950546875\\
45	2	86.943046875	86.943046875\\
46	-2	22.594375	22.594375\\
46	-1	27.03453125	27.03453125\\
46	-0.301029995663981	83.9936718749999	83.9936718749999\\
46	0	86.331171875	86.331171875\\
46	0.176091259055681	86.839296875	86.839296875\\
46	0.301029995663981	86.922421875	86.922421875\\
46	0.352182518111362	86.935703125	86.935703125\\
46	0.397940008672038	86.968046875	86.968046875\\
46	0.439332693830263	86.971015625	86.971015625\\
46	0.477121254719662	86.945078125	86.945078125\\
46	0.544068044350276	87.000625	87.000625\\
46	0.602059991327962	86.8828125	86.8828125\\
46	0.653212513775344	86.9628125	86.9628125\\
46	0.698970004336019	86.926875	86.926875\\
46	1	86.950546875	86.950546875\\
46	2	86.943046875	86.943046875\\
47	-2	22.522265625	22.522265625\\
47	-1	26.968125	26.968125\\
47	-0.301029995663981	83.9896875	83.9896875\\
47	0	86.331171875	86.331171875\\
47	0.176091259055681	86.839296875	86.839296875\\
47	0.301029995663981	86.922421875	86.922421875\\
47	0.352182518111362	86.935703125	86.935703125\\
47	0.397940008672038	86.968046875	86.968046875\\
47	0.439332693830263	86.971015625	86.971015625\\
47	0.477121254719662	86.945078125	86.945078125\\
47	0.544068044350276	87.000625	87.000625\\
47	0.602059991327962	86.8828125	86.8828125\\
47	0.653212513775344	86.9628125	86.9628125\\
47	0.698970004336019	86.926875	86.926875\\
47	1	86.950546875	86.950546875\\
47	2	86.943046875	86.943046875\\
48	-2	22.450703125	22.450703125\\
48	-1	26.910390625	26.910390625\\
48	-0.301029995663981	83.987109375	83.987109375\\
48	0	86.331171875	86.331171875\\
48	0.176091259055681	86.839296875	86.839296875\\
48	0.301029995663981	86.922421875	86.922421875\\
48	0.352182518111362	86.935703125	86.935703125\\
48	0.397940008672038	86.968046875	86.968046875\\
48	0.439332693830263	86.971015625	86.971015625\\
48	0.477121254719662	86.945078125	86.945078125\\
48	0.544068044350276	87.000625	87.000625\\
48	0.602059991327962	86.8828125	86.8828125\\
48	0.653212513775344	86.9628125	86.9628125\\
48	0.698970004336019	86.926875	86.926875\\
48	1	86.950546875	86.950546875\\
48	2	86.943046875	86.943046875\\
49	-2	22.39078125	22.39078125\\
49	-1	26.854609375	26.854609375\\
49	-0.301029995663981	83.984921875	83.984921875\\
49	0	86.331171875	86.331171875\\
49	0.176091259055681	86.839296875	86.839296875\\
49	0.301029995663981	86.922421875	86.922421875\\
49	0.352182518111362	86.935703125	86.935703125\\
49	0.397940008672038	86.968046875	86.968046875\\
49	0.439332693830263	86.971015625	86.971015625\\
49	0.477121254719662	86.945078125	86.945078125\\
49	0.544068044350276	87.000625	87.000625\\
49	0.602059991327962	86.8828125	86.8828125\\
49	0.653212513775344	86.9628125	86.9628125\\
49	0.698970004336019	86.926875	86.926875\\
49	1	86.950546875	86.950546875\\
49	2	86.943046875	86.943046875\\
50	-2	22.3328125	22.3328125\\
50	-1	26.795390625	26.795390625\\
50	-0.301029995663981	83.98328125	83.98328125\\
50	0	86.331171875	86.331171875\\
50	0.176091259055681	86.839296875	86.839296875\\
50	0.301029995663981	86.922421875	86.922421875\\
50	0.352182518111362	86.935703125	86.935703125\\
50	0.397940008672038	86.968046875	86.968046875\\
50	0.439332693830263	86.971015625	86.971015625\\
50	0.477121254719662	86.945078125	86.945078125\\
50	0.544068044350276	87.000625	87.000625\\
50	0.602059991327962	86.8828125	86.8828125\\
50	0.653212513775344	86.9628125	86.9628125\\
50	0.698970004336019	86.926875	86.926875\\
50	1	86.950546875	86.950546875\\
50	2	86.943046875	86.943046875\\
};

\addplot3[%
surf,
fill=red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3493359375	83.3493359375\\
1	-1	83.63984375	83.63984375\\
1	-0.301029995663981	85.317109375	85.317109375\\
1	0	86.0551171875	86.0551171875\\
1	0.176091259055681	86.2478125	86.2478125\\
1	0.301029995663981	86.2298046875	86.2298046875\\
1	0.352182518111362	86.2675	86.2675\\
1	0.397940008672038	86.23953125	86.23953125\\
1	0.439332693830263	86.2767578125	86.2767578125\\
1	0.477121254719662	86.2825	86.2825\\
1	0.544068044350276	86.3225390625	86.3225390625\\
1	0.602059991327962	86.3341796875	86.3341796875\\
1	0.653212513775344	86.3243359375	86.3243359375\\
1	0.698970004336019	86.2944921875	86.2944921875\\
1	1	86.3276171875	86.3276171875\\
1	2	86.337109375	86.337109375\\
2	-2	80.55625	80.55625\\
2	-1	81.5146484375	81.5146484375\\
2	-0.301029995663981	85.2759375	85.2759375\\
2	0	86.55296875	86.55296875\\
2	0.176091259055681	86.86265625	86.86265625\\
2	0.301029995663981	86.9182421875	86.9182421875\\
2	0.352182518111362	86.9903125000001	86.9903125000001\\
2	0.397940008672038	86.9631640625	86.9631640625\\
2	0.439332693830263	86.99671875	86.99671875\\
2	0.477121254719662	86.9834765625	86.9834765625\\
2	0.544068044350276	86.99328125	86.99328125\\
2	0.602059991327962	87.003828125	87.003828125\\
2	0.653212513775344	87.0008984374999	87.0008984374999\\
2	0.698970004336019	86.9830078125	86.9830078125\\
2	1	86.9835546875	86.9835546875\\
2	2	86.9919140625	86.9919140625\\
3	-2	77.1359375	77.1359375\\
3	-1	79.0407421875	79.0407421875\\
3	-0.301029995663981	84.90421875	84.90421875\\
3	0	86.535390625	86.535390625\\
3	0.176091259055681	86.9297265625	86.9297265625\\
3	0.301029995663981	86.991328125	86.991328125\\
3	0.352182518111362	87.057421875	87.057421875\\
3	0.397940008672038	87.0225390625	87.0225390625\\
3	0.439332693830263	87.0537890625	87.0537890625\\
3	0.477121254719662	87.038515625	87.038515625\\
3	0.544068044350276	87.03265625	87.03265625\\
3	0.602059991327962	87.051171875	87.051171875\\
3	0.653212513775344	87.047421875	87.047421875\\
3	0.698970004336019	87.03390625	87.03390625\\
3	1	87.0188671875	87.0188671875\\
3	2	87.01765625	87.01765625\\
4	-2	73.0354296875	73.0354296875\\
4	-1	76.195234375	76.195234375\\
4	-0.301029995663981	84.65546875	84.65546875\\
4	0	86.4888671875	86.4888671875\\
4	0.176091259055681	86.94125	86.94125\\
4	0.301029995663981	86.9950390625	86.9950390625\\
4	0.352182518111362	87.0591796874999	87.0591796874999\\
4	0.397940008672038	87.0250390625	87.0250390625\\
4	0.439332693830263	87.0526171875	87.0526171875\\
4	0.477121254719662	87.031484375	87.031484375\\
4	0.544068044350276	87.025	87.025\\
4	0.602059991327962	87.0475390625	87.0475390625\\
4	0.653212513775344	87.04234375	87.04234375\\
4	0.698970004336019	87.0275390625	87.0275390625\\
4	1	87.01609375	87.01609375\\
4	2	87.0167578125	87.0167578125\\
5	-2	68.2144140625	68.2144140625\\
5	-1	72.941484375	72.941484375\\
5	-0.301029995663981	84.4942578125	84.4942578125\\
5	0	86.4662890625	86.4662890625\\
5	0.176091259055681	86.9420703125	86.9420703125\\
5	0.301029995663981	86.997734375	86.997734375\\
5	0.352182518111362	87.05875	87.05875\\
5	0.397940008672038	87.021015625	87.021015625\\
5	0.439332693830263	87.049140625	87.049140625\\
5	0.477121254719662	87.029140625	87.029140625\\
5	0.544068044350276	87.021171875	87.021171875\\
5	0.602059991327962	87.0416015625	87.0416015625\\
5	0.653212513775344	87.0341015625	87.0341015625\\
5	0.698970004336019	87.0159375	87.0159375\\
5	1	87.0065234375	87.0065234375\\
5	2	87.0116796875	87.0116796875\\
6	-2	63.4681640625	63.4681640625\\
6	-1	69.1709375	69.1709375\\
6	-0.301029995663981	84.3860546875	84.3860546875\\
6	0	86.44984375	86.44984375\\
6	0.176091259055681	86.9384375	86.9384375\\
6	0.301029995663981	86.9980859375	86.9980859375\\
6	0.352182518111362	87.055546875	87.055546875\\
6	0.397940008672038	87.0205859375	87.0205859375\\
6	0.439332693830263	87.046484375	87.046484375\\
6	0.477121254719662	87.022734375	87.022734375\\
6	0.544068044350276	87.018828125	87.018828125\\
6	0.602059991327962	87.036484375	87.036484375\\
6	0.653212513775344	87.0284765625	87.0284765625\\
6	0.698970004336019	87.011484375	87.011484375\\
6	1	87.003828125	87.003828125\\
6	2	87.0039453125	87.0039453125\\
7	-2	59.616796875	59.616796875\\
7	-1	65.3667578125	65.3667578125\\
7	-0.301029995663981	84.31296875	84.31296875\\
7	0	86.441328125	86.441328125\\
7	0.176091259055681	86.93640625	86.93640625\\
7	0.301029995663981	86.9958203125	86.9958203125\\
7	0.352182518111362	87.0536328125	87.0536328125\\
7	0.397940008672038	87.01953125	87.01953125\\
7	0.439332693830263	87.045234375	87.045234375\\
7	0.477121254719662	87.018828125	87.018828125\\
7	0.544068044350276	87.0176953125	87.0176953125\\
7	0.602059991327962	87.035234375	87.035234375\\
7	0.653212513775344	87.02421875	87.02421875\\
7	0.698970004336019	87.0088671875	87.0088671875\\
7	1	86.999921875	86.999921875\\
7	2	87.000390625	87.000390625\\
8	-2	56.721015625	56.721015625\\
8	-1	61.94328125	61.94328125\\
8	-0.301029995663981	84.262578125	84.262578125\\
8	0	86.4345703125	86.4345703125\\
8	0.176091259055681	86.9336328125	86.9336328125\\
8	0.301029995663981	86.993828125	86.993828125\\
8	0.352182518111362	87.05328125	87.05328125\\
8	0.397940008672038	87.019140625	87.019140625\\
8	0.439332693830263	87.0441796875	87.0441796875\\
8	0.477121254719662	87.0164453125	87.0164453125\\
8	0.544068044350276	87.0161328125	87.0161328125\\
8	0.602059991327962	87.0330078125	87.0330078125\\
8	0.653212513775344	87.022109375	87.022109375\\
8	0.698970004336019	87.007265625	87.007265625\\
8	1	86.99796875	86.99796875\\
8	2	86.9990625	86.9990625\\
9	-2	54.0991015625	54.0991015625\\
9	-1	59.0112890625	59.0112890625\\
9	-0.301029995663981	84.230859375	84.230859375\\
9	0	86.432890625	86.432890625\\
9	0.176091259055681	86.933125	86.933125\\
9	0.301029995663981	86.9928515625	86.9928515625\\
9	0.352182518111362	87.0526953125	87.0526953125\\
9	0.397940008672038	87.0182421875	87.0182421875\\
9	0.439332693830263	87.0440625	87.0440625\\
9	0.477121254719662	87.01578125	87.01578125\\
9	0.544068044350276	87.0154296875	87.0154296875\\
9	0.602059991327962	87.0309765625	87.0309765625\\
9	0.653212513775344	87.0208203125	87.0208203125\\
9	0.698970004336019	87.00625	87.00625\\
9	1	86.9976171875	86.9976171875\\
9	2	86.9980078125	86.9980078125\\
10	-2	51.2612890625	51.2612890625\\
10	-1	56.36890625	56.36890625\\
10	-0.301029995663981	84.2073828125	84.2073828125\\
10	0	86.4313281250001	86.4313281250001\\
10	0.176091259055681	86.9325390625	86.9325390625\\
10	0.301029995663981	86.992421875	86.992421875\\
10	0.352182518111362	87.052890625	87.052890625\\
10	0.397940008672038	87.0173828125	87.0173828125\\
10	0.439332693830263	87.043828125	87.043828125\\
10	0.477121254719662	87.015	87.015\\
10	0.544068044350276	87.015078125	87.015078125\\
10	0.602059991327962	87.031015625	87.031015625\\
10	0.653212513775344	87.02015625	87.02015625\\
10	0.698970004336019	87.0063671875	87.0063671875\\
10	1	86.9966015625	86.9966015625\\
10	2	86.99765625	86.99765625\\
11	-2	48.223984375	48.223984375\\
11	-1	53.6841796875	53.6841796875\\
11	-0.301029995663981	84.19234375	84.19234375\\
11	0	86.43140625	86.43140625\\
11	0.176091259055681	86.9326171875	86.9326171875\\
11	0.301029995663981	86.9919921875	86.9919921875\\
11	0.352182518111362	87.0526953125	87.0526953125\\
11	0.397940008672038	87.0173046875	87.0173046875\\
11	0.439332693830263	87.043046875	87.043046875\\
11	0.477121254719662	87.015078125	87.015078125\\
11	0.544068044350276	87.0149218750001	87.0149218750001\\
11	0.602059991327962	87.0305859375	87.0305859375\\
11	0.653212513775344	87.0205078125	87.0205078125\\
11	0.698970004336019	87.0059765625	87.0059765625\\
11	1	86.996484375	86.996484375\\
11	2	86.997421875	86.997421875\\
12	-2	45.1830859375	45.1830859375\\
12	-1	50.9549609375	50.9549609375\\
12	-0.301029995663981	84.1828125	84.1828125\\
12	0	86.4312890625	86.4312890625\\
12	0.176091259055681	86.9331640625	86.9331640625\\
12	0.301029995663981	86.9916796875	86.9916796875\\
12	0.352182518111362	87.0522265625	87.0522265625\\
12	0.397940008672038	87.0168750000001	87.0168750000001\\
12	0.439332693830263	87.04296875	87.04296875\\
12	0.477121254719662	87.0148828125	87.0148828125\\
12	0.544068044350276	87.01453125	87.01453125\\
12	0.602059991327962	87.0307421875	87.0307421875\\
12	0.653212513775344	87.02046875	87.02046875\\
12	0.698970004336019	87.005859375	87.005859375\\
12	1	86.9962109375	86.9962109375\\
12	2	86.99734375	86.99734375\\
13	-2	42.16046875	42.16046875\\
13	-1	48.2509375	48.2509375\\
13	-0.301029995663981	84.175234375	84.175234375\\
13	0	86.43109375	86.43109375\\
13	0.176091259055681	86.933203125	86.933203125\\
13	0.301029995663981	86.9915234375	86.9915234375\\
13	0.352182518111362	87.0516015625	87.0516015625\\
13	0.397940008672038	87.01703125	87.01703125\\
13	0.439332693830263	87.042890625	87.042890625\\
13	0.477121254719662	87.014765625	87.014765625\\
13	0.544068044350276	87.014765625	87.014765625\\
13	0.602059991327962	87.0305859375	87.0305859375\\
13	0.653212513775344	87.0201953125	87.0201953125\\
13	0.698970004336019	87.0058984375001	87.0058984375001\\
13	1	86.99578125	86.99578125\\
13	2	86.9975	86.9975\\
14	-2	39.1878515625	39.1878515625\\
14	-1	45.546875	45.546875\\
14	-0.301029995663981	84.1690234375	84.1690234375\\
14	0	86.4312890625	86.4312890625\\
14	0.176091259055681	86.933046875	86.933046875\\
14	0.301029995663981	86.99171875	86.99171875\\
14	0.352182518111362	87.0515625	87.0515625\\
14	0.397940008672038	87.0167968750001	87.0167968750001\\
14	0.439332693830263	87.042578125	87.042578125\\
14	0.477121254719662	87.014765625	87.014765625\\
14	0.544068044350276	87.0148437500001	87.0148437500001\\
14	0.602059991327962	87.0302734375	87.0302734375\\
14	0.653212513775344	87.019921875	87.019921875\\
14	0.698970004336019	87.0058203125001	87.0058203125001\\
14	1	86.9957421875	86.9957421875\\
14	2	86.9973828125	86.9973828125\\
15	-2	36.3496484375	36.3496484375\\
15	-1	42.8098828125	42.8098828125\\
15	-0.301029995663981	84.164765625	84.164765625\\
15	0	86.4312890625	86.4312890625\\
15	0.176091259055681	86.9330078125	86.9330078125\\
15	0.301029995663981	86.9917578125	86.9917578125\\
15	0.352182518111362	87.0515625	87.0515625\\
15	0.397940008672038	87.0168359375001	87.0168359375001\\
15	0.439332693830263	87.0424609375	87.0424609375\\
15	0.477121254719662	87.01484375	87.01484375\\
15	0.544068044350276	87.0146875000001	87.0146875000001\\
15	0.602059991327962	87.0302734375	87.0302734375\\
15	0.653212513775344	87.019609375	87.019609375\\
15	0.698970004336019	87.0057812500001	87.0057812500001\\
15	1	86.9957421875	86.9957421875\\
15	2	86.99734375	86.99734375\\
16	-2	33.7440234375	33.7440234375\\
16	-1	40.1125390625	40.1125390625\\
16	-0.301029995663981	84.1628125	84.1628125\\
16	0	86.4313671875	86.4313671875\\
16	0.176091259055681	86.9329296875	86.9329296875\\
16	0.301029995663981	86.9917578125	86.9917578125\\
16	0.352182518111362	87.0515625	87.0515625\\
16	0.397940008672038	87.0166406250001	87.0166406250001\\
16	0.439332693830263	87.0425	87.0425\\
16	0.477121254719662	87.01484375	87.01484375\\
16	0.544068044350276	87.0147265625	87.0147265625\\
16	0.602059991327962	87.0302734375	87.0302734375\\
16	0.653212513775344	87.0195703125	87.0195703125\\
16	0.698970004336019	87.0057812500001	87.0057812500001\\
16	1	86.995703125	86.995703125\\
16	2	86.9973828125	86.9973828125\\
17	-2	31.5046484375	31.5046484375\\
17	-1	37.594609375	37.594609375\\
17	-0.301029995663981	84.1601171875	84.1601171875\\
17	0	86.43140625	86.43140625\\
17	0.176091259055681	86.9327734375	86.9327734375\\
17	0.301029995663981	86.99171875	86.99171875\\
17	0.352182518111362	87.0515625	87.0515625\\
17	0.397940008672038	87.0167578125001	87.0167578125001\\
17	0.439332693830263	87.0426171875	87.0426171875\\
17	0.477121254719662	87.014765625	87.014765625\\
17	0.544068044350276	87.0146875000001	87.0146875000001\\
17	0.602059991327962	87.0302734375	87.0302734375\\
17	0.653212513775344	87.019609375	87.019609375\\
17	0.698970004336019	87.0057421875001	87.0057421875001\\
17	1	86.9956640625	86.9956640625\\
17	2	86.9973828125	86.9973828125\\
18	-2	29.7018359375	29.7018359375\\
18	-1	35.4207421875	35.4207421875\\
18	-0.301029995663981	84.1584765625	84.1584765625\\
18	0	86.4315234375	86.4315234375\\
18	0.176091259055681	86.9327734375	86.9327734375\\
18	0.301029995663981	86.99171875	86.99171875\\
18	0.352182518111362	87.0515625	87.0515625\\
18	0.397940008672038	87.0167187500001	87.0167187500001\\
18	0.439332693830263	87.0426171875	87.0426171875\\
18	0.477121254719662	87.0148046875	87.0148046875\\
18	0.544068044350276	87.0146875000001	87.0146875000001\\
18	0.602059991327962	87.0302734375	87.0302734375\\
18	0.653212513775344	87.019609375	87.019609375\\
18	0.698970004336019	87.0057031250001	87.0057031250001\\
18	1	86.995625	86.995625\\
18	2	86.9973828125	86.9973828125\\
19	-2	28.32609375	28.32609375\\
19	-1	33.6533984375	33.6533984375\\
19	-0.301029995663981	84.156875	84.156875\\
19	0	86.4315234375	86.4315234375\\
19	0.176091259055681	86.9327734375	86.9327734375\\
19	0.301029995663981	86.99171875	86.99171875\\
19	0.352182518111362	87.0515234375	87.0515234375\\
19	0.397940008672038	87.0166015625001	87.0166015625001\\
19	0.439332693830263	87.042578125	87.042578125\\
19	0.477121254719662	87.01484375	87.01484375\\
19	0.544068044350276	87.0146875000001	87.0146875000001\\
19	0.602059991327962	87.0302734375	87.0302734375\\
19	0.653212513775344	87.019609375	87.019609375\\
19	0.698970004336019	87.0057031250001	87.0057031250001\\
19	1	86.995625	86.995625\\
19	2	86.9973828125	86.9973828125\\
20	-2	27.3126171875	27.3126171875\\
20	-1	32.26140625	32.26140625\\
20	-0.301029995663981	84.155546875	84.155546875\\
20	0	86.4315625	86.4315625\\
20	0.176091259055681	86.9327734375	86.9327734375\\
20	0.301029995663981	86.99171875	86.99171875\\
20	0.352182518111362	87.0515234375	87.0515234375\\
20	0.397940008672038	87.0166406250001	87.0166406250001\\
20	0.439332693830263	87.04265625	87.04265625\\
20	0.477121254719662	87.0148828125	87.0148828125\\
20	0.544068044350276	87.0146875000001	87.0146875000001\\
20	0.602059991327962	87.0302734375	87.0302734375\\
20	0.653212513775344	87.019609375	87.019609375\\
20	0.698970004336019	87.0057031250001	87.0057031250001\\
20	1	86.995625	86.995625\\
20	2	86.9973828125	86.9973828125\\
21	-2	26.5676953125	26.5676953125\\
21	-1	31.1839453125	31.1839453125\\
21	-0.301029995663981	84.1546875	84.1546875\\
21	0	86.4315234375	86.4315234375\\
21	0.176091259055681	86.9327734375	86.9327734375\\
21	0.301029995663981	86.99171875	86.99171875\\
21	0.352182518111362	87.0515234375	87.0515234375\\
21	0.397940008672038	87.0166015625001	87.0166015625001\\
21	0.439332693830263	87.04265625	87.04265625\\
21	0.477121254719662	87.01484375	87.01484375\\
21	0.544068044350276	87.0146875000001	87.0146875000001\\
21	0.602059991327962	87.0302734375	87.0302734375\\
21	0.653212513775344	87.019609375	87.019609375\\
21	0.698970004336019	87.0057031250001	87.0057031250001\\
21	1	86.995625	86.995625\\
21	2	86.9973828125	86.9973828125\\
22	-2	26.009609375	26.009609375\\
22	-1	30.365625	30.365625\\
22	-0.301029995663981	84.153984375	84.153984375\\
22	0	86.4315234375	86.4315234375\\
22	0.176091259055681	86.9327734375	86.9327734375\\
22	0.301029995663981	86.99171875	86.99171875\\
22	0.352182518111362	87.0515234375	87.0515234375\\
22	0.397940008672038	87.0165625000001	87.0165625000001\\
22	0.439332693830263	87.04265625	87.04265625\\
22	0.477121254719662	87.01484375	87.01484375\\
22	0.544068044350276	87.0146875000001	87.0146875000001\\
22	0.602059991327962	87.0302734375	87.0302734375\\
22	0.653212513775344	87.019609375	87.019609375\\
22	0.698970004336019	87.0057031250001	87.0057031250001\\
22	1	86.995625	86.995625\\
22	2	86.9973828125	86.9973828125\\
23	-2	25.5717578125	25.5717578125\\
23	-1	29.7323046875	29.7323046875\\
23	-0.301029995663981	84.1536328125	84.1536328125\\
23	0	86.4315234375	86.4315234375\\
23	0.176091259055681	86.9327734375	86.9327734375\\
23	0.301029995663981	86.99171875	86.99171875\\
23	0.352182518111362	87.0515234375	87.0515234375\\
23	0.397940008672038	87.0165234375001	87.0165234375001\\
23	0.439332693830263	87.04265625	87.04265625\\
23	0.477121254719662	87.01484375	87.01484375\\
23	0.544068044350276	87.0146875000001	87.0146875000001\\
23	0.602059991327962	87.0302734375	87.0302734375\\
23	0.653212513775344	87.019609375	87.019609375\\
23	0.698970004336019	87.0057031250001	87.0057031250001\\
23	1	86.995625	86.995625\\
23	2	86.9973828125	86.9973828125\\
24	-2	25.2098828125	25.2098828125\\
24	-1	29.2469921875	29.2469921875\\
24	-0.301029995663981	84.153046875	84.153046875\\
24	0	86.4315234375	86.4315234375\\
24	0.176091259055681	86.9327734375	86.9327734375\\
24	0.301029995663981	86.99171875	86.99171875\\
24	0.352182518111362	87.0515234375	87.0515234375\\
24	0.397940008672038	87.0165234375001	87.0165234375001\\
24	0.439332693830263	87.04265625	87.04265625\\
24	0.477121254719662	87.01484375	87.01484375\\
24	0.544068044350276	87.0146875000001	87.0146875000001\\
24	0.602059991327962	87.0302734375	87.0302734375\\
24	0.653212513775344	87.019609375	87.019609375\\
24	0.698970004336019	87.0057031250001	87.0057031250001\\
24	1	86.995625	86.995625\\
24	2	86.9973828125	86.9973828125\\
25	-2	24.8958203125	24.8958203125\\
25	-1	28.8675390625	28.8675390625\\
25	-0.301029995663981	84.152421875	84.152421875\\
25	0	86.4315234375	86.4315234375\\
25	0.176091259055681	86.9327734375	86.9327734375\\
25	0.301029995663981	86.99171875	86.99171875\\
25	0.352182518111362	87.0515234375	87.0515234375\\
25	0.397940008672038	87.0164843750001	87.0164843750001\\
25	0.439332693830263	87.04265625	87.04265625\\
25	0.477121254719662	87.01484375	87.01484375\\
25	0.544068044350276	87.0146875000001	87.0146875000001\\
25	0.602059991327962	87.0302734375	87.0302734375\\
25	0.653212513775344	87.019609375	87.019609375\\
25	0.698970004336019	87.0057031250001	87.0057031250001\\
25	1	86.995625	86.995625\\
25	2	86.9973828125	86.9973828125\\
26	-2	24.6273046875	24.6273046875\\
26	-1	28.5739453125	28.5739453125\\
26	-0.301029995663981	84.1522265625	84.1522265625\\
26	0	86.4315234375	86.4315234375\\
26	0.176091259055681	86.9327734375	86.9327734375\\
26	0.301029995663981	86.99171875	86.99171875\\
26	0.352182518111362	87.0515234375	87.0515234375\\
26	0.397940008672038	87.0164843750001	87.0164843750001\\
26	0.439332693830263	87.04265625	87.04265625\\
26	0.477121254719662	87.01484375	87.01484375\\
26	0.544068044350276	87.0146875000001	87.0146875000001\\
26	0.602059991327962	87.0302734375	87.0302734375\\
26	0.653212513775344	87.019609375	87.019609375\\
26	0.698970004336019	87.0057031250001	87.0057031250001\\
26	1	86.995625	86.995625\\
26	2	86.9973828125	86.9973828125\\
27	-2	24.39375	24.39375\\
27	-1	28.341953125	28.341953125\\
27	-0.301029995663981	84.152109375	84.152109375\\
27	0	86.4315234375	86.4315234375\\
27	0.176091259055681	86.9327734375	86.9327734375\\
27	0.301029995663981	86.99171875	86.99171875\\
27	0.352182518111362	87.0515234375	87.0515234375\\
27	0.397940008672038	87.0164843750001	87.0164843750001\\
27	0.439332693830263	87.04265625	87.04265625\\
27	0.477121254719662	87.01484375	87.01484375\\
27	0.544068044350276	87.0146875000001	87.0146875000001\\
27	0.602059991327962	87.0302734375	87.0302734375\\
27	0.653212513775344	87.019609375	87.019609375\\
27	0.698970004336019	87.0057031250001	87.0057031250001\\
27	1	86.995625	86.995625\\
27	2	86.9973828125	86.9973828125\\
28	-2	24.1892578125	24.1892578125\\
28	-1	28.15109375	28.15109375\\
28	-0.301029995663981	84.152109375	84.152109375\\
28	0	86.4315234375	86.4315234375\\
28	0.176091259055681	86.9327734375	86.9327734375\\
28	0.301029995663981	86.99171875	86.99171875\\
28	0.352182518111362	87.0515234375	87.0515234375\\
28	0.397940008672038	87.0164843750001	87.0164843750001\\
28	0.439332693830263	87.04265625	87.04265625\\
28	0.477121254719662	87.01484375	87.01484375\\
28	0.544068044350276	87.0146875000001	87.0146875000001\\
28	0.602059991327962	87.0302734375	87.0302734375\\
28	0.653212513775344	87.019609375	87.019609375\\
28	0.698970004336019	87.0057031250001	87.0057031250001\\
28	1	86.995625	86.995625\\
28	2	86.9973828125	86.9973828125\\
29	-2	24.0129296875	24.0129296875\\
29	-1	27.9901953125	27.9901953125\\
29	-0.301029995663981	84.152109375	84.152109375\\
29	0	86.4315234375	86.4315234375\\
29	0.176091259055681	86.9327734375	86.9327734375\\
29	0.301029995663981	86.99171875	86.99171875\\
29	0.352182518111362	87.0515234375	87.0515234375\\
29	0.397940008672038	87.0164843750001	87.0164843750001\\
29	0.439332693830263	87.04265625	87.04265625\\
29	0.477121254719662	87.01484375	87.01484375\\
29	0.544068044350276	87.0146875000001	87.0146875000001\\
29	0.602059991327962	87.0302734375	87.0302734375\\
29	0.653212513775344	87.019609375	87.019609375\\
29	0.698970004336019	87.0057031250001	87.0057031250001\\
29	1	86.995625	86.995625\\
29	2	86.9973828125	86.9973828125\\
30	-2	23.860703125	23.860703125\\
30	-1	27.8429296875	27.8429296875\\
30	-0.301029995663981	84.152109375	84.152109375\\
30	0	86.4315234375	86.4315234375\\
30	0.176091259055681	86.9327734375	86.9327734375\\
30	0.301029995663981	86.99171875	86.99171875\\
30	0.352182518111362	87.0515234375	87.0515234375\\
30	0.397940008672038	87.0164843750001	87.0164843750001\\
30	0.439332693830263	87.04265625	87.04265625\\
30	0.477121254719662	87.01484375	87.01484375\\
30	0.544068044350276	87.0146875000001	87.0146875000001\\
30	0.602059991327962	87.0302734375	87.0302734375\\
30	0.653212513775344	87.019609375	87.019609375\\
30	0.698970004336019	87.0057031250001	87.0057031250001\\
30	1	86.995625	86.995625\\
30	2	86.9973828125	86.9973828125\\
31	-2	23.733125	23.733125\\
31	-1	27.7133984375	27.7133984375\\
31	-0.301029995663981	84.152109375	84.152109375\\
31	0	86.4315234375	86.4315234375\\
31	0.176091259055681	86.9327734375	86.9327734375\\
31	0.301029995663981	86.99171875	86.99171875\\
31	0.352182518111362	87.0515234375	87.0515234375\\
31	0.397940008672038	87.0164843750001	87.0164843750001\\
31	0.439332693830263	87.04265625	87.04265625\\
31	0.477121254719662	87.01484375	87.01484375\\
31	0.544068044350276	87.0146875000001	87.0146875000001\\
31	0.602059991327962	87.0302734375	87.0302734375\\
31	0.653212513775344	87.019609375	87.019609375\\
31	0.698970004336019	87.0057031250001	87.0057031250001\\
31	1	86.995625	86.995625\\
31	2	86.9973828125	86.9973828125\\
32	-2	23.6152734375	23.6152734375\\
32	-1	27.5972265625	27.5972265625\\
32	-0.301029995663981	84.152109375	84.152109375\\
32	0	86.4315234375	86.4315234375\\
32	0.176091259055681	86.9327734375	86.9327734375\\
32	0.301029995663981	86.99171875	86.99171875\\
32	0.352182518111362	87.0515234375	87.0515234375\\
32	0.397940008672038	87.0164843750001	87.0164843750001\\
32	0.439332693830263	87.04265625	87.04265625\\
32	0.477121254719662	87.01484375	87.01484375\\
32	0.544068044350276	87.0146875000001	87.0146875000001\\
32	0.602059991327962	87.0302734375	87.0302734375\\
32	0.653212513775344	87.019609375	87.019609375\\
32	0.698970004336019	87.0057031250001	87.0057031250001\\
32	1	86.995625	86.995625\\
32	2	86.9973828125	86.9973828125\\
33	-2	23.5099609375	23.5099609375\\
33	-1	27.4831640625	27.4831640625\\
33	-0.301029995663981	84.152109375	84.152109375\\
33	0	86.4315234375	86.4315234375\\
33	0.176091259055681	86.9327734375	86.9327734375\\
33	0.301029995663981	86.99171875	86.99171875\\
33	0.352182518111362	87.0515234375	87.0515234375\\
33	0.397940008672038	87.0164843750001	87.0164843750001\\
33	0.439332693830263	87.04265625	87.04265625\\
33	0.477121254719662	87.01484375	87.01484375\\
33	0.544068044350276	87.0146875000001	87.0146875000001\\
33	0.602059991327962	87.0302734375	87.0302734375\\
33	0.653212513775344	87.019609375	87.019609375\\
33	0.698970004336019	87.0057031250001	87.0057031250001\\
33	1	86.995625	86.995625\\
33	2	86.9973828125	86.9973828125\\
34	-2	23.4101953125	23.4101953125\\
34	-1	27.3765625	27.3765625\\
34	-0.301029995663981	84.152109375	84.152109375\\
34	0	86.4315234375	86.4315234375\\
34	0.176091259055681	86.9327734375	86.9327734375\\
34	0.301029995663981	86.99171875	86.99171875\\
34	0.352182518111362	87.0515234375	87.0515234375\\
34	0.397940008672038	87.0164843750001	87.0164843750001\\
34	0.439332693830263	87.04265625	87.04265625\\
34	0.477121254719662	87.01484375	87.01484375\\
34	0.544068044350276	87.0146875000001	87.0146875000001\\
34	0.602059991327962	87.0302734375	87.0302734375\\
34	0.653212513775344	87.019609375	87.019609375\\
34	0.698970004336019	87.0057031250001	87.0057031250001\\
34	1	86.995625	86.995625\\
34	2	86.9973828125	86.9973828125\\
35	-2	23.31015625	23.31015625\\
35	-1	27.2771875	27.2771875\\
35	-0.301029995663981	84.152109375	84.152109375\\
35	0	86.4315234375	86.4315234375\\
35	0.176091259055681	86.9327734375	86.9327734375\\
35	0.301029995663981	86.99171875	86.99171875\\
35	0.352182518111362	87.0515234375	87.0515234375\\
35	0.397940008672038	87.0164843750001	87.0164843750001\\
35	0.439332693830263	87.04265625	87.04265625\\
35	0.477121254719662	87.01484375	87.01484375\\
35	0.544068044350276	87.0146875000001	87.0146875000001\\
35	0.602059991327962	87.0302734375	87.0302734375\\
35	0.653212513775344	87.019609375	87.019609375\\
35	0.698970004336019	87.0057031250001	87.0057031250001\\
35	1	86.995625	86.995625\\
35	2	86.9973828125	86.9973828125\\
36	-2	23.2096484375	23.2096484375\\
36	-1	27.1878515625	27.1878515625\\
36	-0.301029995663981	84.152109375	84.152109375\\
36	0	86.4315234375	86.4315234375\\
36	0.176091259055681	86.9327734375	86.9327734375\\
36	0.301029995663981	86.99171875	86.99171875\\
36	0.352182518111362	87.0515234375	87.0515234375\\
36	0.397940008672038	87.0164843750001	87.0164843750001\\
36	0.439332693830263	87.04265625	87.04265625\\
36	0.477121254719662	87.01484375	87.01484375\\
36	0.544068044350276	87.0146875000001	87.0146875000001\\
36	0.602059991327962	87.0302734375	87.0302734375\\
36	0.653212513775344	87.019609375	87.019609375\\
36	0.698970004336019	87.0057031250001	87.0057031250001\\
36	1	86.995625	86.995625\\
36	2	86.9973828125	86.9973828125\\
37	-2	23.1065625	23.1065625\\
37	-1	27.0990234375	27.0990234375\\
37	-0.301029995663981	84.152109375	84.152109375\\
37	0	86.4315234375	86.4315234375\\
37	0.176091259055681	86.9327734375	86.9327734375\\
37	0.301029995663981	86.99171875	86.99171875\\
37	0.352182518111362	87.0515234375	87.0515234375\\
37	0.397940008672038	87.0164843750001	87.0164843750001\\
37	0.439332693830263	87.04265625	87.04265625\\
37	0.477121254719662	87.01484375	87.01484375\\
37	0.544068044350276	87.0146875000001	87.0146875000001\\
37	0.602059991327962	87.0302734375	87.0302734375\\
37	0.653212513775344	87.019609375	87.019609375\\
37	0.698970004336019	87.0057031250001	87.0057031250001\\
37	1	86.995625	86.995625\\
37	2	86.9973828125	86.9973828125\\
38	-2	22.996015625	22.996015625\\
38	-1	27.01828125	27.01828125\\
38	-0.301029995663981	84.152109375	84.152109375\\
38	0	86.4315234375	86.4315234375\\
38	0.176091259055681	86.9327734375	86.9327734375\\
38	0.301029995663981	86.99171875	86.99171875\\
38	0.352182518111362	87.0515234375	87.0515234375\\
38	0.397940008672038	87.0164843750001	87.0164843750001\\
38	0.439332693830263	87.04265625	87.04265625\\
38	0.477121254719662	87.01484375	87.01484375\\
38	0.544068044350276	87.0146875000001	87.0146875000001\\
38	0.602059991327962	87.0302734375	87.0302734375\\
38	0.653212513775344	87.019609375	87.019609375\\
38	0.698970004336019	87.0057031250001	87.0057031250001\\
38	1	86.995625	86.995625\\
38	2	86.9973828125	86.9973828125\\
39	-2	22.8896484375	22.8896484375\\
39	-1	26.9425390625	26.9425390625\\
39	-0.301029995663981	84.152109375	84.152109375\\
39	0	86.4315234375	86.4315234375\\
39	0.176091259055681	86.9327734375	86.9327734375\\
39	0.301029995663981	86.99171875	86.99171875\\
39	0.352182518111362	87.0515234375	87.0515234375\\
39	0.397940008672038	87.0164843750001	87.0164843750001\\
39	0.439332693830263	87.04265625	87.04265625\\
39	0.477121254719662	87.01484375	87.01484375\\
39	0.544068044350276	87.0146875000001	87.0146875000001\\
39	0.602059991327962	87.0302734375	87.0302734375\\
39	0.653212513775344	87.019609375	87.019609375\\
39	0.698970004336019	87.0057031250001	87.0057031250001\\
39	1	86.995625	86.995625\\
39	2	86.9973828125	86.9973828125\\
40	-2	22.7740625	22.7740625\\
40	-1	26.8746484375	26.8746484375\\
40	-0.301029995663981	84.152109375	84.152109375\\
40	0	86.4315234375	86.4315234375\\
40	0.176091259055681	86.9327734375	86.9327734375\\
40	0.301029995663981	86.99171875	86.99171875\\
40	0.352182518111362	87.0515234375	87.0515234375\\
40	0.397940008672038	87.0164843750001	87.0164843750001\\
40	0.439332693830263	87.04265625	87.04265625\\
40	0.477121254719662	87.01484375	87.01484375\\
40	0.544068044350276	87.0146875000001	87.0146875000001\\
40	0.602059991327962	87.0302734375	87.0302734375\\
40	0.653212513775344	87.019609375	87.019609375\\
40	0.698970004336019	87.0057031250001	87.0057031250001\\
40	1	86.995625	86.995625\\
40	2	86.9973828125	86.9973828125\\
41	-2	22.6537890625	22.6537890625\\
41	-1	26.803359375	26.803359375\\
41	-0.301029995663981	84.152109375	84.152109375\\
41	0	86.4315234375	86.4315234375\\
41	0.176091259055681	86.9327734375	86.9327734375\\
41	0.301029995663981	86.99171875	86.99171875\\
41	0.352182518111362	87.0515234375	87.0515234375\\
41	0.397940008672038	87.0164843750001	87.0164843750001\\
41	0.439332693830263	87.04265625	87.04265625\\
41	0.477121254719662	87.01484375	87.01484375\\
41	0.544068044350276	87.0146875000001	87.0146875000001\\
41	0.602059991327962	87.0302734375	87.0302734375\\
41	0.653212513775344	87.019609375	87.019609375\\
41	0.698970004336019	87.0057031250001	87.0057031250001\\
41	1	86.995625	86.995625\\
41	2	86.9973828125	86.9973828125\\
42	-2	22.5267578125	22.5267578125\\
42	-1	26.736328125	26.736328125\\
42	-0.301029995663981	84.152109375	84.152109375\\
42	0	86.4315234375	86.4315234375\\
42	0.176091259055681	86.9327734375	86.9327734375\\
42	0.301029995663981	86.99171875	86.99171875\\
42	0.352182518111362	87.0515234375	87.0515234375\\
42	0.397940008672038	87.0164843750001	87.0164843750001\\
42	0.439332693830263	87.04265625	87.04265625\\
42	0.477121254719662	87.01484375	87.01484375\\
42	0.544068044350276	87.0146875000001	87.0146875000001\\
42	0.602059991327962	87.0302734375	87.0302734375\\
42	0.653212513775344	87.019609375	87.019609375\\
42	0.698970004336019	87.0057031250001	87.0057031250001\\
42	1	86.995625	86.995625\\
42	2	86.9973828125	86.9973828125\\
43	-2	22.396875	22.396875\\
43	-1	26.6733203125	26.6733203125\\
43	-0.301029995663981	84.152109375	84.152109375\\
43	0	86.4315234375	86.4315234375\\
43	0.176091259055681	86.9327734375	86.9327734375\\
43	0.301029995663981	86.99171875	86.99171875\\
43	0.352182518111362	87.0515234375	87.0515234375\\
43	0.397940008672038	87.0164843750001	87.0164843750001\\
43	0.439332693830263	87.04265625	87.04265625\\
43	0.477121254719662	87.01484375	87.01484375\\
43	0.544068044350276	87.0146875000001	87.0146875000001\\
43	0.602059991327962	87.0302734375	87.0302734375\\
43	0.653212513775344	87.019609375	87.019609375\\
43	0.698970004336019	87.0057031250001	87.0057031250001\\
43	1	86.995625	86.995625\\
43	2	86.9973828125	86.9973828125\\
44	-2	22.2615234375	22.2615234375\\
44	-1	26.6158984375	26.6158984375\\
44	-0.301029995663981	84.152109375	84.152109375\\
44	0	86.4315234375	86.4315234375\\
44	0.176091259055681	86.9327734375	86.9327734375\\
44	0.301029995663981	86.99171875	86.99171875\\
44	0.352182518111362	87.0515234375	87.0515234375\\
44	0.397940008672038	87.0164843750001	87.0164843750001\\
44	0.439332693830263	87.04265625	87.04265625\\
44	0.477121254719662	87.01484375	87.01484375\\
44	0.544068044350276	87.0146875000001	87.0146875000001\\
44	0.602059991327962	87.0302734375	87.0302734375\\
44	0.653212513775344	87.019609375	87.019609375\\
44	0.698970004336019	87.0057031250001	87.0057031250001\\
44	1	86.995625	86.995625\\
44	2	86.9973828125	86.9973828125\\
45	-2	22.125546875	22.125546875\\
45	-1	26.5568359375	26.5568359375\\
45	-0.301029995663981	84.152109375	84.152109375\\
45	0	86.4315234375	86.4315234375\\
45	0.176091259055681	86.9327734375	86.9327734375\\
45	0.301029995663981	86.99171875	86.99171875\\
45	0.352182518111362	87.0515234375	87.0515234375\\
45	0.397940008672038	87.0164843750001	87.0164843750001\\
45	0.439332693830263	87.04265625	87.04265625\\
45	0.477121254719662	87.01484375	87.01484375\\
45	0.544068044350276	87.0146875000001	87.0146875000001\\
45	0.602059991327962	87.0302734375	87.0302734375\\
45	0.653212513775344	87.019609375	87.019609375\\
45	0.698970004336019	87.0057031250001	87.0057031250001\\
45	1	86.995625	86.995625\\
45	2	86.9973828125	86.9973828125\\
46	-2	21.9983984375	21.9983984375\\
46	-1	26.488515625	26.488515625\\
46	-0.301029995663981	84.152109375	84.152109375\\
46	0	86.4315234375	86.4315234375\\
46	0.176091259055681	86.9327734375	86.9327734375\\
46	0.301029995663981	86.99171875	86.99171875\\
46	0.352182518111362	87.0515234375	87.0515234375\\
46	0.397940008672038	87.0164843750001	87.0164843750001\\
46	0.439332693830263	87.04265625	87.04265625\\
46	0.477121254719662	87.01484375	87.01484375\\
46	0.544068044350276	87.0146875000001	87.0146875000001\\
46	0.602059991327962	87.0302734375	87.0302734375\\
46	0.653212513775344	87.019609375	87.019609375\\
46	0.698970004336019	87.0057031250001	87.0057031250001\\
46	1	86.995625	86.995625\\
46	2	86.9973828125	86.9973828125\\
47	-2	21.8739453125	21.8739453125\\
47	-1	26.4193359375	26.4193359375\\
47	-0.301029995663981	84.152109375	84.152109375\\
47	0	86.4315234375	86.4315234375\\
47	0.176091259055681	86.9327734375	86.9327734375\\
47	0.301029995663981	86.99171875	86.99171875\\
47	0.352182518111362	87.0515234375	87.0515234375\\
47	0.397940008672038	87.0164843750001	87.0164843750001\\
47	0.439332693830263	87.04265625	87.04265625\\
47	0.477121254719662	87.01484375	87.01484375\\
47	0.544068044350276	87.0146875000001	87.0146875000001\\
47	0.602059991327962	87.0302734375	87.0302734375\\
47	0.653212513775344	87.019609375	87.019609375\\
47	0.698970004336019	87.0057031250001	87.0057031250001\\
47	1	86.995625	86.995625\\
47	2	86.9973828125	86.9973828125\\
48	-2	21.7633203125	21.7633203125\\
48	-1	26.35375	26.35375\\
48	-0.301029995663981	84.152109375	84.152109375\\
48	0	86.4315234375	86.4315234375\\
48	0.176091259055681	86.9327734375	86.9327734375\\
48	0.301029995663981	86.99171875	86.99171875\\
48	0.352182518111362	87.0515234375	87.0515234375\\
48	0.397940008672038	87.0164843750001	87.0164843750001\\
48	0.439332693830263	87.04265625	87.04265625\\
48	0.477121254719662	87.01484375	87.01484375\\
48	0.544068044350276	87.0146875000001	87.0146875000001\\
48	0.602059991327962	87.0302734375	87.0302734375\\
48	0.653212513775344	87.019609375	87.019609375\\
48	0.698970004336019	87.0057031250001	87.0057031250001\\
48	1	86.995625	86.995625\\
48	2	86.9973828125	86.9973828125\\
49	-2	21.6526953125	21.6526953125\\
49	-1	26.2808984375	26.2808984375\\
49	-0.301029995663981	84.152109375	84.152109375\\
49	0	86.4315234375	86.4315234375\\
49	0.176091259055681	86.9327734375	86.9327734375\\
49	0.301029995663981	86.99171875	86.99171875\\
49	0.352182518111362	87.0515234375	87.0515234375\\
49	0.397940008672038	87.0164843750001	87.0164843750001\\
49	0.439332693830263	87.04265625	87.04265625\\
49	0.477121254719662	87.01484375	87.01484375\\
49	0.544068044350276	87.0146875000001	87.0146875000001\\
49	0.602059991327962	87.0302734375	87.0302734375\\
49	0.653212513775344	87.019609375	87.019609375\\
49	0.698970004336019	87.0057031250001	87.0057031250001\\
49	1	86.995625	86.995625\\
49	2	86.9973828125	86.9973828125\\
50	-2	21.5523046875	21.5523046875\\
50	-1	26.2059375	26.2059375\\
50	-0.301029995663981	84.152109375	84.152109375\\
50	0	86.4315234375	86.4315234375\\
50	0.176091259055681	86.9327734375	86.9327734375\\
50	0.301029995663981	86.99171875	86.99171875\\
50	0.352182518111362	87.0515234375	87.0515234375\\
50	0.397940008672038	87.0164843750001	87.0164843750001\\
50	0.439332693830263	87.04265625	87.04265625\\
50	0.477121254719662	87.01484375	87.01484375\\
50	0.544068044350276	87.0146875000001	87.0146875000001\\
50	0.602059991327962	87.0302734375	87.0302734375\\
50	0.653212513775344	87.019609375	87.019609375\\
50	0.698970004336019	87.0057031250001	87.0057031250001\\
50	1	86.995625	86.995625\\
50	2	86.9973828125	86.9973828125\\
};

\addplot3[%
surf,
fill=white, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35580078125	83.35580078125\\
1	-1	83.6045703125	83.6045703125\\
1	-0.301029995663981	85.333671875	85.333671875\\
1	0	86.01845703125	86.01845703125\\
1	0.176091259055681	86.23748046875	86.23748046875\\
1	0.301029995663981	86.262578125	86.262578125\\
1	0.352182518111362	86.2621484375	86.2621484375\\
1	0.397940008672038	86.2704296875	86.2704296875\\
1	0.439332693830263	86.26849609375	86.26849609375\\
1	0.477121254719662	86.31162109375	86.31162109375\\
1	0.544068044350276	86.3233203125	86.3233203125\\
1	0.602059991327962	86.31890625	86.31890625\\
1	0.653212513775344	86.3037109375	86.3037109375\\
1	0.698970004336019	86.32048828125	86.32048828125\\
1	1	86.31474609375	86.31474609375\\
1	2	86.3133984375	86.3133984375\\
2	-2	80.60251953125	80.60251953125\\
2	-1	81.48568359375	81.48568359375\\
2	-0.301029995663981	85.310859375	85.310859375\\
2	0	86.5403125	86.5403125\\
2	0.176091259055681	86.87298828125	86.87298828125\\
2	0.301029995663981	86.97279296875	86.97279296875\\
2	0.352182518111362	87.018515625	87.018515625\\
2	0.397940008672038	87.02240234375	87.02240234375\\
2	0.439332693830263	87.03337890625	87.03337890625\\
2	0.477121254719662	87.04396484375	87.04396484375\\
2	0.544068044350276	87.02263671875	87.02263671875\\
2	0.602059991327962	87.017265625	87.017265625\\
2	0.653212513775344	87.01015625	87.01015625\\
2	0.698970004336019	87.0087304687499	87.0087304687499\\
2	1	86.9853515625	86.9853515625\\
2	2	86.97685546875	86.97685546875\\
3	-2	77.13681640625	77.13681640625\\
3	-1	78.993828125	78.993828125\\
3	-0.301029995663981	84.9370703125	84.9370703125\\
3	0	86.55888671875	86.55888671875\\
3	0.176091259055681	86.9173046875	86.9173046875\\
3	0.301029995663981	87.04724609375	87.04724609375\\
3	0.352182518111362	87.06671875	87.06671875\\
3	0.397940008672038	87.0991015625	87.0991015625\\
3	0.439332693830263	87.1065625	87.1065625\\
3	0.477121254719662	87.102890625	87.102890625\\
3	0.544068044350276	87.07880859375	87.07880859375\\
3	0.602059991327962	87.073828125	87.073828125\\
3	0.653212513775344	87.0613671875	87.0613671875\\
3	0.698970004336019	87.0564453125	87.0564453125\\
3	1	87.0118359375001	87.0118359375001\\
3	2	87.00615234375	87.00615234375\\
4	-2	72.975859375	72.975859375\\
4	-1	76.09763671875	76.09763671875\\
4	-0.301029995663981	84.670078125	84.670078125\\
4	0	86.49275390625	86.49275390625\\
4	0.176091259055681	86.945625	86.945625\\
4	0.301029995663981	87.06087890625	87.06087890625\\
4	0.352182518111362	87.09974609375	87.09974609375\\
4	0.397940008672038	87.1053515625	87.1053515625\\
4	0.439332693830263	87.0858203125	87.0858203125\\
4	0.477121254719662	87.08794921875	87.08794921875\\
4	0.544068044350276	87.06396484375	87.06396484375\\
4	0.602059991327962	87.0459765625	87.0459765625\\
4	0.653212513775344	87.0348046875	87.0348046875\\
4	0.698970004336019	87.02693359375	87.02693359375\\
4	1	87.00177734375	87.00177734375\\
4	2	86.995703125	86.995703125\\
5	-2	68.05005859375	68.05005859375\\
5	-1	72.78462890625	72.78462890625\\
5	-0.301029995663981	84.51787109375	84.51787109375\\
5	0	86.4744140625	86.4744140625\\
5	0.176091259055681	86.95078125	86.95078125\\
5	0.301029995663981	87.08279296875	87.08279296875\\
5	0.352182518111362	87.1073828125	87.1073828125\\
5	0.397940008672038	87.111015625	87.111015625\\
5	0.439332693830263	87.0949609375	87.0949609375\\
5	0.477121254719662	87.08205078125	87.08205078125\\
5	0.544068044350276	87.0440234375	87.0440234375\\
5	0.602059991327962	87.0378515625001	87.0378515625001\\
5	0.653212513775344	87.031953125	87.031953125\\
5	0.698970004336019	87.02642578125	87.02642578125\\
5	1	87.01123046875	87.01123046875\\
5	2	87.00814453125	87.00814453125\\
6	-2	63.25138671875	63.25138671875\\
6	-1	68.90443359375	68.90443359375\\
6	-0.301029995663981	84.42896484375	84.42896484375\\
6	0	86.45734375	86.45734375\\
6	0.176091259055681	86.9584375	86.9584375\\
6	0.301029995663981	87.0933203125	87.0933203125\\
6	0.352182518111362	87.1112890625	87.1112890625\\
6	0.397940008672038	87.1150390625	87.1150390625\\
6	0.439332693830263	87.0951953125001	87.0951953125001\\
6	0.477121254719662	87.07794921875	87.07794921875\\
6	0.544068044350276	87.03990234375	87.03990234375\\
6	0.602059991327962	87.0356640624999	87.0356640624999\\
6	0.653212513775344	87.03056640625	87.03056640625\\
6	0.698970004336019	87.02521484375	87.02521484375\\
6	1	87.0130078125	87.0130078125\\
6	2	87.0122265625	87.0122265625\\
7	-2	59.35919921875	59.35919921875\\
7	-1	64.98658203125	64.98658203125\\
7	-0.301029995663981	84.3640234375	84.3640234375\\
7	0	86.4444140625	86.4444140625\\
7	0.176091259055681	86.965390625	86.965390625\\
7	0.301029995663981	87.0959960937499	87.0959960937499\\
7	0.352182518111362	87.11083984375	87.11083984375\\
7	0.397940008672038	87.11439453125	87.11439453125\\
7	0.439332693830263	87.09091796875	87.09091796875\\
7	0.477121254719662	87.0774414062501	87.0774414062501\\
7	0.544068044350276	87.041875	87.041875\\
7	0.602059991327962	87.03740234375	87.03740234375\\
7	0.653212513775344	87.030546875	87.030546875\\
7	0.698970004336019	87.0256640625	87.0256640625\\
7	1	87.0097265625	87.0097265625\\
7	2	87.0077734375	87.0077734375\\
8	-2	56.5576953125	56.5576953125\\
8	-1	61.50134765625	61.50134765625\\
8	-0.301029995663981	84.3140625	84.3140625\\
8	0	86.4369140625	86.4369140625\\
8	0.176091259055681	86.9708203125	86.9708203125\\
8	0.301029995663981	87.09689453125	87.09689453125\\
8	0.352182518111362	87.11173828125	87.11173828125\\
8	0.397940008672038	87.112109375	87.112109375\\
8	0.439332693830263	87.08833984375	87.08833984375\\
8	0.477121254719662	87.07416015625	87.07416015625\\
8	0.544068044350276	87.04220703125	87.04220703125\\
8	0.602059991327962	87.03845703125	87.03845703125\\
8	0.653212513775344	87.029140625	87.029140625\\
8	0.698970004336019	87.02458984375	87.02458984375\\
8	1	87.0080859375	87.0080859375\\
8	2	87.00509765625	87.00509765625\\
9	-2	53.92490234375	53.92490234375\\
9	-1	58.50275390625	58.50275390625\\
9	-0.301029995663981	84.2736328125	84.2736328125\\
9	0	86.43259765625	86.43259765625\\
9	0.176091259055681	86.97267578125	86.97267578125\\
9	0.301029995663981	87.09623046875	87.09623046875\\
9	0.352182518111362	87.11205078125	87.11205078125\\
9	0.397940008672038	87.1109765625	87.1109765625\\
9	0.439332693830263	87.0883203125	87.0883203125\\
9	0.477121254719662	87.07228515625	87.07228515625\\
9	0.544068044350276	87.04232421875	87.04232421875\\
9	0.602059991327962	87.03888671875	87.03888671875\\
9	0.653212513775344	87.027734375	87.027734375\\
9	0.698970004336019	87.02384765625	87.02384765625\\
9	1	87.00736328125	87.00736328125\\
9	2	87.003671875	87.003671875\\
10	-2	51.01166015625	51.01166015625\\
10	-1	55.845	55.845\\
10	-0.301029995663981	84.23994140625	84.23994140625\\
10	0	86.4298828125	86.4298828125\\
10	0.176091259055681	86.973984375	86.973984375\\
10	0.301029995663981	87.0953125	87.0953125\\
10	0.352182518111362	87.11220703125	87.11220703125\\
10	0.397940008672038	87.11060546875	87.11060546875\\
10	0.439332693830263	87.08837890625	87.08837890625\\
10	0.477121254719662	87.07203125	87.07203125\\
10	0.544068044350276	87.04244140625	87.04244140625\\
10	0.602059991327962	87.03869140625	87.03869140625\\
10	0.653212513775344	87.02732421875	87.02732421875\\
10	0.698970004336019	87.02349609375	87.02349609375\\
10	1	87.00689453125	87.00689453125\\
10	2	87.0028515625	87.0028515625\\
11	-2	47.85462890625	47.85462890625\\
11	-1	53.13685546875	53.13685546875\\
11	-0.301029995663981	84.2141015625	84.2141015625\\
11	0	86.42853515625	86.42853515625\\
11	0.176091259055681	86.97501953125	86.97501953125\\
11	0.301029995663981	87.09484375	87.09484375\\
11	0.352182518111362	87.11244140625	87.11244140625\\
11	0.397940008672038	87.110390625	87.110390625\\
11	0.439332693830263	87.0885546875	87.0885546875\\
11	0.477121254719662	87.0719140625	87.0719140625\\
11	0.544068044350276	87.04220703125	87.04220703125\\
11	0.602059991327962	87.03857421875	87.03857421875\\
11	0.653212513775344	87.02720703125	87.02720703125\\
11	0.698970004336019	87.02314453125	87.02314453125\\
11	1	87.006484375	87.006484375\\
11	2	87.00216796875	87.00216796875\\
12	-2	44.7800390625	44.7800390625\\
12	-1	50.30181640625	50.30181640625\\
12	-0.301029995663981	84.19509765625	84.19509765625\\
12	0	86.42806640625	86.42806640625\\
12	0.176091259055681	86.9753515625	86.9753515625\\
12	0.301029995663981	87.09453125	87.09453125\\
12	0.352182518111362	87.11287109375	87.11287109375\\
12	0.397940008672038	87.10986328125	87.10986328125\\
12	0.439332693830263	87.0880078125	87.0880078125\\
12	0.477121254719662	87.07181640625	87.07181640625\\
12	0.544068044350276	87.04224609375	87.04224609375\\
12	0.602059991327962	87.0383984375	87.0383984375\\
12	0.653212513775344	87.026875	87.026875\\
12	0.698970004336019	87.022890625	87.022890625\\
12	1	87.00615234375	87.00615234375\\
12	2	87.0017578125	87.0017578125\\
13	-2	41.7523828125	41.7523828125\\
13	-1	47.50818359375	47.50818359375\\
13	-0.301029995663981	84.18033203125	84.18033203125\\
13	0	86.42779296875	86.42779296875\\
13	0.176091259055681	86.9754296875	86.9754296875\\
13	0.301029995663981	87.0944921875	87.0944921875\\
13	0.352182518111362	87.1129296875	87.1129296875\\
13	0.397940008672038	87.10978515625	87.10978515625\\
13	0.439332693830263	87.0877734375	87.0877734375\\
13	0.477121254719662	87.071796875	87.071796875\\
13	0.544068044350276	87.0420703125	87.0420703125\\
13	0.602059991327962	87.0383203125	87.0383203125\\
13	0.653212513775344	87.026640625	87.026640625\\
13	0.698970004336019	87.022890625	87.022890625\\
13	1	87.00611328125	87.00611328125\\
13	2	87.00162109375	87.00162109375\\
14	-2	38.73009765625	38.73009765625\\
14	-1	44.7702734375	44.7702734375\\
14	-0.301029995663981	84.16978515625	84.16978515625\\
14	0	86.427734375	86.427734375\\
14	0.176091259055681	86.97541015625	86.97541015625\\
14	0.301029995663981	87.09458984375	87.09458984375\\
14	0.352182518111362	87.11298828125	87.11298828125\\
14	0.397940008672038	87.10990234375	87.10990234375\\
14	0.439332693830263	87.0876953125	87.0876953125\\
14	0.477121254719662	87.07169921875	87.07169921875\\
14	0.544068044350276	87.0420703125	87.0420703125\\
14	0.602059991327962	87.03833984375	87.03833984375\\
14	0.653212513775344	87.02638671875	87.02638671875\\
14	0.698970004336019	87.0227734375	87.0227734375\\
14	1	87.00611328125	87.00611328125\\
14	2	87.00154296875	87.00154296875\\
15	-2	35.77205078125	35.77205078125\\
15	-1	41.93275390625	41.93275390625\\
15	-0.301029995663981	84.16240234375	84.16240234375\\
15	0	86.4276953125	86.4276953125\\
15	0.176091259055681	86.97548828125	86.97548828125\\
15	0.301029995663981	87.09462890625	87.09462890625\\
15	0.352182518111362	87.11294921875	87.11294921875\\
15	0.397940008672038	87.10986328125	87.10986328125\\
15	0.439332693830263	87.0878125	87.0878125\\
15	0.477121254719662	87.0717578125	87.0717578125\\
15	0.544068044350276	87.04203125	87.04203125\\
15	0.602059991327962	87.03837890625	87.03837890625\\
15	0.653212513775344	87.02625	87.02625\\
15	0.698970004336019	87.02265625	87.02265625\\
15	1	87.0061328125	87.0061328125\\
15	2	87.0014648437499	87.0014648437499\\
16	-2	33.1126953125	33.1126953125\\
16	-1	39.0890234375	39.0890234375\\
16	-0.301029995663981	84.15705078125	84.15705078125\\
16	0	86.42759765625	86.42759765625\\
16	0.176091259055681	86.97537109375	86.97537109375\\
16	0.301029995663981	87.09462890625	87.09462890625\\
16	0.352182518111362	87.11296875	87.11296875\\
16	0.397940008672038	87.109921875	87.109921875\\
16	0.439332693830263	87.0878515625	87.0878515625\\
16	0.477121254719662	87.0717578125	87.0717578125\\
16	0.544068044350276	87.04203125	87.04203125\\
16	0.602059991327962	87.03837890625	87.03837890625\\
16	0.653212513775344	87.02626953125	87.02626953125\\
16	0.698970004336019	87.02259765625	87.02259765625\\
16	1	87.00611328125	87.00611328125\\
16	2	87.0014453125	87.0014453125\\
17	-2	30.82119140625	30.82119140625\\
17	-1	36.52560546875	36.52560546875\\
17	-0.301029995663981	84.1536328125	84.1536328125\\
17	0	86.42751953125	86.42751953125\\
17	0.176091259055681	86.97525390625	86.97525390625\\
17	0.301029995663981	87.09462890625	87.09462890625\\
17	0.352182518111362	87.11296875	87.11296875\\
17	0.397940008672038	87.10990234375	87.10990234375\\
17	0.439332693830263	87.08783203125	87.08783203125\\
17	0.477121254719662	87.0717578125	87.0717578125\\
17	0.544068044350276	87.04203125	87.04203125\\
17	0.602059991327962	87.03837890625	87.03837890625\\
17	0.653212513775344	87.02626953125	87.02626953125\\
17	0.698970004336019	87.0226171875	87.0226171875\\
17	1	87.0061328125	87.0061328125\\
17	2	87.0014648437499	87.0014648437499\\
18	-2	29.01005859375	29.01005859375\\
18	-1	34.54603515625	34.54603515625\\
18	-0.301029995663981	84.15125	84.15125\\
18	0	86.4275390625	86.4275390625\\
18	0.176091259055681	86.9753125	86.9753125\\
18	0.301029995663981	87.09462890625	87.09462890625\\
18	0.352182518111362	87.11296875	87.11296875\\
18	0.397940008672038	87.10986328125	87.10986328125\\
18	0.439332693830263	87.08783203125	87.08783203125\\
18	0.477121254719662	87.0717578125	87.0717578125\\
18	0.544068044350276	87.04203125	87.04203125\\
18	0.602059991327962	87.03837890625	87.03837890625\\
18	0.653212513775344	87.02626953125	87.02626953125\\
18	0.698970004336019	87.0226171875	87.0226171875\\
18	1	87.00611328125	87.00611328125\\
18	2	87.0014648437499	87.0014648437499\\
19	-2	27.65537109375	27.65537109375\\
19	-1	32.9713671875	32.9713671875\\
19	-0.301029995663981	84.14970703125	84.14970703125\\
19	0	86.42751953125	86.42751953125\\
19	0.176091259055681	86.97537109375	86.97537109375\\
19	0.301029995663981	87.09462890625	87.09462890625\\
19	0.352182518111362	87.11296875	87.11296875\\
19	0.397940008672038	87.10986328125	87.10986328125\\
19	0.439332693830263	87.08783203125	87.08783203125\\
19	0.477121254719662	87.0717578125	87.0717578125\\
19	0.544068044350276	87.04203125	87.04203125\\
19	0.602059991327962	87.03837890625	87.03837890625\\
19	0.653212513775344	87.02626953125	87.02626953125\\
19	0.698970004336019	87.0226171875	87.0226171875\\
19	1	87.00611328125	87.00611328125\\
19	2	87.0014648437499	87.0014648437499\\
20	-2	26.6646484375	26.6646484375\\
20	-1	31.69166015625	31.69166015625\\
20	-0.301029995663981	84.1486328125	84.1486328125\\
20	0	86.42751953125	86.42751953125\\
20	0.176091259055681	86.97537109375	86.97537109375\\
20	0.301029995663981	87.09462890625	87.09462890625\\
20	0.352182518111362	87.11296875	87.11296875\\
20	0.397940008672038	87.10990234375	87.10990234375\\
20	0.439332693830263	87.08783203125	87.08783203125\\
20	0.477121254719662	87.0717578125	87.0717578125\\
20	0.544068044350276	87.04203125	87.04203125\\
20	0.602059991327962	87.03837890625	87.03837890625\\
20	0.653212513775344	87.02626953125	87.02626953125\\
20	0.698970004336019	87.0226171875	87.0226171875\\
20	1	87.00611328125	87.00611328125\\
20	2	87.0014648437499	87.0014648437499\\
21	-2	26.073515625	26.073515625\\
21	-1	30.70552734375	30.70552734375\\
21	-0.301029995663981	84.14791015625	84.14791015625\\
21	0	86.42751953125	86.42751953125\\
21	0.176091259055681	86.97541015625	86.97541015625\\
21	0.301029995663981	87.09462890625	87.09462890625\\
21	0.352182518111362	87.11296875	87.11296875\\
21	0.397940008672038	87.10990234375	87.10990234375\\
21	0.439332693830263	87.08783203125	87.08783203125\\
21	0.477121254719662	87.0717578125	87.0717578125\\
21	0.544068044350276	87.04203125	87.04203125\\
21	0.602059991327962	87.03837890625	87.03837890625\\
21	0.653212513775344	87.02626953125	87.02626953125\\
21	0.698970004336019	87.0226171875	87.0226171875\\
21	1	87.00611328125	87.00611328125\\
21	2	87.0014648437499	87.0014648437499\\
22	-2	25.66314453125	25.66314453125\\
22	-1	29.98890625	29.98890625\\
22	-0.301029995663981	84.147578125	84.147578125\\
22	0	86.42751953125	86.42751953125\\
22	0.176091259055681	86.9754296875	86.9754296875\\
22	0.301029995663981	87.09462890625	87.09462890625\\
22	0.352182518111362	87.11296875	87.11296875\\
22	0.397940008672038	87.10990234375	87.10990234375\\
22	0.439332693830263	87.08783203125	87.08783203125\\
22	0.477121254719662	87.0717578125	87.0717578125\\
22	0.544068044350276	87.04203125	87.04203125\\
22	0.602059991327962	87.03837890625	87.03837890625\\
22	0.653212513775344	87.02626953125	87.02626953125\\
22	0.698970004336019	87.0226171875	87.0226171875\\
22	1	87.00611328125	87.00611328125\\
22	2	87.0014648437499	87.0014648437499\\
23	-2	25.35548828125	25.35548828125\\
23	-1	29.50998046875	29.50998046875\\
23	-0.301029995663981	84.1473046875	84.1473046875\\
23	0	86.42751953125	86.42751953125\\
23	0.176091259055681	86.97537109375	86.97537109375\\
23	0.301029995663981	87.09462890625	87.09462890625\\
23	0.352182518111362	87.11296875	87.11296875\\
23	0.397940008672038	87.10990234375	87.10990234375\\
23	0.439332693830263	87.08783203125	87.08783203125\\
23	0.477121254719662	87.0717578125	87.0717578125\\
23	0.544068044350276	87.04203125	87.04203125\\
23	0.602059991327962	87.03837890625	87.03837890625\\
23	0.653212513775344	87.02626953125	87.02626953125\\
23	0.698970004336019	87.0226171875	87.0226171875\\
23	1	87.00611328125	87.00611328125\\
23	2	87.0014648437499	87.0014648437499\\
24	-2	25.04666015625	25.04666015625\\
24	-1	29.16138671875	29.16138671875\\
24	-0.301029995663981	84.1470703125	84.1470703125\\
24	0	86.42751953125	86.42751953125\\
24	0.176091259055681	86.975390625	86.975390625\\
24	0.301029995663981	87.09462890625	87.09462890625\\
24	0.352182518111362	87.11296875	87.11296875\\
24	0.397940008672038	87.10990234375	87.10990234375\\
24	0.439332693830263	87.08783203125	87.08783203125\\
24	0.477121254719662	87.0717578125	87.0717578125\\
24	0.544068044350276	87.04203125	87.04203125\\
24	0.602059991327962	87.03837890625	87.03837890625\\
24	0.653212513775344	87.02626953125	87.02626953125\\
24	0.698970004336019	87.0226171875	87.0226171875\\
24	1	87.00611328125	87.00611328125\\
24	2	87.0014648437499	87.0014648437499\\
25	-2	24.7623828125	24.7623828125\\
25	-1	28.90529296875	28.90529296875\\
25	-0.301029995663981	84.14693359375	84.14693359375\\
25	0	86.42751953125	86.42751953125\\
25	0.176091259055681	86.97537109375	86.97537109375\\
25	0.301029995663981	87.09462890625	87.09462890625\\
25	0.352182518111362	87.11296875	87.11296875\\
25	0.397940008672038	87.10990234375	87.10990234375\\
25	0.439332693830263	87.08783203125	87.08783203125\\
25	0.477121254719662	87.0717578125	87.0717578125\\
25	0.544068044350276	87.04203125	87.04203125\\
25	0.602059991327962	87.03837890625	87.03837890625\\
25	0.653212513775344	87.02626953125	87.02626953125\\
25	0.698970004336019	87.0226171875	87.0226171875\\
25	1	87.00611328125	87.00611328125\\
25	2	87.0014648437499	87.0014648437499\\
26	-2	24.514296875	24.514296875\\
26	-1	28.74361328125	28.74361328125\\
26	-0.301029995663981	84.146875	84.146875\\
26	0	86.42751953125	86.42751953125\\
26	0.176091259055681	86.97541015625	86.97541015625\\
26	0.301029995663981	87.09462890625	87.09462890625\\
26	0.352182518111362	87.11296875	87.11296875\\
26	0.397940008672038	87.10990234375	87.10990234375\\
26	0.439332693830263	87.08783203125	87.08783203125\\
26	0.477121254719662	87.0717578125	87.0717578125\\
26	0.544068044350276	87.04203125	87.04203125\\
26	0.602059991327962	87.03837890625	87.03837890625\\
26	0.653212513775344	87.02626953125	87.02626953125\\
26	0.698970004336019	87.0226171875	87.0226171875\\
26	1	87.00611328125	87.00611328125\\
26	2	87.0014648437499	87.0014648437499\\
27	-2	24.32939453125	24.32939453125\\
27	-1	28.62181640625	28.62181640625\\
27	-0.301029995663981	84.14685546875	84.14685546875\\
27	0	86.42751953125	86.42751953125\\
27	0.176091259055681	86.97541015625	86.97541015625\\
27	0.301029995663981	87.09462890625	87.09462890625\\
27	0.352182518111362	87.11296875	87.11296875\\
27	0.397940008672038	87.10990234375	87.10990234375\\
27	0.439332693830263	87.08783203125	87.08783203125\\
27	0.477121254719662	87.0717578125	87.0717578125\\
27	0.544068044350276	87.04203125	87.04203125\\
27	0.602059991327962	87.03837890625	87.03837890625\\
27	0.653212513775344	87.02626953125	87.02626953125\\
27	0.698970004336019	87.0226171875	87.0226171875\\
27	1	87.00611328125	87.00611328125\\
27	2	87.0014648437499	87.0014648437499\\
28	-2	24.194609375	24.194609375\\
28	-1	28.5184765625	28.5184765625\\
28	-0.301029995663981	84.14685546875	84.14685546875\\
28	0	86.42751953125	86.42751953125\\
28	0.176091259055681	86.975390625	86.975390625\\
28	0.301029995663981	87.09462890625	87.09462890625\\
28	0.352182518111362	87.11296875	87.11296875\\
28	0.397940008672038	87.10990234375	87.10990234375\\
28	0.439332693830263	87.08783203125	87.08783203125\\
28	0.477121254719662	87.0717578125	87.0717578125\\
28	0.544068044350276	87.04203125	87.04203125\\
28	0.602059991327962	87.03837890625	87.03837890625\\
28	0.653212513775344	87.02626953125	87.02626953125\\
28	0.698970004336019	87.0226171875	87.0226171875\\
28	1	87.00611328125	87.00611328125\\
28	2	87.0014648437499	87.0014648437499\\
29	-2	24.1028515625	24.1028515625\\
29	-1	28.42419921875	28.42419921875\\
29	-0.301029995663981	84.14685546875	84.14685546875\\
29	0	86.42751953125	86.42751953125\\
29	0.176091259055681	86.9753515625	86.9753515625\\
29	0.301029995663981	87.09462890625	87.09462890625\\
29	0.352182518111362	87.11296875	87.11296875\\
29	0.397940008672038	87.10990234375	87.10990234375\\
29	0.439332693830263	87.08783203125	87.08783203125\\
29	0.477121254719662	87.0717578125	87.0717578125\\
29	0.544068044350276	87.04203125	87.04203125\\
29	0.602059991327962	87.03837890625	87.03837890625\\
29	0.653212513775344	87.02626953125	87.02626953125\\
29	0.698970004336019	87.0226171875	87.0226171875\\
29	1	87.00611328125	87.00611328125\\
29	2	87.0014648437499	87.0014648437499\\
30	-2	24.00490234375	24.00490234375\\
30	-1	28.31935546875	28.31935546875\\
30	-0.301029995663981	84.14685546875	84.14685546875\\
30	0	86.42751953125	86.42751953125\\
30	0.176091259055681	86.9753515625	86.9753515625\\
30	0.301029995663981	87.09462890625	87.09462890625\\
30	0.352182518111362	87.11296875	87.11296875\\
30	0.397940008672038	87.10990234375	87.10990234375\\
30	0.439332693830263	87.08783203125	87.08783203125\\
30	0.477121254719662	87.0717578125	87.0717578125\\
30	0.544068044350276	87.04203125	87.04203125\\
30	0.602059991327962	87.03837890625	87.03837890625\\
30	0.653212513775344	87.02626953125	87.02626953125\\
30	0.698970004336019	87.0226171875	87.0226171875\\
30	1	87.00611328125	87.00611328125\\
30	2	87.0014648437499	87.0014648437499\\
31	-2	23.92427734375	23.92427734375\\
31	-1	28.20173828125	28.20173828125\\
31	-0.301029995663981	84.14685546875	84.14685546875\\
31	0	86.42751953125	86.42751953125\\
31	0.176091259055681	86.97537109375	86.97537109375\\
31	0.301029995663981	87.09462890625	87.09462890625\\
31	0.352182518111362	87.11296875	87.11296875\\
31	0.397940008672038	87.10990234375	87.10990234375\\
31	0.439332693830263	87.08783203125	87.08783203125\\
31	0.477121254719662	87.0717578125	87.0717578125\\
31	0.544068044350276	87.04203125	87.04203125\\
31	0.602059991327962	87.03837890625	87.03837890625\\
31	0.653212513775344	87.02626953125	87.02626953125\\
31	0.698970004336019	87.0226171875	87.0226171875\\
31	1	87.00611328125	87.00611328125\\
31	2	87.0014648437499	87.0014648437499\\
32	-2	23.827265625	23.827265625\\
32	-1	28.07853515625	28.07853515625\\
32	-0.301029995663981	84.14685546875	84.14685546875\\
32	0	86.42751953125	86.42751953125\\
32	0.176091259055681	86.97537109375	86.97537109375\\
32	0.301029995663981	87.09462890625	87.09462890625\\
32	0.352182518111362	87.11296875	87.11296875\\
32	0.397940008672038	87.10990234375	87.10990234375\\
32	0.439332693830263	87.08783203125	87.08783203125\\
32	0.477121254719662	87.0717578125	87.0717578125\\
32	0.544068044350276	87.04203125	87.04203125\\
32	0.602059991327962	87.03837890625	87.03837890625\\
32	0.653212513775344	87.02626953125	87.02626953125\\
32	0.698970004336019	87.0226171875	87.0226171875\\
32	1	87.00611328125	87.00611328125\\
32	2	87.0014648437499	87.0014648437499\\
33	-2	23.725625	23.725625\\
33	-1	27.95859375	27.95859375\\
33	-0.301029995663981	84.14685546875	84.14685546875\\
33	0	86.42751953125	86.42751953125\\
33	0.176091259055681	86.97537109375	86.97537109375\\
33	0.301029995663981	87.09462890625	87.09462890625\\
33	0.352182518111362	87.11296875	87.11296875\\
33	0.397940008672038	87.10990234375	87.10990234375\\
33	0.439332693830263	87.08783203125	87.08783203125\\
33	0.477121254719662	87.0717578125	87.0717578125\\
33	0.544068044350276	87.04203125	87.04203125\\
33	0.602059991327962	87.03837890625	87.03837890625\\
33	0.653212513775344	87.02626953125	87.02626953125\\
33	0.698970004336019	87.0226171875	87.0226171875\\
33	1	87.00611328125	87.00611328125\\
33	2	87.0014648437499	87.0014648437499\\
34	-2	23.6128125	23.6128125\\
34	-1	27.80876953125	27.80876953125\\
34	-0.301029995663981	84.14685546875	84.14685546875\\
34	0	86.42751953125	86.42751953125\\
34	0.176091259055681	86.97537109375	86.97537109375\\
34	0.301029995663981	87.09462890625	87.09462890625\\
34	0.352182518111362	87.11296875	87.11296875\\
34	0.397940008672038	87.10990234375	87.10990234375\\
34	0.439332693830263	87.08783203125	87.08783203125\\
34	0.477121254719662	87.0717578125	87.0717578125\\
34	0.544068044350276	87.04203125	87.04203125\\
34	0.602059991327962	87.03837890625	87.03837890625\\
34	0.653212513775344	87.02626953125	87.02626953125\\
34	0.698970004336019	87.0226171875	87.0226171875\\
34	1	87.00611328125	87.00611328125\\
34	2	87.0014648437499	87.0014648437499\\
35	-2	23.50025390625	23.50025390625\\
35	-1	27.63046875	27.63046875\\
35	-0.301029995663981	84.14685546875	84.14685546875\\
35	0	86.42751953125	86.42751953125\\
35	0.176091259055681	86.97537109375	86.97537109375\\
35	0.301029995663981	87.09462890625	87.09462890625\\
35	0.352182518111362	87.11296875	87.11296875\\
35	0.397940008672038	87.10990234375	87.10990234375\\
35	0.439332693830263	87.08783203125	87.08783203125\\
35	0.477121254719662	87.0717578125	87.0717578125\\
35	0.544068044350276	87.04203125	87.04203125\\
35	0.602059991327962	87.03837890625	87.03837890625\\
35	0.653212513775344	87.02626953125	87.02626953125\\
35	0.698970004336019	87.0226171875	87.0226171875\\
35	1	87.00611328125	87.00611328125\\
35	2	87.0014648437499	87.0014648437499\\
36	-2	23.393828125	23.393828125\\
36	-1	27.4347265625	27.4347265625\\
36	-0.301029995663981	84.14685546875	84.14685546875\\
36	0	86.42751953125	86.42751953125\\
36	0.176091259055681	86.97537109375	86.97537109375\\
36	0.301029995663981	87.09462890625	87.09462890625\\
36	0.352182518111362	87.11296875	87.11296875\\
36	0.397940008672038	87.10990234375	87.10990234375\\
36	0.439332693830263	87.08783203125	87.08783203125\\
36	0.477121254719662	87.0717578125	87.0717578125\\
36	0.544068044350276	87.04203125	87.04203125\\
36	0.602059991327962	87.03837890625	87.03837890625\\
36	0.653212513775344	87.02626953125	87.02626953125\\
36	0.698970004336019	87.0226171875	87.0226171875\\
36	1	87.00611328125	87.00611328125\\
36	2	87.0014648437499	87.0014648437499\\
37	-2	23.2579296875	23.2579296875\\
37	-1	27.24572265625	27.24572265625\\
37	-0.301029995663981	84.14685546875	84.14685546875\\
37	0	86.42751953125	86.42751953125\\
37	0.176091259055681	86.97537109375	86.97537109375\\
37	0.301029995663981	87.09462890625	87.09462890625\\
37	0.352182518111362	87.11296875	87.11296875\\
37	0.397940008672038	87.10990234375	87.10990234375\\
37	0.439332693830263	87.08783203125	87.08783203125\\
37	0.477121254719662	87.0717578125	87.0717578125\\
37	0.544068044350276	87.04203125	87.04203125\\
37	0.602059991327962	87.03837890625	87.03837890625\\
37	0.653212513775344	87.02626953125	87.02626953125\\
37	0.698970004336019	87.0226171875	87.0226171875\\
37	1	87.00611328125	87.00611328125\\
37	2	87.0014648437499	87.0014648437499\\
38	-2	23.104296875	23.104296875\\
38	-1	27.08029296875	27.08029296875\\
38	-0.301029995663981	84.14685546875	84.14685546875\\
38	0	86.42751953125	86.42751953125\\
38	0.176091259055681	86.97537109375	86.97537109375\\
38	0.301029995663981	87.09462890625	87.09462890625\\
38	0.352182518111362	87.11296875	87.11296875\\
38	0.397940008672038	87.10990234375	87.10990234375\\
38	0.439332693830263	87.08783203125	87.08783203125\\
38	0.477121254719662	87.0717578125	87.0717578125\\
38	0.544068044350276	87.04203125	87.04203125\\
38	0.602059991327962	87.03837890625	87.03837890625\\
38	0.653212513775344	87.02626953125	87.02626953125\\
38	0.698970004336019	87.0226171875	87.0226171875\\
38	1	87.00611328125	87.00611328125\\
38	2	87.0014648437499	87.0014648437499\\
39	-2	22.93794921875	22.93794921875\\
39	-1	26.9690625	26.9690625\\
39	-0.301029995663981	84.14685546875	84.14685546875\\
39	0	86.42751953125	86.42751953125\\
39	0.176091259055681	86.97537109375	86.97537109375\\
39	0.301029995663981	87.09462890625	87.09462890625\\
39	0.352182518111362	87.11296875	87.11296875\\
39	0.397940008672038	87.10990234375	87.10990234375\\
39	0.439332693830263	87.08783203125	87.08783203125\\
39	0.477121254719662	87.0717578125	87.0717578125\\
39	0.544068044350276	87.04203125	87.04203125\\
39	0.602059991327962	87.03837890625	87.03837890625\\
39	0.653212513775344	87.02626953125	87.02626953125\\
39	0.698970004336019	87.0226171875	87.0226171875\\
39	1	87.00611328125	87.00611328125\\
39	2	87.0014648437499	87.0014648437499\\
40	-2	22.76560546875	22.76560546875\\
40	-1	26.92041015625	26.92041015625\\
40	-0.301029995663981	84.14685546875	84.14685546875\\
40	0	86.42751953125	86.42751953125\\
40	0.176091259055681	86.97537109375	86.97537109375\\
40	0.301029995663981	87.09462890625	87.09462890625\\
40	0.352182518111362	87.11296875	87.11296875\\
40	0.397940008672038	87.10990234375	87.10990234375\\
40	0.439332693830263	87.08783203125	87.08783203125\\
40	0.477121254719662	87.0717578125	87.0717578125\\
40	0.544068044350276	87.04203125	87.04203125\\
40	0.602059991327962	87.03837890625	87.03837890625\\
40	0.653212513775344	87.02626953125	87.02626953125\\
40	0.698970004336019	87.0226171875	87.0226171875\\
40	1	87.00611328125	87.00611328125\\
40	2	87.0014648437499	87.0014648437499\\
41	-2	22.58861328125	22.58861328125\\
41	-1	26.90671875	26.90671875\\
41	-0.301029995663981	84.14685546875	84.14685546875\\
41	0	86.42751953125	86.42751953125\\
41	0.176091259055681	86.97537109375	86.97537109375\\
41	0.301029995663981	87.09462890625	87.09462890625\\
41	0.352182518111362	87.11296875	87.11296875\\
41	0.397940008672038	87.10990234375	87.10990234375\\
41	0.439332693830263	87.08783203125	87.08783203125\\
41	0.477121254719662	87.0717578125	87.0717578125\\
41	0.544068044350276	87.04203125	87.04203125\\
41	0.602059991327962	87.03837890625	87.03837890625\\
41	0.653212513775344	87.02626953125	87.02626953125\\
41	0.698970004336019	87.0226171875	87.0226171875\\
41	1	87.00611328125	87.00611328125\\
41	2	87.0014648437499	87.0014648437499\\
42	-2	22.42134765625	22.42134765625\\
42	-1	26.921015625	26.921015625\\
42	-0.301029995663981	84.14685546875	84.14685546875\\
42	0	86.42751953125	86.42751953125\\
42	0.176091259055681	86.97537109375	86.97537109375\\
42	0.301029995663981	87.09462890625	87.09462890625\\
42	0.352182518111362	87.11296875	87.11296875\\
42	0.397940008672038	87.10990234375	87.10990234375\\
42	0.439332693830263	87.08783203125	87.08783203125\\
42	0.477121254719662	87.0717578125	87.0717578125\\
42	0.544068044350276	87.04203125	87.04203125\\
42	0.602059991327962	87.03837890625	87.03837890625\\
42	0.653212513775344	87.02626953125	87.02626953125\\
42	0.698970004336019	87.0226171875	87.0226171875\\
42	1	87.00611328125	87.00611328125\\
42	2	87.0014648437499	87.0014648437499\\
43	-2	22.26705078125	22.26705078125\\
43	-1	26.9463671875	26.9463671875\\
43	-0.301029995663981	84.14685546875	84.14685546875\\
43	0	86.42751953125	86.42751953125\\
43	0.176091259055681	86.97537109375	86.97537109375\\
43	0.301029995663981	87.09462890625	87.09462890625\\
43	0.352182518111362	87.11296875	87.11296875\\
43	0.397940008672038	87.10990234375	87.10990234375\\
43	0.439332693830263	87.08783203125	87.08783203125\\
43	0.477121254719662	87.0717578125	87.0717578125\\
43	0.544068044350276	87.04203125	87.04203125\\
43	0.602059991327962	87.03837890625	87.03837890625\\
43	0.653212513775344	87.02626953125	87.02626953125\\
43	0.698970004336019	87.0226171875	87.0226171875\\
43	1	87.00611328125	87.00611328125\\
43	2	87.0014648437499	87.0014648437499\\
44	-2	22.13603515625	22.13603515625\\
44	-1	26.96103515625	26.96103515625\\
44	-0.301029995663981	84.14685546875	84.14685546875\\
44	0	86.42751953125	86.42751953125\\
44	0.176091259055681	86.97537109375	86.97537109375\\
44	0.301029995663981	87.09462890625	87.09462890625\\
44	0.352182518111362	87.11296875	87.11296875\\
44	0.397940008672038	87.10990234375	87.10990234375\\
44	0.439332693830263	87.08783203125	87.08783203125\\
44	0.477121254719662	87.0717578125	87.0717578125\\
44	0.544068044350276	87.04203125	87.04203125\\
44	0.602059991327962	87.03837890625	87.03837890625\\
44	0.653212513775344	87.02626953125	87.02626953125\\
44	0.698970004336019	87.0226171875	87.0226171875\\
44	1	87.00611328125	87.00611328125\\
44	2	87.0014648437499	87.0014648437499\\
45	-2	22.0361328125	22.0361328125\\
45	-1	26.96572265625	26.96572265625\\
45	-0.301029995663981	84.14685546875	84.14685546875\\
45	0	86.42751953125	86.42751953125\\
45	0.176091259055681	86.97537109375	86.97537109375\\
45	0.301029995663981	87.09462890625	87.09462890625\\
45	0.352182518111362	87.11296875	87.11296875\\
45	0.397940008672038	87.10990234375	87.10990234375\\
45	0.439332693830263	87.08783203125	87.08783203125\\
45	0.477121254719662	87.0717578125	87.0717578125\\
45	0.544068044350276	87.04203125	87.04203125\\
45	0.602059991327962	87.03837890625	87.03837890625\\
45	0.653212513775344	87.02626953125	87.02626953125\\
45	0.698970004336019	87.0226171875	87.0226171875\\
45	1	87.00611328125	87.00611328125\\
45	2	87.0014648437499	87.0014648437499\\
46	-2	21.96126953125	21.96126953125\\
46	-1	26.96458984375	26.96458984375\\
46	-0.301029995663981	84.14685546875	84.14685546875\\
46	0	86.42751953125	86.42751953125\\
46	0.176091259055681	86.97537109375	86.97537109375\\
46	0.301029995663981	87.09462890625	87.09462890625\\
46	0.352182518111362	87.11296875	87.11296875\\
46	0.397940008672038	87.10990234375	87.10990234375\\
46	0.439332693830263	87.08783203125	87.08783203125\\
46	0.477121254719662	87.0717578125	87.0717578125\\
46	0.544068044350276	87.04203125	87.04203125\\
46	0.602059991327962	87.03837890625	87.03837890625\\
46	0.653212513775344	87.02626953125	87.02626953125\\
46	0.698970004336019	87.0226171875	87.0226171875\\
46	1	87.00611328125	87.00611328125\\
46	2	87.0014648437499	87.0014648437499\\
47	-2	21.8948046875	21.8948046875\\
47	-1	26.95921875	26.95921875\\
47	-0.301029995663981	84.14685546875	84.14685546875\\
47	0	86.42751953125	86.42751953125\\
47	0.176091259055681	86.97537109375	86.97537109375\\
47	0.301029995663981	87.09462890625	87.09462890625\\
47	0.352182518111362	87.11296875	87.11296875\\
47	0.397940008672038	87.10990234375	87.10990234375\\
47	0.439332693830263	87.08783203125	87.08783203125\\
47	0.477121254719662	87.0717578125	87.0717578125\\
47	0.544068044350276	87.04203125	87.04203125\\
47	0.602059991327962	87.03837890625	87.03837890625\\
47	0.653212513775344	87.02626953125	87.02626953125\\
47	0.698970004336019	87.0226171875	87.0226171875\\
47	1	87.00611328125	87.00611328125\\
47	2	87.0014648437499	87.0014648437499\\
48	-2	21.82623046875	21.82623046875\\
48	-1	26.95271484375	26.95271484375\\
48	-0.301029995663981	84.14685546875	84.14685546875\\
48	0	86.42751953125	86.42751953125\\
48	0.176091259055681	86.97537109375	86.97537109375\\
48	0.301029995663981	87.09462890625	87.09462890625\\
48	0.352182518111362	87.11296875	87.11296875\\
48	0.397940008672038	87.10990234375	87.10990234375\\
48	0.439332693830263	87.08783203125	87.08783203125\\
48	0.477121254719662	87.0717578125	87.0717578125\\
48	0.544068044350276	87.04203125	87.04203125\\
48	0.602059991327962	87.03837890625	87.03837890625\\
48	0.653212513775344	87.02626953125	87.02626953125\\
48	0.698970004336019	87.0226171875	87.0226171875\\
48	1	87.00611328125	87.00611328125\\
48	2	87.0014648437499	87.0014648437499\\
49	-2	21.7591796875	21.7591796875\\
49	-1	26.94185546875	26.94185546875\\
49	-0.301029995663981	84.14685546875	84.14685546875\\
49	0	86.42751953125	86.42751953125\\
49	0.176091259055681	86.97537109375	86.97537109375\\
49	0.301029995663981	87.09462890625	87.09462890625\\
49	0.352182518111362	87.11296875	87.11296875\\
49	0.397940008672038	87.10990234375	87.10990234375\\
49	0.439332693830263	87.08783203125	87.08783203125\\
49	0.477121254719662	87.0717578125	87.0717578125\\
49	0.544068044350276	87.04203125	87.04203125\\
49	0.602059991327962	87.03837890625	87.03837890625\\
49	0.653212513775344	87.02626953125	87.02626953125\\
49	0.698970004336019	87.0226171875	87.0226171875\\
49	1	87.00611328125	87.00611328125\\
49	2	87.0014648437499	87.0014648437499\\
50	-2	21.68841796875	21.68841796875\\
50	-1	26.92908203125	26.92908203125\\
50	-0.301029995663981	84.14685546875	84.14685546875\\
50	0	86.42751953125	86.42751953125\\
50	0.176091259055681	86.97537109375	86.97537109375\\
50	0.301029995663981	87.09462890625	87.09462890625\\
50	0.352182518111362	87.11296875	87.11296875\\
50	0.397940008672038	87.10990234375	87.10990234375\\
50	0.439332693830263	87.08783203125	87.08783203125\\
50	0.477121254719662	87.0717578125	87.0717578125\\
50	0.544068044350276	87.04203125	87.04203125\\
50	0.602059991327962	87.03837890625	87.03837890625\\
50	0.653212513775344	87.02626953125	87.02626953125\\
50	0.698970004336019	87.0226171875	87.0226171875\\
50	1	87.00611328125	87.00611328125\\
50	2	87.0014648437499	87.0014648437499\\
};
\end{axis}

% \begin{axis}[%
% width=20in,
% height=10.076in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/accuracy_spherical_stopping_criteria_2_7_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
xmin=0,
xmax=50,
xtick distance = 5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=0,
ymax=2,
ytick distance = 0.2,
ylabel style={font=\color{white!15!black}},
ylabel={log10(radius)},
zmin=85.4,
zmax=87.2,
ztick distance = 0.2,
zlabel style={font=\color{white!15!black}},
zlabel={Accuracy (\%)},
view={143.275}{6.84311131418182},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill=mycolor1, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.2640625	83.2640625\\
1	-1	83.4765625	83.4765625\\
1	-0.301029995663981	85.040625	85.040625\\
1	0	85.9	85.9\\
1	0.176091259055681	86.346875	86.346875\\
1	0.301029995663981	86.5296875	86.5296875\\
1	0.352182518111362	86.2328125	86.2328125\\
1	0.397940008672038	86.2015625	86.2015625\\
1	0.439332693830263	86.1828125	86.1828125\\
1	0.477121254719662	86.340625	86.340625\\
1	0.544068044350276	86.2203125	86.2203125\\
1	0.602059991327962	86.35625	86.35625\\
1	0.653212513775344	86.0640625	86.0640625\\
1	0.698970004336019	86.2375	86.2375\\
1	1	86.3484375	86.3484375\\
1	2	86.121875	86.121875\\
2	-2	80.340625	80.340625\\
2	-1	81.3296875	81.3296875\\
2	-0.301029995663981	84.4171875	84.4171875\\
2	0	85.628125	85.628125\\
2	0.176091259055681	86.2703125	86.2703125\\
2	0.301029995663981	86.521875	86.521875\\
2	0.352182518111362	86.196875	86.196875\\
2	0.397940008672038	86.25625	86.25625\\
2	0.439332693830263	86.271875	86.271875\\
2	0.477121254719662	86.1796875	86.1796875\\
2	0.544068044350276	86.14375	86.14375\\
2	0.602059991327962	86.315625	86.315625\\
2	0.653212513775344	86.25625	86.25625\\
2	0.698970004336019	86.159375	86.159375\\
2	1	86.2796875	86.2796875\\
2	2	86.1421875	86.1421875\\
3	-2	77.40625	77.40625\\
3	-1	79.103125	79.103125\\
3	-0.301029995663981	83.8125	83.8125\\
3	0	85.2578125	85.2578125\\
3	0.176091259055681	85.99375	85.99375\\
3	0.301029995663981	86.3140625	86.3140625\\
3	0.352182518111362	85.959375	85.959375\\
3	0.397940008672038	85.9640625000001	85.9640625000001\\
3	0.439332693830263	86.0859375	86.0859375\\
3	0.477121254719662	85.9421875	85.9421875\\
3	0.544068044350276	85.915625	85.915625\\
3	0.602059991327962	86.065625	86.065625\\
3	0.653212513775344	85.9859375	85.9859375\\
3	0.698970004336019	85.8484375	85.8484375\\
3	1	86.0015625	86.0015625\\
3	2	85.93125	85.93125\\
4	-2	74.6109375	74.6109375\\
4	-1	77.265625	77.265625\\
4	-0.301029995663981	83.45625	83.45625\\
4	0	85.0953125	85.0953125\\
4	0.176091259055681	85.871875	85.871875\\
4	0.301029995663981	86.2234375	86.2234375\\
4	0.352182518111362	85.865625	85.865625\\
4	0.397940008672038	85.8375	85.8375\\
4	0.439332693830263	85.928125	85.928125\\
4	0.477121254719662	85.79375	85.79375\\
4	0.544068044350276	85.8078125	85.8078125\\
4	0.602059991327962	85.95	85.95\\
4	0.653212513775344	85.8859375	85.8859375\\
4	0.698970004336019	85.7234375	85.7234375\\
4	1	85.8828125	85.8828125\\
4	2	85.8328125	85.8328125\\
5	-2	72.2828125	72.2828125\\
5	-1	75.6078125	75.6078125\\
5	-0.301029995663981	83.265625	83.265625\\
5	0	84.990625	84.990625\\
5	0.176091259055681	85.8234375000001	85.8234375000001\\
5	0.301029995663981	86.165625	86.165625\\
5	0.352182518111362	85.8328125	85.8328125\\
5	0.397940008672038	85.7953125	85.7953125\\
5	0.439332693830263	85.85625	85.85625\\
5	0.477121254719662	85.740625	85.740625\\
5	0.544068044350276	85.7640625	85.7640625\\
5	0.602059991327962	85.884375	85.884375\\
5	0.653212513775344	85.8421875	85.8421875\\
5	0.698970004336019	85.6578125	85.6578125\\
5	1	85.846875	85.846875\\
5	2	85.8015625	85.8015625\\
6	-2	70.2859375	70.2859375\\
6	-1	74.29375	74.29375\\
6	-0.301029995663981	83.1625	83.1625\\
6	0	84.9421875	84.9421875\\
6	0.176091259055681	85.7765625	85.7765625\\
6	0.301029995663981	86.15	86.15\\
6	0.352182518111362	85.803125	85.803125\\
6	0.397940008672038	85.7765625	85.7765625\\
6	0.439332693830263	85.8312500000001	85.8312500000001\\
6	0.477121254719662	85.7265625	85.7265625\\
6	0.544068044350276	85.7546875	85.7546875\\
6	0.602059991327962	85.8671875	85.8671875\\
6	0.653212513775344	85.834375	85.834375\\
6	0.698970004336019	85.6171875	85.6171875\\
6	1	85.828125	85.828125\\
6	2	85.784375	85.784375\\
7	-2	68.728125	68.728125\\
7	-1	73.1703125	73.1703125\\
7	-0.301029995663981	83.1234375	83.1234375\\
7	0	84.90625	84.90625\\
7	0.176091259055681	85.765625	85.765625\\
7	0.301029995663981	86.146875	86.146875\\
7	0.352182518111362	85.796875	85.796875\\
7	0.397940008672038	85.7703125	85.7703125\\
7	0.439332693830263	85.8234375	85.8234375\\
7	0.477121254719662	85.7203125	85.7203125\\
7	0.544068044350276	85.75625	85.75625\\
7	0.602059991327962	85.8609375	85.8609375\\
7	0.653212513775344	85.821875	85.821875\\
7	0.698970004336019	85.60625	85.60625\\
7	1	85.8140625	85.8140625\\
7	2	85.778125	85.778125\\
8	-2	67.4546875	67.4546875\\
8	-1	72.3125	72.3125\\
8	-0.301029995663981	83.0953125	83.0953125\\
8	0	84.8921875	84.8921875\\
8	0.176091259055681	85.76875	85.76875\\
8	0.301029995663981	86.1421875	86.1421875\\
8	0.352182518111362	85.790625	85.790625\\
8	0.397940008672038	85.765625	85.765625\\
8	0.439332693830263	85.8187500000001	85.8187500000001\\
8	0.477121254719662	85.7203125	85.7203125\\
8	0.544068044350276	85.7546875	85.7546875\\
8	0.602059991327962	85.859375	85.859375\\
8	0.653212513775344	85.8171875	85.8171875\\
8	0.698970004336019	85.6078125	85.6078125\\
8	1	85.8078125	85.8078125\\
8	2	85.7734375	85.7734375\\
9	-2	66.4625	66.4625\\
9	-1	71.615625	71.615625\\
9	-0.301029995663981	83.0765625	83.0765625\\
9	0	84.88125	84.88125\\
9	0.176091259055681	85.76875	85.76875\\
9	0.301029995663981	86.1375	86.1375\\
9	0.352182518111362	85.7859375	85.7859375\\
9	0.397940008672038	85.7640625	85.7640625\\
9	0.439332693830263	85.8187500000001	85.8187500000001\\
9	0.477121254719662	85.71875	85.71875\\
9	0.544068044350276	85.753125	85.753125\\
9	0.602059991327962	85.8578125	85.8578125\\
9	0.653212513775344	85.8171875	85.8171875\\
9	0.698970004336019	85.60625	85.60625\\
9	1	85.8046875	85.8046875\\
9	2	85.7703125	85.7703125\\
10	-2	65.6609375	65.6609375\\
10	-1	71.00625	71.00625\\
10	-0.301029995663981	83.0671875	83.0671875\\
10	0	84.878125	84.878125\\
10	0.176091259055681	85.76875	85.76875\\
10	0.301029995663981	86.1359375	86.1359375\\
10	0.352182518111362	85.7859375	85.7859375\\
10	0.397940008672038	85.7625	85.7625\\
10	0.439332693830263	85.8187500000001	85.8187500000001\\
10	0.477121254719662	85.71875	85.71875\\
10	0.544068044350276	85.753125	85.753125\\
10	0.602059991327962	85.8578125	85.8578125\\
10	0.653212513775344	85.8171875	85.8171875\\
10	0.698970004336019	85.6046875	85.6046875\\
10	1	85.8046875	85.8046875\\
10	2	85.7703125	85.7703125\\
11	-2	65.025	65.025\\
11	-1	70.5359375	70.5359375\\
11	-0.301029995663981	83.0640625	83.0640625\\
11	0	84.8765625	84.8765625\\
11	0.176091259055681	85.76875	85.76875\\
11	0.301029995663981	86.1359375	86.1359375\\
11	0.352182518111362	85.7859375	85.7859375\\
11	0.397940008672038	85.7625	85.7625\\
11	0.439332693830263	85.8187500000001	85.8187500000001\\
11	0.477121254719662	85.71875	85.71875\\
11	0.544068044350276	85.753125	85.753125\\
11	0.602059991327962	85.8578125	85.8578125\\
11	0.653212513775344	85.8171875	85.8171875\\
11	0.698970004336019	85.6046875	85.6046875\\
11	1	85.8046875	85.8046875\\
11	2	85.7703125	85.7703125\\
12	-2	64.4671875	64.4671875\\
12	-1	70.153125	70.153125\\
12	-0.301029995663981	83.059375	83.059375\\
12	0	84.8765625	84.8765625\\
12	0.176091259055681	85.76875	85.76875\\
12	0.301029995663981	86.1359375	86.1359375\\
12	0.352182518111362	85.7859375	85.7859375\\
12	0.397940008672038	85.7625	85.7625\\
12	0.439332693830263	85.8187500000001	85.8187500000001\\
12	0.477121254719662	85.71875	85.71875\\
12	0.544068044350276	85.753125	85.753125\\
12	0.602059991327962	85.8578125	85.8578125\\
12	0.653212513775344	85.8171875	85.8171875\\
12	0.698970004336019	85.6046875	85.6046875\\
12	1	85.8046875	85.8046875\\
12	2	85.7703125	85.7703125\\
13	-2	64.059375	64.059375\\
13	-1	69.8796875	69.8796875\\
13	-0.301029995663981	83.0578125	83.0578125\\
13	0	84.8765625	84.8765625\\
13	0.176091259055681	85.76875	85.76875\\
13	0.301029995663981	86.1359375	86.1359375\\
13	0.352182518111362	85.7859375	85.7859375\\
13	0.397940008672038	85.7625	85.7625\\
13	0.439332693830263	85.8187500000001	85.8187500000001\\
13	0.477121254719662	85.71875	85.71875\\
13	0.544068044350276	85.753125	85.753125\\
13	0.602059991327962	85.8578125	85.8578125\\
13	0.653212513775344	85.8171875	85.8171875\\
13	0.698970004336019	85.6046875	85.6046875\\
13	1	85.8046875	85.8046875\\
13	2	85.7703125	85.7703125\\
14	-2	63.684375	63.684375\\
14	-1	69.678125	69.678125\\
14	-0.301029995663981	83.0578125	83.0578125\\
14	0	84.8765625	84.8765625\\
14	0.176091259055681	85.76875	85.76875\\
14	0.301029995663981	86.1359375	86.1359375\\
14	0.352182518111362	85.7859375	85.7859375\\
14	0.397940008672038	85.7625	85.7625\\
14	0.439332693830263	85.8187500000001	85.8187500000001\\
14	0.477121254719662	85.71875	85.71875\\
14	0.544068044350276	85.753125	85.753125\\
14	0.602059991327962	85.8578125	85.8578125\\
14	0.653212513775344	85.8171875	85.8171875\\
14	0.698970004336019	85.6046875	85.6046875\\
14	1	85.8046875	85.8046875\\
14	2	85.7703125	85.7703125\\
15	-2	63.4015625	63.4015625\\
15	-1	69.5296875	69.5296875\\
15	-0.301029995663981	83.0578125	83.0578125\\
15	0	84.8765625	84.8765625\\
15	0.176091259055681	85.76875	85.76875\\
15	0.301029995663981	86.1359375	86.1359375\\
15	0.352182518111362	85.7859375	85.7859375\\
15	0.397940008672038	85.7625	85.7625\\
15	0.439332693830263	85.8187500000001	85.8187500000001\\
15	0.477121254719662	85.71875	85.71875\\
15	0.544068044350276	85.753125	85.753125\\
15	0.602059991327962	85.8578125	85.8578125\\
15	0.653212513775344	85.8171875	85.8171875\\
15	0.698970004336019	85.6046875	85.6046875\\
15	1	85.8046875	85.8046875\\
15	2	85.7703125	85.7703125\\
16	-2	63.190625	63.190625\\
16	-1	69.375	69.375\\
16	-0.301029995663981	83.0578125	83.0578125\\
16	0	84.8765625	84.8765625\\
16	0.176091259055681	85.76875	85.76875\\
16	0.301029995663981	86.1359375	86.1359375\\
16	0.352182518111362	85.7859375	85.7859375\\
16	0.397940008672038	85.7625	85.7625\\
16	0.439332693830263	85.8187500000001	85.8187500000001\\
16	0.477121254719662	85.71875	85.71875\\
16	0.544068044350276	85.753125	85.753125\\
16	0.602059991327962	85.8578125	85.8578125\\
16	0.653212513775344	85.8171875	85.8171875\\
16	0.698970004336019	85.6046875	85.6046875\\
16	1	85.8046875	85.8046875\\
16	2	85.7703125	85.7703125\\
17	-2	62.9921875	62.9921875\\
17	-1	69.25	69.25\\
17	-0.301029995663981	83.0578125	83.0578125\\
17	0	84.8765625	84.8765625\\
17	0.176091259055681	85.76875	85.76875\\
17	0.301029995663981	86.1359375	86.1359375\\
17	0.352182518111362	85.7859375	85.7859375\\
17	0.397940008672038	85.7625	85.7625\\
17	0.439332693830263	85.8187500000001	85.8187500000001\\
17	0.477121254719662	85.71875	85.71875\\
17	0.544068044350276	85.753125	85.753125\\
17	0.602059991327962	85.8578125	85.8578125\\
17	0.653212513775344	85.8171875	85.8171875\\
17	0.698970004336019	85.6046875	85.6046875\\
17	1	85.8046875	85.8046875\\
17	2	85.7703125	85.7703125\\
18	-2	62.8484375	62.8484375\\
18	-1	69.1671875	69.1671875\\
18	-0.301029995663981	83.0578125	83.0578125\\
18	0	84.8765625	84.8765625\\
18	0.176091259055681	85.76875	85.76875\\
18	0.301029995663981	86.1359375	86.1359375\\
18	0.352182518111362	85.7859375	85.7859375\\
18	0.397940008672038	85.7625	85.7625\\
18	0.439332693830263	85.8187500000001	85.8187500000001\\
18	0.477121254719662	85.71875	85.71875\\
18	0.544068044350276	85.753125	85.753125\\
18	0.602059991327962	85.8578125	85.8578125\\
18	0.653212513775344	85.8171875	85.8171875\\
18	0.698970004336019	85.6046875	85.6046875\\
18	1	85.8046875	85.8046875\\
18	2	85.7703125	85.7703125\\
19	-2	62.765625	62.765625\\
19	-1	69.103125	69.103125\\
19	-0.301029995663981	83.0578125	83.0578125\\
19	0	84.8765625	84.8765625\\
19	0.176091259055681	85.76875	85.76875\\
19	0.301029995663981	86.1359375	86.1359375\\
19	0.352182518111362	85.7859375	85.7859375\\
19	0.397940008672038	85.7625	85.7625\\
19	0.439332693830263	85.8187500000001	85.8187500000001\\
19	0.477121254719662	85.71875	85.71875\\
19	0.544068044350276	85.753125	85.753125\\
19	0.602059991327962	85.8578125	85.8578125\\
19	0.653212513775344	85.8171875	85.8171875\\
19	0.698970004336019	85.6046875	85.6046875\\
19	1	85.8046875	85.8046875\\
19	2	85.7703125	85.7703125\\
20	-2	62.6859375	62.6859375\\
20	-1	69.0625	69.0625\\
20	-0.301029995663981	83.0578125	83.0578125\\
20	0	84.8765625	84.8765625\\
20	0.176091259055681	85.76875	85.76875\\
20	0.301029995663981	86.1359375	86.1359375\\
20	0.352182518111362	85.7859375	85.7859375\\
20	0.397940008672038	85.7625	85.7625\\
20	0.439332693830263	85.8187500000001	85.8187500000001\\
20	0.477121254719662	85.71875	85.71875\\
20	0.544068044350276	85.753125	85.753125\\
20	0.602059991327962	85.8578125	85.8578125\\
20	0.653212513775344	85.8171875	85.8171875\\
20	0.698970004336019	85.6046875	85.6046875\\
20	1	85.8046875	85.8046875\\
20	2	85.7703125	85.7703125\\
21	-2	62.6359375	62.6359375\\
21	-1	69.0359375	69.0359375\\
21	-0.301029995663981	83.0578125	83.0578125\\
21	0	84.8765625	84.8765625\\
21	0.176091259055681	85.76875	85.76875\\
21	0.301029995663981	86.1359375	86.1359375\\
21	0.352182518111362	85.7859375	85.7859375\\
21	0.397940008672038	85.7625	85.7625\\
21	0.439332693830263	85.8187500000001	85.8187500000001\\
21	0.477121254719662	85.71875	85.71875\\
21	0.544068044350276	85.753125	85.753125\\
21	0.602059991327962	85.8578125	85.8578125\\
21	0.653212513775344	85.8171875	85.8171875\\
21	0.698970004336019	85.6046875	85.6046875\\
21	1	85.8046875	85.8046875\\
21	2	85.7703125	85.7703125\\
22	-2	62.5953125	62.5953125\\
22	-1	69.0078125	69.0078125\\
22	-0.301029995663981	83.0578125	83.0578125\\
22	0	84.8765625	84.8765625\\
22	0.176091259055681	85.76875	85.76875\\
22	0.301029995663981	86.1359375	86.1359375\\
22	0.352182518111362	85.7859375	85.7859375\\
22	0.397940008672038	85.7625	85.7625\\
22	0.439332693830263	85.8187500000001	85.8187500000001\\
22	0.477121254719662	85.71875	85.71875\\
22	0.544068044350276	85.753125	85.753125\\
22	0.602059991327962	85.8578125	85.8578125\\
22	0.653212513775344	85.8171875	85.8171875\\
22	0.698970004336019	85.6046875	85.6046875\\
22	1	85.8046875	85.8046875\\
22	2	85.7703125	85.7703125\\
23	-2	62.5640625	62.5640625\\
23	-1	68.9828125	68.9828125\\
23	-0.301029995663981	83.0578125	83.0578125\\
23	0	84.8765625	84.8765625\\
23	0.176091259055681	85.76875	85.76875\\
23	0.301029995663981	86.1359375	86.1359375\\
23	0.352182518111362	85.7859375	85.7859375\\
23	0.397940008672038	85.7625	85.7625\\
23	0.439332693830263	85.8187500000001	85.8187500000001\\
23	0.477121254719662	85.71875	85.71875\\
23	0.544068044350276	85.753125	85.753125\\
23	0.602059991327962	85.8578125	85.8578125\\
23	0.653212513775344	85.8171875	85.8171875\\
23	0.698970004336019	85.6046875	85.6046875\\
23	1	85.8046875	85.8046875\\
23	2	85.7703125	85.7703125\\
24	-2	62.54375	62.54375\\
24	-1	68.9765625	68.9765625\\
24	-0.301029995663981	83.0578125	83.0578125\\
24	0	84.8765625	84.8765625\\
24	0.176091259055681	85.76875	85.76875\\
24	0.301029995663981	86.1359375	86.1359375\\
24	0.352182518111362	85.7859375	85.7859375\\
24	0.397940008672038	85.7625	85.7625\\
24	0.439332693830263	85.8187500000001	85.8187500000001\\
24	0.477121254719662	85.71875	85.71875\\
24	0.544068044350276	85.753125	85.753125\\
24	0.602059991327962	85.8578125	85.8578125\\
24	0.653212513775344	85.8171875	85.8171875\\
24	0.698970004336019	85.6046875	85.6046875\\
24	1	85.8046875	85.8046875\\
24	2	85.7703125	85.7703125\\
25	-2	62.5234375	62.5234375\\
25	-1	68.9625	68.9625\\
25	-0.301029995663981	83.0578125	83.0578125\\
25	0	84.8765625	84.8765625\\
25	0.176091259055681	85.76875	85.76875\\
25	0.301029995663981	86.1359375	86.1359375\\
25	0.352182518111362	85.7859375	85.7859375\\
25	0.397940008672038	85.7625	85.7625\\
25	0.439332693830263	85.8187500000001	85.8187500000001\\
25	0.477121254719662	85.71875	85.71875\\
25	0.544068044350276	85.753125	85.753125\\
25	0.602059991327962	85.8578125	85.8578125\\
25	0.653212513775344	85.8171875	85.8171875\\
25	0.698970004336019	85.6046875	85.6046875\\
25	1	85.8046875	85.8046875\\
25	2	85.7703125	85.7703125\\
26	-2	62.5140625	62.5140625\\
26	-1	68.95625	68.95625\\
26	-0.301029995663981	83.0578125	83.0578125\\
26	0	84.8765625	84.8765625\\
26	0.176091259055681	85.76875	85.76875\\
26	0.301029995663981	86.1359375	86.1359375\\
26	0.352182518111362	85.7859375	85.7859375\\
26	0.397940008672038	85.7625	85.7625\\
26	0.439332693830263	85.8187500000001	85.8187500000001\\
26	0.477121254719662	85.71875	85.71875\\
26	0.544068044350276	85.753125	85.753125\\
26	0.602059991327962	85.8578125	85.8578125\\
26	0.653212513775344	85.8171875	85.8171875\\
26	0.698970004336019	85.6046875	85.6046875\\
26	1	85.8046875	85.8046875\\
26	2	85.7703125	85.7703125\\
27	-2	62.5078125	62.5078125\\
27	-1	68.9546875	68.9546875\\
27	-0.301029995663981	83.0578125	83.0578125\\
27	0	84.8765625	84.8765625\\
27	0.176091259055681	85.76875	85.76875\\
27	0.301029995663981	86.1359375	86.1359375\\
27	0.352182518111362	85.7859375	85.7859375\\
27	0.397940008672038	85.7625	85.7625\\
27	0.439332693830263	85.8187500000001	85.8187500000001\\
27	0.477121254719662	85.71875	85.71875\\
27	0.544068044350276	85.753125	85.753125\\
27	0.602059991327962	85.8578125	85.8578125\\
27	0.653212513775344	85.8171875	85.8171875\\
27	0.698970004336019	85.6046875	85.6046875\\
27	1	85.8046875	85.8046875\\
27	2	85.7703125	85.7703125\\
28	-2	62.50625	62.50625\\
28	-1	68.9515625	68.9515625\\
28	-0.301029995663981	83.0578125	83.0578125\\
28	0	84.8765625	84.8765625\\
28	0.176091259055681	85.76875	85.76875\\
28	0.301029995663981	86.1359375	86.1359375\\
28	0.352182518111362	85.7859375	85.7859375\\
28	0.397940008672038	85.7625	85.7625\\
28	0.439332693830263	85.8187500000001	85.8187500000001\\
28	0.477121254719662	85.71875	85.71875\\
28	0.544068044350276	85.753125	85.753125\\
28	0.602059991327962	85.8578125	85.8578125\\
28	0.653212513775344	85.8171875	85.8171875\\
28	0.698970004336019	85.6046875	85.6046875\\
28	1	85.8046875	85.8046875\\
28	2	85.7703125	85.7703125\\
29	-2	62.5078125	62.5078125\\
29	-1	68.9484375	68.9484375\\
29	-0.301029995663981	83.0578125	83.0578125\\
29	0	84.8765625	84.8765625\\
29	0.176091259055681	85.76875	85.76875\\
29	0.301029995663981	86.1359375	86.1359375\\
29	0.352182518111362	85.7859375	85.7859375\\
29	0.397940008672038	85.7625	85.7625\\
29	0.439332693830263	85.8187500000001	85.8187500000001\\
29	0.477121254719662	85.71875	85.71875\\
29	0.544068044350276	85.753125	85.753125\\
29	0.602059991327962	85.8578125	85.8578125\\
29	0.653212513775344	85.8171875	85.8171875\\
29	0.698970004336019	85.6046875	85.6046875\\
29	1	85.8046875	85.8046875\\
29	2	85.7703125	85.7703125\\
30	-2	62.509375	62.509375\\
30	-1	68.946875	68.946875\\
30	-0.301029995663981	83.0578125	83.0578125\\
30	0	84.8765625	84.8765625\\
30	0.176091259055681	85.76875	85.76875\\
30	0.301029995663981	86.1359375	86.1359375\\
30	0.352182518111362	85.7859375	85.7859375\\
30	0.397940008672038	85.7625	85.7625\\
30	0.439332693830263	85.8187500000001	85.8187500000001\\
30	0.477121254719662	85.71875	85.71875\\
30	0.544068044350276	85.753125	85.753125\\
30	0.602059991327962	85.8578125	85.8578125\\
30	0.653212513775344	85.8171875	85.8171875\\
30	0.698970004336019	85.6046875	85.6046875\\
30	1	85.8046875	85.8046875\\
30	2	85.7703125	85.7703125\\
31	-2	62.50625	62.50625\\
31	-1	68.946875	68.946875\\
31	-0.301029995663981	83.0578125	83.0578125\\
31	0	84.8765625	84.8765625\\
31	0.176091259055681	85.76875	85.76875\\
31	0.301029995663981	86.1359375	86.1359375\\
31	0.352182518111362	85.7859375	85.7859375\\
31	0.397940008672038	85.7625	85.7625\\
31	0.439332693830263	85.8187500000001	85.8187500000001\\
31	0.477121254719662	85.71875	85.71875\\
31	0.544068044350276	85.753125	85.753125\\
31	0.602059991327962	85.8578125	85.8578125\\
31	0.653212513775344	85.8171875	85.8171875\\
31	0.698970004336019	85.6046875	85.6046875\\
31	1	85.8046875	85.8046875\\
31	2	85.7703125	85.7703125\\
32	-2	62.5046875	62.5046875\\
32	-1	68.946875	68.946875\\
32	-0.301029995663981	83.0578125	83.0578125\\
32	0	84.8765625	84.8765625\\
32	0.176091259055681	85.76875	85.76875\\
32	0.301029995663981	86.1359375	86.1359375\\
32	0.352182518111362	85.7859375	85.7859375\\
32	0.397940008672038	85.7625	85.7625\\
32	0.439332693830263	85.8187500000001	85.8187500000001\\
32	0.477121254719662	85.71875	85.71875\\
32	0.544068044350276	85.753125	85.753125\\
32	0.602059991327962	85.8578125	85.8578125\\
32	0.653212513775344	85.8171875	85.8171875\\
32	0.698970004336019	85.6046875	85.6046875\\
32	1	85.8046875	85.8046875\\
32	2	85.7703125	85.7703125\\
33	-2	62.503125	62.503125\\
33	-1	68.940625	68.940625\\
33	-0.301029995663981	83.0578125	83.0578125\\
33	0	84.8765625	84.8765625\\
33	0.176091259055681	85.76875	85.76875\\
33	0.301029995663981	86.1359375	86.1359375\\
33	0.352182518111362	85.7859375	85.7859375\\
33	0.397940008672038	85.7625	85.7625\\
33	0.439332693830263	85.8187500000001	85.8187500000001\\
33	0.477121254719662	85.71875	85.71875\\
33	0.544068044350276	85.753125	85.753125\\
33	0.602059991327962	85.8578125	85.8578125\\
33	0.653212513775344	85.8171875	85.8171875\\
33	0.698970004336019	85.6046875	85.6046875\\
33	1	85.8046875	85.8046875\\
33	2	85.7703125	85.7703125\\
34	-2	62.503125	62.503125\\
34	-1	68.9375	68.9375\\
34	-0.301029995663981	83.0578125	83.0578125\\
34	0	84.8765625	84.8765625\\
34	0.176091259055681	85.76875	85.76875\\
34	0.301029995663981	86.1359375	86.1359375\\
34	0.352182518111362	85.7859375	85.7859375\\
34	0.397940008672038	85.7625	85.7625\\
34	0.439332693830263	85.8187500000001	85.8187500000001\\
34	0.477121254719662	85.71875	85.71875\\
34	0.544068044350276	85.753125	85.753125\\
34	0.602059991327962	85.8578125	85.8578125\\
34	0.653212513775344	85.8171875	85.8171875\\
34	0.698970004336019	85.6046875	85.6046875\\
34	1	85.8046875	85.8046875\\
34	2	85.7703125	85.7703125\\
35	-2	62.503125	62.503125\\
35	-1	68.9359375	68.9359375\\
35	-0.301029995663981	83.0578125	83.0578125\\
35	0	84.8765625	84.8765625\\
35	0.176091259055681	85.76875	85.76875\\
35	0.301029995663981	86.1359375	86.1359375\\
35	0.352182518111362	85.7859375	85.7859375\\
35	0.397940008672038	85.7625	85.7625\\
35	0.439332693830263	85.8187500000001	85.8187500000001\\
35	0.477121254719662	85.71875	85.71875\\
35	0.544068044350276	85.753125	85.753125\\
35	0.602059991327962	85.8578125	85.8578125\\
35	0.653212513775344	85.8171875	85.8171875\\
35	0.698970004336019	85.6046875	85.6046875\\
35	1	85.8046875	85.8046875\\
35	2	85.7703125	85.7703125\\
36	-2	62.503125	62.503125\\
36	-1	68.9328125	68.9328125\\
36	-0.301029995663981	83.0578125	83.0578125\\
36	0	84.8765625	84.8765625\\
36	0.176091259055681	85.76875	85.76875\\
36	0.301029995663981	86.1359375	86.1359375\\
36	0.352182518111362	85.7859375	85.7859375\\
36	0.397940008672038	85.7625	85.7625\\
36	0.439332693830263	85.8187500000001	85.8187500000001\\
36	0.477121254719662	85.71875	85.71875\\
36	0.544068044350276	85.753125	85.753125\\
36	0.602059991327962	85.8578125	85.8578125\\
36	0.653212513775344	85.8171875	85.8171875\\
36	0.698970004336019	85.6046875	85.6046875\\
36	1	85.8046875	85.8046875\\
36	2	85.7703125	85.7703125\\
37	-2	62.503125	62.503125\\
37	-1	68.93125	68.93125\\
37	-0.301029995663981	83.0578125	83.0578125\\
37	0	84.8765625	84.8765625\\
37	0.176091259055681	85.76875	85.76875\\
37	0.301029995663981	86.1359375	86.1359375\\
37	0.352182518111362	85.7859375	85.7859375\\
37	0.397940008672038	85.7625	85.7625\\
37	0.439332693830263	85.8187500000001	85.8187500000001\\
37	0.477121254719662	85.71875	85.71875\\
37	0.544068044350276	85.753125	85.753125\\
37	0.602059991327962	85.8578125	85.8578125\\
37	0.653212513775344	85.8171875	85.8171875\\
37	0.698970004336019	85.6046875	85.6046875\\
37	1	85.8046875	85.8046875\\
37	2	85.7703125	85.7703125\\
38	-2	62.503125	62.503125\\
38	-1	68.93125	68.93125\\
38	-0.301029995663981	83.0578125	83.0578125\\
38	0	84.8765625	84.8765625\\
38	0.176091259055681	85.76875	85.76875\\
38	0.301029995663981	86.1359375	86.1359375\\
38	0.352182518111362	85.7859375	85.7859375\\
38	0.397940008672038	85.7625	85.7625\\
38	0.439332693830263	85.8187500000001	85.8187500000001\\
38	0.477121254719662	85.71875	85.71875\\
38	0.544068044350276	85.753125	85.753125\\
38	0.602059991327962	85.8578125	85.8578125\\
38	0.653212513775344	85.8171875	85.8171875\\
38	0.698970004336019	85.6046875	85.6046875\\
38	1	85.8046875	85.8046875\\
38	2	85.7703125	85.7703125\\
39	-2	62.503125	62.503125\\
39	-1	68.93125	68.93125\\
39	-0.301029995663981	83.0578125	83.0578125\\
39	0	84.8765625	84.8765625\\
39	0.176091259055681	85.76875	85.76875\\
39	0.301029995663981	86.1359375	86.1359375\\
39	0.352182518111362	85.7859375	85.7859375\\
39	0.397940008672038	85.7625	85.7625\\
39	0.439332693830263	85.8187500000001	85.8187500000001\\
39	0.477121254719662	85.71875	85.71875\\
39	0.544068044350276	85.753125	85.753125\\
39	0.602059991327962	85.8578125	85.8578125\\
39	0.653212513775344	85.8171875	85.8171875\\
39	0.698970004336019	85.6046875	85.6046875\\
39	1	85.8046875	85.8046875\\
39	2	85.7703125	85.7703125\\
40	-2	62.503125	62.503125\\
40	-1	68.93125	68.93125\\
40	-0.301029995663981	83.0578125	83.0578125\\
40	0	84.8765625	84.8765625\\
40	0.176091259055681	85.76875	85.76875\\
40	0.301029995663981	86.1359375	86.1359375\\
40	0.352182518111362	85.7859375	85.7859375\\
40	0.397940008672038	85.7625	85.7625\\
40	0.439332693830263	85.8187500000001	85.8187500000001\\
40	0.477121254719662	85.71875	85.71875\\
40	0.544068044350276	85.753125	85.753125\\
40	0.602059991327962	85.8578125	85.8578125\\
40	0.653212513775344	85.8171875	85.8171875\\
40	0.698970004336019	85.6046875	85.6046875\\
40	1	85.8046875	85.8046875\\
40	2	85.7703125	85.7703125\\
41	-2	62.503125	62.503125\\
41	-1	68.93125	68.93125\\
41	-0.301029995663981	83.0578125	83.0578125\\
41	0	84.8765625	84.8765625\\
41	0.176091259055681	85.76875	85.76875\\
41	0.301029995663981	86.1359375	86.1359375\\
41	0.352182518111362	85.7859375	85.7859375\\
41	0.397940008672038	85.7625	85.7625\\
41	0.439332693830263	85.8187500000001	85.8187500000001\\
41	0.477121254719662	85.71875	85.71875\\
41	0.544068044350276	85.753125	85.753125\\
41	0.602059991327962	85.8578125	85.8578125\\
41	0.653212513775344	85.8171875	85.8171875\\
41	0.698970004336019	85.6046875	85.6046875\\
41	1	85.8046875	85.8046875\\
41	2	85.7703125	85.7703125\\
42	-2	62.503125	62.503125\\
42	-1	68.93125	68.93125\\
42	-0.301029995663981	83.0578125	83.0578125\\
42	0	84.8765625	84.8765625\\
42	0.176091259055681	85.76875	85.76875\\
42	0.301029995663981	86.1359375	86.1359375\\
42	0.352182518111362	85.7859375	85.7859375\\
42	0.397940008672038	85.7625	85.7625\\
42	0.439332693830263	85.8187500000001	85.8187500000001\\
42	0.477121254719662	85.71875	85.71875\\
42	0.544068044350276	85.753125	85.753125\\
42	0.602059991327962	85.8578125	85.8578125\\
42	0.653212513775344	85.8171875	85.8171875\\
42	0.698970004336019	85.6046875	85.6046875\\
42	1	85.8046875	85.8046875\\
42	2	85.7703125	85.7703125\\
43	-2	62.503125	62.503125\\
43	-1	68.93125	68.93125\\
43	-0.301029995663981	83.0578125	83.0578125\\
43	0	84.8765625	84.8765625\\
43	0.176091259055681	85.76875	85.76875\\
43	0.301029995663981	86.1359375	86.1359375\\
43	0.352182518111362	85.7859375	85.7859375\\
43	0.397940008672038	85.7625	85.7625\\
43	0.439332693830263	85.8187500000001	85.8187500000001\\
43	0.477121254719662	85.71875	85.71875\\
43	0.544068044350276	85.753125	85.753125\\
43	0.602059991327962	85.8578125	85.8578125\\
43	0.653212513775344	85.8171875	85.8171875\\
43	0.698970004336019	85.6046875	85.6046875\\
43	1	85.8046875	85.8046875\\
43	2	85.7703125	85.7703125\\
44	-2	62.503125	62.503125\\
44	-1	68.93125	68.93125\\
44	-0.301029995663981	83.0578125	83.0578125\\
44	0	84.8765625	84.8765625\\
44	0.176091259055681	85.76875	85.76875\\
44	0.301029995663981	86.1359375	86.1359375\\
44	0.352182518111362	85.7859375	85.7859375\\
44	0.397940008672038	85.7625	85.7625\\
44	0.439332693830263	85.8187500000001	85.8187500000001\\
44	0.477121254719662	85.71875	85.71875\\
44	0.544068044350276	85.753125	85.753125\\
44	0.602059991327962	85.8578125	85.8578125\\
44	0.653212513775344	85.8171875	85.8171875\\
44	0.698970004336019	85.6046875	85.6046875\\
44	1	85.8046875	85.8046875\\
44	2	85.7703125	85.7703125\\
45	-2	62.503125	62.503125\\
45	-1	68.93125	68.93125\\
45	-0.301029995663981	83.0578125	83.0578125\\
45	0	84.8765625	84.8765625\\
45	0.176091259055681	85.76875	85.76875\\
45	0.301029995663981	86.1359375	86.1359375\\
45	0.352182518111362	85.7859375	85.7859375\\
45	0.397940008672038	85.7625	85.7625\\
45	0.439332693830263	85.8187500000001	85.8187500000001\\
45	0.477121254719662	85.71875	85.71875\\
45	0.544068044350276	85.753125	85.753125\\
45	0.602059991327962	85.8578125	85.8578125\\
45	0.653212513775344	85.8171875	85.8171875\\
45	0.698970004336019	85.6046875	85.6046875\\
45	1	85.8046875	85.8046875\\
45	2	85.7703125	85.7703125\\
46	-2	62.503125	62.503125\\
46	-1	68.93125	68.93125\\
46	-0.301029995663981	83.0578125	83.0578125\\
46	0	84.8765625	84.8765625\\
46	0.176091259055681	85.76875	85.76875\\
46	0.301029995663981	86.1359375	86.1359375\\
46	0.352182518111362	85.7859375	85.7859375\\
46	0.397940008672038	85.7625	85.7625\\
46	0.439332693830263	85.8187500000001	85.8187500000001\\
46	0.477121254719662	85.71875	85.71875\\
46	0.544068044350276	85.753125	85.753125\\
46	0.602059991327962	85.8578125	85.8578125\\
46	0.653212513775344	85.8171875	85.8171875\\
46	0.698970004336019	85.6046875	85.6046875\\
46	1	85.8046875	85.8046875\\
46	2	85.7703125	85.7703125\\
47	-2	62.503125	62.503125\\
47	-1	68.93125	68.93125\\
47	-0.301029995663981	83.0578125	83.0578125\\
47	0	84.8765625	84.8765625\\
47	0.176091259055681	85.76875	85.76875\\
47	0.301029995663981	86.1359375	86.1359375\\
47	0.352182518111362	85.7859375	85.7859375\\
47	0.397940008672038	85.7625	85.7625\\
47	0.439332693830263	85.8187500000001	85.8187500000001\\
47	0.477121254719662	85.71875	85.71875\\
47	0.544068044350276	85.753125	85.753125\\
47	0.602059991327962	85.8578125	85.8578125\\
47	0.653212513775344	85.8171875	85.8171875\\
47	0.698970004336019	85.6046875	85.6046875\\
47	1	85.8046875	85.8046875\\
47	2	85.7703125	85.7703125\\
48	-2	62.503125	62.503125\\
48	-1	68.93125	68.93125\\
48	-0.301029995663981	83.0578125	83.0578125\\
48	0	84.8765625	84.8765625\\
48	0.176091259055681	85.76875	85.76875\\
48	0.301029995663981	86.1359375	86.1359375\\
48	0.352182518111362	85.7859375	85.7859375\\
48	0.397940008672038	85.7625	85.7625\\
48	0.439332693830263	85.8187500000001	85.8187500000001\\
48	0.477121254719662	85.71875	85.71875\\
48	0.544068044350276	85.753125	85.753125\\
48	0.602059991327962	85.8578125	85.8578125\\
48	0.653212513775344	85.8171875	85.8171875\\
48	0.698970004336019	85.6046875	85.6046875\\
48	1	85.8046875	85.8046875\\
48	2	85.7703125	85.7703125\\
49	-2	62.503125	62.503125\\
49	-1	68.93125	68.93125\\
49	-0.301029995663981	83.0578125	83.0578125\\
49	0	84.8765625	84.8765625\\
49	0.176091259055681	85.76875	85.76875\\
49	0.301029995663981	86.1359375	86.1359375\\
49	0.352182518111362	85.7859375	85.7859375\\
49	0.397940008672038	85.7625	85.7625\\
49	0.439332693830263	85.8187500000001	85.8187500000001\\
49	0.477121254719662	85.71875	85.71875\\
49	0.544068044350276	85.753125	85.753125\\
49	0.602059991327962	85.8578125	85.8578125\\
49	0.653212513775344	85.8171875	85.8171875\\
49	0.698970004336019	85.6046875	85.6046875\\
49	1	85.8046875	85.8046875\\
49	2	85.7703125	85.7703125\\
50	-2	62.503125	62.503125\\
50	-1	68.93125	68.93125\\
50	-0.301029995663981	83.0578125	83.0578125\\
50	0	84.8765625	84.8765625\\
50	0.176091259055681	85.76875	85.76875\\
50	0.301029995663981	86.1359375	86.1359375\\
50	0.352182518111362	85.7859375	85.7859375\\
50	0.397940008672038	85.7625	85.7625\\
50	0.439332693830263	85.8187500000001	85.8187500000001\\
50	0.477121254719662	85.71875	85.71875\\
50	0.544068044350276	85.753125	85.753125\\
50	0.602059991327962	85.8578125	85.8578125\\
50	0.653212513775344	85.8171875	85.8171875\\
50	0.698970004336019	85.6046875	85.6046875\\
50	1	85.8046875	85.8046875\\
50	2	85.7703125	85.7703125\\
};

\addplot3[%
surf,
fill=mycolor2, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.32109375	83.32109375\\
1	-1	83.58203125	83.58203125\\
1	-0.301029995663981	85.29375	85.29375\\
1	0	86.08125	86.08125\\
1	0.176091259055681	86.07265625	86.07265625\\
1	0.301029995663981	86.4546874999999	86.4546874999999\\
1	0.352182518111362	86.3046875	86.3046875\\
1	0.397940008672038	86.3171875	86.3171875\\
1	0.439332693830263	86.2703125000001	86.2703125000001\\
1	0.477121254719662	86.325	86.325\\
1	0.544068044350276	86.46328125	86.46328125\\
1	0.602059991327962	86.3328125	86.3328125\\
1	0.653212513775344	86.36328125	86.36328125\\
1	0.698970004336019	86.325	86.325\\
1	1	86.3296875	86.3296875\\
1	2	86.20703125	86.20703125\\
2	-2	80.38671875	80.38671875\\
2	-1	81.209375	81.209375\\
2	-0.301029995663981	84.8546875	84.8546875\\
2	0	86.12109375	86.12109375\\
2	0.176091259055681	86.203125	86.203125\\
2	0.301029995663981	86.6625	86.6625\\
2	0.352182518111362	86.53046875	86.53046875\\
2	0.397940008672038	86.51171875	86.51171875\\
2	0.439332693830263	86.55703125	86.55703125\\
2	0.477121254719662	86.53984375	86.53984375\\
2	0.544068044350276	86.58671875	86.58671875\\
2	0.602059991327962	86.56015625	86.56015625\\
2	0.653212513775344	86.59140625	86.59140625\\
2	0.698970004336019	86.61015625	86.61015625\\
2	1	86.62265625	86.62265625\\
2	2	86.515625	86.515625\\
3	-2	77.15703125	77.15703125\\
3	-1	78.7609375	78.7609375\\
3	-0.301029995663981	84.321875	84.321875\\
3	0	85.88046875	85.88046875\\
3	0.176091259055681	85.9859375	85.9859375\\
3	0.301029995663981	86.52578125	86.52578125\\
3	0.352182518111362	86.3914062500001	86.3914062500001\\
3	0.397940008672038	86.378125	86.378125\\
3	0.439332693830263	86.4390625	86.4390625\\
3	0.477121254719662	86.36015625	86.36015625\\
3	0.544068044350276	86.43125	86.43125\\
3	0.602059991327962	86.434375	86.434375\\
3	0.653212513775344	86.47890625	86.47890625\\
3	0.698970004336019	86.4734375	86.4734375\\
3	1	86.4421875	86.4421875\\
3	2	86.3125	86.3125\\
4	-2	73.67578125	73.67578125\\
4	-1	76.37890625	76.37890625\\
4	-0.301029995663981	84.00234375	84.00234375\\
4	0	85.728125	85.728125\\
4	0.176091259055681	85.846875	85.846875\\
4	0.301029995663981	86.44921875	86.44921875\\
4	0.352182518111362	86.29453125	86.29453125\\
4	0.397940008672038	86.29765625	86.29765625\\
4	0.439332693830263	86.35078125	86.35078125\\
4	0.477121254719662	86.271875	86.271875\\
4	0.544068044350276	86.328125	86.328125\\
4	0.602059991327962	86.36484375	86.36484375\\
4	0.653212513775344	86.365625	86.365625\\
4	0.698970004336019	86.35703125	86.35703125\\
4	1	86.31015625	86.31015625\\
4	2	86.1921875	86.1921875\\
5	-2	70.2625	70.2625\\
5	-1	73.8265625	73.8265625\\
5	-0.301029995663981	83.80625	83.80625\\
5	0	85.67265625	85.67265625\\
5	0.176091259055681	85.7914062500001	85.7914062500001\\
5	0.301029995663981	86.38984375	86.38984375\\
5	0.352182518111362	86.253125	86.253125\\
5	0.397940008672038	86.2781249999999	86.2781249999999\\
5	0.439332693830263	86.296875	86.296875\\
5	0.477121254719662	86.2484375	86.2484375\\
5	0.544068044350276	86.27265625	86.27265625\\
5	0.602059991327962	86.28203125	86.28203125\\
5	0.653212513775344	86.33125	86.33125\\
5	0.698970004336019	86.296875	86.296875\\
5	1	86.25	86.25\\
5	2	86.1367187499999	86.1367187499999\\
6	-2	67.26796875	67.26796875\\
6	-1	71.4609375	71.4609375\\
6	-0.301029995663981	83.68046875	83.68046875\\
6	0	85.628125	85.628125\\
6	0.176091259055681	85.76953125	85.76953125\\
6	0.301029995663981	86.3609375	86.3609375\\
6	0.352182518111362	86.21640625	86.21640625\\
6	0.397940008672038	86.2625	86.2625\\
6	0.439332693830263	86.28515625	86.28515625\\
6	0.477121254719662	86.240625	86.240625\\
6	0.544068044350276	86.259375	86.259375\\
6	0.602059991327962	86.25078125	86.25078125\\
6	0.653212513775344	86.303125	86.303125\\
6	0.698970004336019	86.271875	86.271875\\
6	1	86.21875	86.21875\\
6	2	86.1078125	86.1078125\\
7	-2	64.73125	64.73125\\
7	-1	69.428125	69.428125\\
7	-0.301029995663981	83.5875	83.5875\\
7	0	85.61640625	85.61640625\\
7	0.176091259055681	85.7515625	85.7515625\\
7	0.301029995663981	86.353125	86.353125\\
7	0.352182518111362	86.20234375	86.20234375\\
7	0.397940008672038	86.25625	86.25625\\
7	0.439332693830263	86.27890625	86.27890625\\
7	0.477121254719662	86.2359375	86.2359375\\
7	0.544068044350276	86.2546875	86.2546875\\
7	0.602059991327962	86.23671875	86.23671875\\
7	0.653212513775344	86.29296875	86.29296875\\
7	0.698970004336019	86.2609375	86.2609375\\
7	1	86.2109375	86.2109375\\
7	2	86.10625	86.10625\\
8	-2	62.61171875	62.61171875\\
8	-1	67.7046875	67.7046875\\
8	-0.301029995663981	83.55234375	83.55234375\\
8	0	85.60390625	85.60390625\\
8	0.176091259055681	85.7453125	85.7453125\\
8	0.301029995663981	86.34921875	86.34921875\\
8	0.352182518111362	86.19453125	86.19453125\\
8	0.397940008672038	86.25078125	86.25078125\\
8	0.439332693830263	86.271875	86.271875\\
8	0.477121254719662	86.228125	86.228125\\
8	0.544068044350276	86.24765625	86.24765625\\
8	0.602059991327962	86.2328125	86.2328125\\
8	0.653212513775344	86.2828125	86.2828125\\
8	0.698970004336019	86.25859375	86.25859375\\
8	1	86.20859375	86.20859375\\
8	2	86.10234375	86.10234375\\
9	-2	60.728125	60.728125\\
9	-1	66.15703125	66.15703125\\
9	-0.301029995663981	83.5125	83.5125\\
9	0	85.6	85.6\\
9	0.176091259055681	85.7421875	85.7421875\\
9	0.301029995663981	86.3484375	86.3484375\\
9	0.352182518111362	86.1921875	86.1921875\\
9	0.397940008672038	86.25	86.25\\
9	0.439332693830263	86.27265625	86.27265625\\
9	0.477121254719662	86.2265625	86.2265625\\
9	0.544068044350276	86.24609375	86.24609375\\
9	0.602059991327962	86.23125	86.23125\\
9	0.653212513775344	86.28046875	86.28046875\\
9	0.698970004336019	86.253125	86.253125\\
9	1	86.20390625	86.20390625\\
9	2	86.10390625	86.10390625\\
10	-2	59.08046875	59.08046875\\
10	-1	64.79140625	64.79140625\\
10	-0.301029995663981	83.47734375	83.47734375\\
10	0	85.59765625	85.59765625\\
10	0.176091259055681	85.73828125	85.73828125\\
10	0.301029995663981	86.3484375	86.3484375\\
10	0.352182518111362	86.19140625	86.19140625\\
10	0.397940008672038	86.25	86.25\\
10	0.439332693830263	86.26953125	86.26953125\\
10	0.477121254719662	86.22578125	86.22578125\\
10	0.544068044350276	86.24609375	86.24609375\\
10	0.602059991327962	86.228125	86.228125\\
10	0.653212513775344	86.27578125	86.27578125\\
10	0.698970004336019	86.25234375	86.25234375\\
10	1	86.203125	86.203125\\
10	2	86.10390625	86.10390625\\
11	-2	57.6015625	57.6015625\\
11	-1	63.56328125	63.56328125\\
11	-0.301029995663981	83.4578125	83.4578125\\
11	0	85.596875	85.596875\\
11	0.176091259055681	85.7375	85.7375\\
11	0.301029995663981	86.34765625	86.34765625\\
11	0.352182518111362	86.190625	86.190625\\
11	0.397940008672038	86.25	86.25\\
11	0.439332693830263	86.26953125	86.26953125\\
11	0.477121254719662	86.22578125	86.22578125\\
11	0.544068044350276	86.24609375	86.24609375\\
11	0.602059991327962	86.2265625	86.2265625\\
11	0.653212513775344	86.27578125	86.27578125\\
11	0.698970004336019	86.25234375	86.25234375\\
11	1	86.203125	86.203125\\
11	2	86.10390625	86.10390625\\
12	-2	56.26328125	56.26328125\\
12	-1	62.5421875	62.5421875\\
12	-0.301029995663981	83.4390625	83.4390625\\
12	0	85.59609375	85.59609375\\
12	0.176091259055681	85.7375	85.7375\\
12	0.301029995663981	86.34765625	86.34765625\\
12	0.352182518111362	86.190625	86.190625\\
12	0.397940008672038	86.25	86.25\\
12	0.439332693830263	86.26953125	86.26953125\\
12	0.477121254719662	86.22578125	86.22578125\\
12	0.544068044350276	86.24609375	86.24609375\\
12	0.602059991327962	86.225	86.225\\
12	0.653212513775344	86.27578125	86.27578125\\
12	0.698970004336019	86.25234375	86.25234375\\
12	1	86.203125	86.203125\\
12	2	86.10390625	86.10390625\\
13	-2	55.059375	55.059375\\
13	-1	61.653125	61.653125\\
13	-0.301029995663981	83.42890625	83.42890625\\
13	0	85.59609375	85.59609375\\
13	0.176091259055681	85.7375	85.7375\\
13	0.301029995663981	86.34765625	86.34765625\\
13	0.352182518111362	86.190625	86.190625\\
13	0.397940008672038	86.25	86.25\\
13	0.439332693830263	86.26953125	86.26953125\\
13	0.477121254719662	86.22578125	86.22578125\\
13	0.544068044350276	86.24609375	86.24609375\\
13	0.602059991327962	86.225	86.225\\
13	0.653212513775344	86.27578125	86.27578125\\
13	0.698970004336019	86.25234375	86.25234375\\
13	1	86.203125	86.203125\\
13	2	86.10390625	86.10390625\\
14	-2	54.00390625	54.00390625\\
14	-1	60.84765625	60.84765625\\
14	-0.301029995663981	83.42421875	83.42421875\\
14	0	85.59609375	85.59609375\\
14	0.176091259055681	85.7375	85.7375\\
14	0.301029995663981	86.34765625	86.34765625\\
14	0.352182518111362	86.190625	86.190625\\
14	0.397940008672038	86.25	86.25\\
14	0.439332693830263	86.26953125	86.26953125\\
14	0.477121254719662	86.22578125	86.22578125\\
14	0.544068044350276	86.24609375	86.24609375\\
14	0.602059991327962	86.225	86.225\\
14	0.653212513775344	86.27578125	86.27578125\\
14	0.698970004336019	86.25234375	86.25234375\\
14	1	86.203125	86.203125\\
14	2	86.10390625	86.10390625\\
15	-2	52.97421875	52.97421875\\
15	-1	60.06796875	60.06796875\\
15	-0.301029995663981	83.42109375	83.42109375\\
15	0	85.59609375	85.59609375\\
15	0.176091259055681	85.7375	85.7375\\
15	0.301029995663981	86.34765625	86.34765625\\
15	0.352182518111362	86.190625	86.190625\\
15	0.397940008672038	86.25	86.25\\
15	0.439332693830263	86.26953125	86.26953125\\
15	0.477121254719662	86.22578125	86.22578125\\
15	0.544068044350276	86.24609375	86.24609375\\
15	0.602059991327962	86.225	86.225\\
15	0.653212513775344	86.27578125	86.27578125\\
15	0.698970004336019	86.25234375	86.25234375\\
15	1	86.203125	86.203125\\
15	2	86.10390625	86.10390625\\
16	-2	52.1109375	52.1109375\\
16	-1	59.40625	59.40625\\
16	-0.301029995663981	83.41953125	83.41953125\\
16	0	85.59609375	85.59609375\\
16	0.176091259055681	85.7375	85.7375\\
16	0.301029995663981	86.34765625	86.34765625\\
16	0.352182518111362	86.190625	86.190625\\
16	0.397940008672038	86.25	86.25\\
16	0.439332693830263	86.26953125	86.26953125\\
16	0.477121254719662	86.22578125	86.22578125\\
16	0.544068044350276	86.24609375	86.24609375\\
16	0.602059991327962	86.225	86.225\\
16	0.653212513775344	86.27578125	86.27578125\\
16	0.698970004336019	86.25234375	86.25234375\\
16	1	86.203125	86.203125\\
16	2	86.10390625	86.10390625\\
17	-2	51.34140625	51.34140625\\
17	-1	58.79609375	58.79609375\\
17	-0.301029995663981	83.41796875	83.41796875\\
17	0	85.59609375	85.59609375\\
17	0.176091259055681	85.7375	85.7375\\
17	0.301029995663981	86.34765625	86.34765625\\
17	0.352182518111362	86.190625	86.190625\\
17	0.397940008672038	86.25	86.25\\
17	0.439332693830263	86.26953125	86.26953125\\
17	0.477121254719662	86.22578125	86.22578125\\
17	0.544068044350276	86.24609375	86.24609375\\
17	0.602059991327962	86.225	86.225\\
17	0.653212513775344	86.27578125	86.27578125\\
17	0.698970004336019	86.25234375	86.25234375\\
17	1	86.203125	86.203125\\
17	2	86.10390625	86.10390625\\
18	-2	50.63515625	50.63515625\\
18	-1	58.23359375	58.23359375\\
18	-0.301029995663981	83.4171875	83.4171875\\
18	0	85.59609375	85.59609375\\
18	0.176091259055681	85.7375	85.7375\\
18	0.301029995663981	86.34765625	86.34765625\\
18	0.352182518111362	86.190625	86.190625\\
18	0.397940008672038	86.25	86.25\\
18	0.439332693830263	86.26953125	86.26953125\\
18	0.477121254719662	86.22578125	86.22578125\\
18	0.544068044350276	86.24609375	86.24609375\\
18	0.602059991327962	86.225	86.225\\
18	0.653212513775344	86.27578125	86.27578125\\
18	0.698970004336019	86.25234375	86.25234375\\
18	1	86.203125	86.203125\\
18	2	86.10390625	86.10390625\\
19	-2	50.04140625	50.04140625\\
19	-1	57.7078125	57.7078125\\
19	-0.301029995663981	83.41640625	83.41640625\\
19	0	85.59609375	85.59609375\\
19	0.176091259055681	85.7375	85.7375\\
19	0.301029995663981	86.34765625	86.34765625\\
19	0.352182518111362	86.190625	86.190625\\
19	0.397940008672038	86.25	86.25\\
19	0.439332693830263	86.26953125	86.26953125\\
19	0.477121254719662	86.22578125	86.22578125\\
19	0.544068044350276	86.24609375	86.24609375\\
19	0.602059991327962	86.225	86.225\\
19	0.653212513775344	86.27578125	86.27578125\\
19	0.698970004336019	86.25234375	86.25234375\\
19	1	86.203125	86.203125\\
19	2	86.10390625	86.10390625\\
20	-2	49.4984375	49.4984375\\
20	-1	57.24765625	57.24765625\\
20	-0.301029995663981	83.4140625	83.4140625\\
20	0	85.59609375	85.59609375\\
20	0.176091259055681	85.7375	85.7375\\
20	0.301029995663981	86.34765625	86.34765625\\
20	0.352182518111362	86.190625	86.190625\\
20	0.397940008672038	86.25	86.25\\
20	0.439332693830263	86.26953125	86.26953125\\
20	0.477121254719662	86.22578125	86.22578125\\
20	0.544068044350276	86.24609375	86.24609375\\
20	0.602059991327962	86.225	86.225\\
20	0.653212513775344	86.27578125	86.27578125\\
20	0.698970004336019	86.25234375	86.25234375\\
20	1	86.203125	86.203125\\
20	2	86.10390625	86.10390625\\
21	-2	49.046875	49.046875\\
21	-1	56.86328125	56.86328125\\
21	-0.301029995663981	83.41328125	83.41328125\\
21	0	85.59609375	85.59609375\\
21	0.176091259055681	85.7375	85.7375\\
21	0.301029995663981	86.34765625	86.34765625\\
21	0.352182518111362	86.190625	86.190625\\
21	0.397940008672038	86.25	86.25\\
21	0.439332693830263	86.26953125	86.26953125\\
21	0.477121254719662	86.22578125	86.22578125\\
21	0.544068044350276	86.24609375	86.24609375\\
21	0.602059991327962	86.225	86.225\\
21	0.653212513775344	86.27578125	86.27578125\\
21	0.698970004336019	86.25234375	86.25234375\\
21	1	86.203125	86.203125\\
21	2	86.10390625	86.10390625\\
22	-2	48.65390625	48.65390625\\
22	-1	56.54921875	56.54921875\\
22	-0.301029995663981	83.4140625	83.4140625\\
22	0	85.59609375	85.59609375\\
22	0.176091259055681	85.7375	85.7375\\
22	0.301029995663981	86.34765625	86.34765625\\
22	0.352182518111362	86.190625	86.190625\\
22	0.397940008672038	86.25	86.25\\
22	0.439332693830263	86.26953125	86.26953125\\
22	0.477121254719662	86.22578125	86.22578125\\
22	0.544068044350276	86.24609375	86.24609375\\
22	0.602059991327962	86.225	86.225\\
22	0.653212513775344	86.27578125	86.27578125\\
22	0.698970004336019	86.25234375	86.25234375\\
22	1	86.203125	86.203125\\
22	2	86.10390625	86.10390625\\
23	-2	48.303125	48.303125\\
23	-1	56.29140625	56.29140625\\
23	-0.301029995663981	83.4140625	83.4140625\\
23	0	85.59609375	85.59609375\\
23	0.176091259055681	85.7375	85.7375\\
23	0.301029995663981	86.34765625	86.34765625\\
23	0.352182518111362	86.190625	86.190625\\
23	0.397940008672038	86.25	86.25\\
23	0.439332693830263	86.26953125	86.26953125\\
23	0.477121254719662	86.22578125	86.22578125\\
23	0.544068044350276	86.24609375	86.24609375\\
23	0.602059991327962	86.225	86.225\\
23	0.653212513775344	86.27578125	86.27578125\\
23	0.698970004336019	86.25234375	86.25234375\\
23	1	86.203125	86.203125\\
23	2	86.10390625	86.10390625\\
24	-2	48.03359375	48.03359375\\
24	-1	56.05234375	56.05234375\\
24	-0.301029995663981	83.4140625	83.4140625\\
24	0	85.59609375	85.59609375\\
24	0.176091259055681	85.7375	85.7375\\
24	0.301029995663981	86.34765625	86.34765625\\
24	0.352182518111362	86.190625	86.190625\\
24	0.397940008672038	86.25	86.25\\
24	0.439332693830263	86.26953125	86.26953125\\
24	0.477121254719662	86.22578125	86.22578125\\
24	0.544068044350276	86.24609375	86.24609375\\
24	0.602059991327962	86.225	86.225\\
24	0.653212513775344	86.27578125	86.27578125\\
24	0.698970004336019	86.25234375	86.25234375\\
24	1	86.203125	86.203125\\
24	2	86.10390625	86.10390625\\
25	-2	47.7859375	47.7859375\\
25	-1	55.815625	55.815625\\
25	-0.301029995663981	83.4140625	83.4140625\\
25	0	85.59609375	85.59609375\\
25	0.176091259055681	85.7375	85.7375\\
25	0.301029995663981	86.34765625	86.34765625\\
25	0.352182518111362	86.190625	86.190625\\
25	0.397940008672038	86.25	86.25\\
25	0.439332693830263	86.26953125	86.26953125\\
25	0.477121254719662	86.22578125	86.22578125\\
25	0.544068044350276	86.24609375	86.24609375\\
25	0.602059991327962	86.225	86.225\\
25	0.653212513775344	86.27578125	86.27578125\\
25	0.698970004336019	86.25234375	86.25234375\\
25	1	86.203125	86.203125\\
25	2	86.10390625	86.10390625\\
26	-2	47.59140625	47.59140625\\
26	-1	55.63125	55.63125\\
26	-0.301029995663981	83.4140625	83.4140625\\
26	0	85.59609375	85.59609375\\
26	0.176091259055681	85.7375	85.7375\\
26	0.301029995663981	86.34765625	86.34765625\\
26	0.352182518111362	86.190625	86.190625\\
26	0.397940008672038	86.25	86.25\\
26	0.439332693830263	86.26953125	86.26953125\\
26	0.477121254719662	86.22578125	86.22578125\\
26	0.544068044350276	86.24609375	86.24609375\\
26	0.602059991327962	86.225	86.225\\
26	0.653212513775344	86.27578125	86.27578125\\
26	0.698970004336019	86.25234375	86.25234375\\
26	1	86.203125	86.203125\\
26	2	86.10390625	86.10390625\\
27	-2	47.40234375	47.40234375\\
27	-1	55.478125	55.478125\\
27	-0.301029995663981	83.4140625	83.4140625\\
27	0	85.59609375	85.59609375\\
27	0.176091259055681	85.7375	85.7375\\
27	0.301029995663981	86.34765625	86.34765625\\
27	0.352182518111362	86.190625	86.190625\\
27	0.397940008672038	86.25	86.25\\
27	0.439332693830263	86.26953125	86.26953125\\
27	0.477121254719662	86.22578125	86.22578125\\
27	0.544068044350276	86.24609375	86.24609375\\
27	0.602059991327962	86.225	86.225\\
27	0.653212513775344	86.27578125	86.27578125\\
27	0.698970004336019	86.25234375	86.25234375\\
27	1	86.203125	86.203125\\
27	2	86.10390625	86.10390625\\
28	-2	47.234375	47.234375\\
28	-1	55.3296875	55.3296875\\
28	-0.301029995663981	83.4140625	83.4140625\\
28	0	85.59609375	85.59609375\\
28	0.176091259055681	85.7375	85.7375\\
28	0.301029995663981	86.34765625	86.34765625\\
28	0.352182518111362	86.190625	86.190625\\
28	0.397940008672038	86.25	86.25\\
28	0.439332693830263	86.26953125	86.26953125\\
28	0.477121254719662	86.22578125	86.22578125\\
28	0.544068044350276	86.24609375	86.24609375\\
28	0.602059991327962	86.225	86.225\\
28	0.653212513775344	86.27578125	86.27578125\\
28	0.698970004336019	86.25234375	86.25234375\\
28	1	86.203125	86.203125\\
28	2	86.10390625	86.10390625\\
29	-2	47.10546875	47.10546875\\
29	-1	55.19609375	55.19609375\\
29	-0.301029995663981	83.4140625	83.4140625\\
29	0	85.59609375	85.59609375\\
29	0.176091259055681	85.7375	85.7375\\
29	0.301029995663981	86.34765625	86.34765625\\
29	0.352182518111362	86.190625	86.190625\\
29	0.397940008672038	86.25	86.25\\
29	0.439332693830263	86.26953125	86.26953125\\
29	0.477121254719662	86.22578125	86.22578125\\
29	0.544068044350276	86.24609375	86.24609375\\
29	0.602059991327962	86.225	86.225\\
29	0.653212513775344	86.27578125	86.27578125\\
29	0.698970004336019	86.25234375	86.25234375\\
29	1	86.203125	86.203125\\
29	2	86.10390625	86.10390625\\
30	-2	46.98828125	46.98828125\\
30	-1	55.08984375	55.08984375\\
30	-0.301029995663981	83.4140625	83.4140625\\
30	0	85.59609375	85.59609375\\
30	0.176091259055681	85.7375	85.7375\\
30	0.301029995663981	86.34765625	86.34765625\\
30	0.352182518111362	86.190625	86.190625\\
30	0.397940008672038	86.25	86.25\\
30	0.439332693830263	86.26953125	86.26953125\\
30	0.477121254719662	86.22578125	86.22578125\\
30	0.544068044350276	86.24609375	86.24609375\\
30	0.602059991327962	86.225	86.225\\
30	0.653212513775344	86.27578125	86.27578125\\
30	0.698970004336019	86.25234375	86.25234375\\
30	1	86.203125	86.203125\\
30	2	86.10390625	86.10390625\\
31	-2	46.90234375	46.90234375\\
31	-1	55.009375	55.009375\\
31	-0.301029995663981	83.4140625	83.4140625\\
31	0	85.59609375	85.59609375\\
31	0.176091259055681	85.7375	85.7375\\
31	0.301029995663981	86.34765625	86.34765625\\
31	0.352182518111362	86.190625	86.190625\\
31	0.397940008672038	86.25	86.25\\
31	0.439332693830263	86.26953125	86.26953125\\
31	0.477121254719662	86.22578125	86.22578125\\
31	0.544068044350276	86.24609375	86.24609375\\
31	0.602059991327962	86.225	86.225\\
31	0.653212513775344	86.27578125	86.27578125\\
31	0.698970004336019	86.25234375	86.25234375\\
31	1	86.203125	86.203125\\
31	2	86.10390625	86.10390625\\
32	-2	46.81875	46.81875\\
32	-1	54.94375	54.94375\\
32	-0.301029995663981	83.4140625	83.4140625\\
32	0	85.59609375	85.59609375\\
32	0.176091259055681	85.7375	85.7375\\
32	0.301029995663981	86.34765625	86.34765625\\
32	0.352182518111362	86.190625	86.190625\\
32	0.397940008672038	86.25	86.25\\
32	0.439332693830263	86.26953125	86.26953125\\
32	0.477121254719662	86.22578125	86.22578125\\
32	0.544068044350276	86.24609375	86.24609375\\
32	0.602059991327962	86.225	86.225\\
32	0.653212513775344	86.27578125	86.27578125\\
32	0.698970004336019	86.25234375	86.25234375\\
32	1	86.203125	86.203125\\
32	2	86.10390625	86.10390625\\
33	-2	46.75234375	46.75234375\\
33	-1	54.8953125	54.8953125\\
33	-0.301029995663981	83.4140625	83.4140625\\
33	0	85.59609375	85.59609375\\
33	0.176091259055681	85.7375	85.7375\\
33	0.301029995663981	86.34765625	86.34765625\\
33	0.352182518111362	86.190625	86.190625\\
33	0.397940008672038	86.25	86.25\\
33	0.439332693830263	86.26953125	86.26953125\\
33	0.477121254719662	86.22578125	86.22578125\\
33	0.544068044350276	86.24609375	86.24609375\\
33	0.602059991327962	86.225	86.225\\
33	0.653212513775344	86.27578125	86.27578125\\
33	0.698970004336019	86.25234375	86.25234375\\
33	1	86.203125	86.203125\\
33	2	86.10390625	86.10390625\\
34	-2	46.7046875	46.7046875\\
34	-1	54.85390625	54.85390625\\
34	-0.301029995663981	83.4140625	83.4140625\\
34	0	85.59609375	85.59609375\\
34	0.176091259055681	85.7375	85.7375\\
34	0.301029995663981	86.34765625	86.34765625\\
34	0.352182518111362	86.190625	86.190625\\
34	0.397940008672038	86.25	86.25\\
34	0.439332693830263	86.26953125	86.26953125\\
34	0.477121254719662	86.22578125	86.22578125\\
34	0.544068044350276	86.24609375	86.24609375\\
34	0.602059991327962	86.225	86.225\\
34	0.653212513775344	86.27578125	86.27578125\\
34	0.698970004336019	86.25234375	86.25234375\\
34	1	86.203125	86.203125\\
34	2	86.10390625	86.10390625\\
35	-2	46.65859375	46.65859375\\
35	-1	54.825	54.825\\
35	-0.301029995663981	83.4140625	83.4140625\\
35	0	85.59609375	85.59609375\\
35	0.176091259055681	85.7375	85.7375\\
35	0.301029995663981	86.34765625	86.34765625\\
35	0.352182518111362	86.190625	86.190625\\
35	0.397940008672038	86.25	86.25\\
35	0.439332693830263	86.26953125	86.26953125\\
35	0.477121254719662	86.22578125	86.22578125\\
35	0.544068044350276	86.24609375	86.24609375\\
35	0.602059991327962	86.225	86.225\\
35	0.653212513775344	86.27578125	86.27578125\\
35	0.698970004336019	86.25234375	86.25234375\\
35	1	86.203125	86.203125\\
35	2	86.10390625	86.10390625\\
36	-2	46.62421875	46.62421875\\
36	-1	54.7953125	54.7953125\\
36	-0.301029995663981	83.4140625	83.4140625\\
36	0	85.59609375	85.59609375\\
36	0.176091259055681	85.7375	85.7375\\
36	0.301029995663981	86.34765625	86.34765625\\
36	0.352182518111362	86.190625	86.190625\\
36	0.397940008672038	86.25	86.25\\
36	0.439332693830263	86.26953125	86.26953125\\
36	0.477121254719662	86.22578125	86.22578125\\
36	0.544068044350276	86.24609375	86.24609375\\
36	0.602059991327962	86.225	86.225\\
36	0.653212513775344	86.27578125	86.27578125\\
36	0.698970004336019	86.25234375	86.25234375\\
36	1	86.203125	86.203125\\
36	2	86.10390625	86.10390625\\
37	-2	46.59921875	46.59921875\\
37	-1	54.77578125	54.77578125\\
37	-0.301029995663981	83.4140625	83.4140625\\
37	0	85.59609375	85.59609375\\
37	0.176091259055681	85.7375	85.7375\\
37	0.301029995663981	86.34765625	86.34765625\\
37	0.352182518111362	86.190625	86.190625\\
37	0.397940008672038	86.25	86.25\\
37	0.439332693830263	86.26953125	86.26953125\\
37	0.477121254719662	86.22578125	86.22578125\\
37	0.544068044350276	86.24609375	86.24609375\\
37	0.602059991327962	86.225	86.225\\
37	0.653212513775344	86.27578125	86.27578125\\
37	0.698970004336019	86.25234375	86.25234375\\
37	1	86.203125	86.203125\\
37	2	86.10390625	86.10390625\\
38	-2	46.58046875	46.58046875\\
38	-1	54.76171875	54.76171875\\
38	-0.301029995663981	83.4140625	83.4140625\\
38	0	85.59609375	85.59609375\\
38	0.176091259055681	85.7375	85.7375\\
38	0.301029995663981	86.34765625	86.34765625\\
38	0.352182518111362	86.190625	86.190625\\
38	0.397940008672038	86.25	86.25\\
38	0.439332693830263	86.26953125	86.26953125\\
38	0.477121254719662	86.22578125	86.22578125\\
38	0.544068044350276	86.24609375	86.24609375\\
38	0.602059991327962	86.225	86.225\\
38	0.653212513775344	86.27578125	86.27578125\\
38	0.698970004336019	86.25234375	86.25234375\\
38	1	86.203125	86.203125\\
38	2	86.10390625	86.10390625\\
39	-2	46.55546875	46.55546875\\
39	-1	54.74765625	54.74765625\\
39	-0.301029995663981	83.4140625	83.4140625\\
39	0	85.59609375	85.59609375\\
39	0.176091259055681	85.7375	85.7375\\
39	0.301029995663981	86.34765625	86.34765625\\
39	0.352182518111362	86.190625	86.190625\\
39	0.397940008672038	86.25	86.25\\
39	0.439332693830263	86.26953125	86.26953125\\
39	0.477121254719662	86.22578125	86.22578125\\
39	0.544068044350276	86.24609375	86.24609375\\
39	0.602059991327962	86.225	86.225\\
39	0.653212513775344	86.27578125	86.27578125\\
39	0.698970004336019	86.25234375	86.25234375\\
39	1	86.203125	86.203125\\
39	2	86.10390625	86.10390625\\
40	-2	46.54609375	46.54609375\\
40	-1	54.7328125	54.7328125\\
40	-0.301029995663981	83.4140625	83.4140625\\
40	0	85.59609375	85.59609375\\
40	0.176091259055681	85.7375	85.7375\\
40	0.301029995663981	86.34765625	86.34765625\\
40	0.352182518111362	86.190625	86.190625\\
40	0.397940008672038	86.25	86.25\\
40	0.439332693830263	86.26953125	86.26953125\\
40	0.477121254719662	86.22578125	86.22578125\\
40	0.544068044350276	86.24609375	86.24609375\\
40	0.602059991327962	86.225	86.225\\
40	0.653212513775344	86.27578125	86.27578125\\
40	0.698970004336019	86.25234375	86.25234375\\
40	1	86.203125	86.203125\\
40	2	86.10390625	86.10390625\\
41	-2	46.5359375	46.5359375\\
41	-1	54.71875	54.71875\\
41	-0.301029995663981	83.4140625	83.4140625\\
41	0	85.59609375	85.59609375\\
41	0.176091259055681	85.7375	85.7375\\
41	0.301029995663981	86.34765625	86.34765625\\
41	0.352182518111362	86.190625	86.190625\\
41	0.397940008672038	86.25	86.25\\
41	0.439332693830263	86.26953125	86.26953125\\
41	0.477121254719662	86.22578125	86.22578125\\
41	0.544068044350276	86.24609375	86.24609375\\
41	0.602059991327962	86.225	86.225\\
41	0.653212513775344	86.27578125	86.27578125\\
41	0.698970004336019	86.25234375	86.25234375\\
41	1	86.203125	86.203125\\
41	2	86.10390625	86.10390625\\
42	-2	46.521875	46.521875\\
42	-1	54.70546875	54.70546875\\
42	-0.301029995663981	83.4140625	83.4140625\\
42	0	85.59609375	85.59609375\\
42	0.176091259055681	85.7375	85.7375\\
42	0.301029995663981	86.34765625	86.34765625\\
42	0.352182518111362	86.190625	86.190625\\
42	0.397940008672038	86.25	86.25\\
42	0.439332693830263	86.26953125	86.26953125\\
42	0.477121254719662	86.22578125	86.22578125\\
42	0.544068044350276	86.24609375	86.24609375\\
42	0.602059991327962	86.225	86.225\\
42	0.653212513775344	86.27578125	86.27578125\\
42	0.698970004336019	86.25234375	86.25234375\\
42	1	86.203125	86.203125\\
42	2	86.10390625	86.10390625\\
43	-2	46.51484375	46.51484375\\
43	-1	54.69453125	54.69453125\\
43	-0.301029995663981	83.4140625	83.4140625\\
43	0	85.59609375	85.59609375\\
43	0.176091259055681	85.7375	85.7375\\
43	0.301029995663981	86.34765625	86.34765625\\
43	0.352182518111362	86.190625	86.190625\\
43	0.397940008672038	86.25	86.25\\
43	0.439332693830263	86.26953125	86.26953125\\
43	0.477121254719662	86.22578125	86.22578125\\
43	0.544068044350276	86.24609375	86.24609375\\
43	0.602059991327962	86.225	86.225\\
43	0.653212513775344	86.27578125	86.27578125\\
43	0.698970004336019	86.25234375	86.25234375\\
43	1	86.203125	86.203125\\
43	2	86.10390625	86.10390625\\
44	-2	46.5125	46.5125\\
44	-1	54.68671875	54.68671875\\
44	-0.301029995663981	83.4140625	83.4140625\\
44	0	85.59609375	85.59609375\\
44	0.176091259055681	85.7375	85.7375\\
44	0.301029995663981	86.34765625	86.34765625\\
44	0.352182518111362	86.190625	86.190625\\
44	0.397940008672038	86.25	86.25\\
44	0.439332693830263	86.26953125	86.26953125\\
44	0.477121254719662	86.22578125	86.22578125\\
44	0.544068044350276	86.24609375	86.24609375\\
44	0.602059991327962	86.225	86.225\\
44	0.653212513775344	86.27578125	86.27578125\\
44	0.698970004336019	86.25234375	86.25234375\\
44	1	86.203125	86.203125\\
44	2	86.10390625	86.10390625\\
45	-2	46.50703125	46.50703125\\
45	-1	54.675	54.675\\
45	-0.301029995663981	83.4140625	83.4140625\\
45	0	85.59609375	85.59609375\\
45	0.176091259055681	85.7375	85.7375\\
45	0.301029995663981	86.34765625	86.34765625\\
45	0.352182518111362	86.190625	86.190625\\
45	0.397940008672038	86.25	86.25\\
45	0.439332693830263	86.26953125	86.26953125\\
45	0.477121254719662	86.22578125	86.22578125\\
45	0.544068044350276	86.24609375	86.24609375\\
45	0.602059991327962	86.225	86.225\\
45	0.653212513775344	86.27578125	86.27578125\\
45	0.698970004336019	86.25234375	86.25234375\\
45	1	86.203125	86.203125\\
45	2	86.10390625	86.10390625\\
46	-2	46.5046875	46.5046875\\
46	-1	54.6609375	54.6609375\\
46	-0.301029995663981	83.4140625	83.4140625\\
46	0	85.59609375	85.59609375\\
46	0.176091259055681	85.7375	85.7375\\
46	0.301029995663981	86.34765625	86.34765625\\
46	0.352182518111362	86.190625	86.190625\\
46	0.397940008672038	86.25	86.25\\
46	0.439332693830263	86.26953125	86.26953125\\
46	0.477121254719662	86.22578125	86.22578125\\
46	0.544068044350276	86.24609375	86.24609375\\
46	0.602059991327962	86.225	86.225\\
46	0.653212513775344	86.27578125	86.27578125\\
46	0.698970004336019	86.25234375	86.25234375\\
46	1	86.203125	86.203125\\
46	2	86.10390625	86.10390625\\
47	-2	46.5015625	46.5015625\\
47	-1	54.65	54.65\\
47	-0.301029995663981	83.4140625	83.4140625\\
47	0	85.59609375	85.59609375\\
47	0.176091259055681	85.7375	85.7375\\
47	0.301029995663981	86.34765625	86.34765625\\
47	0.352182518111362	86.190625	86.190625\\
47	0.397940008672038	86.25	86.25\\
47	0.439332693830263	86.26953125	86.26953125\\
47	0.477121254719662	86.22578125	86.22578125\\
47	0.544068044350276	86.24609375	86.24609375\\
47	0.602059991327962	86.225	86.225\\
47	0.653212513775344	86.27578125	86.27578125\\
47	0.698970004336019	86.25234375	86.25234375\\
47	1	86.203125	86.203125\\
47	2	86.10390625	86.10390625\\
48	-2	46.49921875	46.49921875\\
48	-1	54.640625	54.640625\\
48	-0.301029995663981	83.4140625	83.4140625\\
48	0	85.59609375	85.59609375\\
48	0.176091259055681	85.7375	85.7375\\
48	0.301029995663981	86.34765625	86.34765625\\
48	0.352182518111362	86.190625	86.190625\\
48	0.397940008672038	86.25	86.25\\
48	0.439332693830263	86.26953125	86.26953125\\
48	0.477121254719662	86.22578125	86.22578125\\
48	0.544068044350276	86.24609375	86.24609375\\
48	0.602059991327962	86.225	86.225\\
48	0.653212513775344	86.27578125	86.27578125\\
48	0.698970004336019	86.25234375	86.25234375\\
48	1	86.203125	86.203125\\
48	2	86.10390625	86.10390625\\
49	-2	46.5	46.5\\
49	-1	54.63515625	54.63515625\\
49	-0.301029995663981	83.4140625	83.4140625\\
49	0	85.59609375	85.59609375\\
49	0.176091259055681	85.7375	85.7375\\
49	0.301029995663981	86.34765625	86.34765625\\
49	0.352182518111362	86.190625	86.190625\\
49	0.397940008672038	86.25	86.25\\
49	0.439332693830263	86.26953125	86.26953125\\
49	0.477121254719662	86.22578125	86.22578125\\
49	0.544068044350276	86.24609375	86.24609375\\
49	0.602059991327962	86.225	86.225\\
49	0.653212513775344	86.27578125	86.27578125\\
49	0.698970004336019	86.25234375	86.25234375\\
49	1	86.203125	86.203125\\
49	2	86.10390625	86.10390625\\
50	-2	46.5	46.5\\
50	-1	54.62421875	54.62421875\\
50	-0.301029995663981	83.4140625	83.4140625\\
50	0	85.59609375	85.59609375\\
50	0.176091259055681	85.7375	85.7375\\
50	0.301029995663981	86.34765625	86.34765625\\
50	0.352182518111362	86.190625	86.190625\\
50	0.397940008672038	86.25	86.25\\
50	0.439332693830263	86.26953125	86.26953125\\
50	0.477121254719662	86.22578125	86.22578125\\
50	0.544068044350276	86.24609375	86.24609375\\
50	0.602059991327962	86.225	86.225\\
50	0.653212513775344	86.27578125	86.27578125\\
50	0.698970004336019	86.25234375	86.25234375\\
50	1	86.203125	86.203125\\
50	2	86.10390625	86.10390625\\
};

\addplot3[%
surf,
fill=mycolor3, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.287109375	83.287109375\\
1	-1	83.588671875	83.588671875\\
1	-0.301029995663981	85.27890625	85.27890625\\
1	0	86.0476562500001	86.0476562500001\\
1	0.176091259055681	86.267578125	86.267578125\\
1	0.301029995663981	86.25	86.25\\
1	0.352182518111362	86.259375	86.259375\\
1	0.397940008672038	86.256640625	86.256640625\\
1	0.439332693830263	86.281640625	86.281640625\\
1	0.477121254719662	86.3640625	86.3640625\\
1	0.544068044350276	86.34609375	86.34609375\\
1	0.602059991327962	86.285546875	86.285546875\\
1	0.653212513775344	86.25234375	86.25234375\\
1	0.698970004336019	86.356640625	86.356640625\\
1	1	86.237109375	86.237109375\\
1	2	86.269921875	86.269921875\\
2	-2	80.526953125	80.526953125\\
2	-1	81.403515625	81.403515625\\
2	-0.301029995663981	84.99609375	84.99609375\\
2	0	86.312109375	86.312109375\\
2	0.176091259055681	86.63046875	86.63046875\\
2	0.301029995663981	86.681640625	86.681640625\\
2	0.352182518111362	86.706640625	86.706640625\\
2	0.397940008672038	86.73984375	86.73984375\\
2	0.439332693830263	86.766796875	86.766796875\\
2	0.477121254719662	86.80234375	86.80234375\\
2	0.544068044350276	86.768359375	86.768359375\\
2	0.602059991327962	86.680859375	86.680859375\\
2	0.653212513775344	86.67578125	86.67578125\\
2	0.698970004336019	86.76953125	86.76953125\\
2	1	86.690625	86.690625\\
2	2	86.723828125	86.723828125\\
3	-2	77.30546875	77.30546875\\
3	-1	78.95	78.95\\
3	-0.301029995663981	84.543359375	84.543359375\\
3	0	86.188671875	86.188671875\\
3	0.176091259055681	86.54765625	86.54765625\\
3	0.301029995663981	86.61953125	86.61953125\\
3	0.352182518111362	86.669921875	86.669921875\\
3	0.397940008672038	86.6890625	86.6890625\\
3	0.439332693830263	86.728515625	86.728515625\\
3	0.477121254719662	86.7640625000001	86.7640625000001\\
3	0.544068044350276	86.69765625	86.69765625\\
3	0.602059991327962	86.63203125	86.63203125\\
3	0.653212513775344	86.634375	86.634375\\
3	0.698970004336019	86.734375	86.734375\\
3	1	86.607421875	86.607421875\\
3	2	86.649609375	86.649609375\\
4	-2	73.739453125	73.739453125\\
4	-1	76.41015625	76.41015625\\
4	-0.301029995663981	84.215625	84.215625\\
4	0	86.074609375	86.074609375\\
4	0.176091259055681	86.466796875	86.466796875\\
4	0.301029995663981	86.5515625	86.5515625\\
4	0.352182518111362	86.6230468750001	86.6230468750001\\
4	0.397940008672038	86.6308593749999	86.6308593749999\\
4	0.439332693830263	86.6703125	86.6703125\\
4	0.477121254719662	86.71171875	86.71171875\\
4	0.544068044350276	86.6253906249999	86.6253906249999\\
4	0.602059991327962	86.5828124999999	86.5828124999999\\
4	0.653212513775344	86.5765625	86.5765625\\
4	0.698970004336019	86.68359375	86.68359375\\
4	1	86.533203125	86.533203125\\
4	2	86.582421875	86.582421875\\
5	-2	69.925	69.925\\
5	-1	73.75390625	73.75390625\\
5	-0.301029995663981	84.0046875	84.0046875\\
5	0	86.0234375	86.0234375\\
5	0.176091259055681	86.421484375	86.421484375\\
5	0.301029995663981	86.50234375	86.50234375\\
5	0.352182518111362	86.59375	86.59375\\
5	0.397940008672038	86.59765625	86.59765625\\
5	0.439332693830263	86.643359375	86.643359375\\
5	0.477121254719662	86.66484375	86.66484375\\
5	0.544068044350276	86.5890625	86.5890625\\
5	0.602059991327962	86.54921875	86.54921875\\
5	0.653212513775344	86.53359375	86.53359375\\
5	0.698970004336019	86.6625	86.6625\\
5	1	86.4960937500001	86.4960937500001\\
5	2	86.552734375	86.552734375\\
6	-2	66.37890625	66.37890625\\
6	-1	71.055859375	71.055859375\\
6	-0.301029995663981	83.860546875	83.860546875\\
6	0	85.980078125	85.980078125\\
6	0.176091259055681	86.39609375	86.39609375\\
6	0.301029995663981	86.479296875	86.479296875\\
6	0.352182518111362	86.57421875	86.57421875\\
6	0.397940008672038	86.578125	86.578125\\
6	0.439332693830263	86.62265625	86.62265625\\
6	0.477121254719662	86.6421875	86.6421875\\
6	0.544068044350276	86.5667968750001	86.5667968750001\\
6	0.602059991327962	86.53359375	86.53359375\\
6	0.653212513775344	86.5125	86.5125\\
6	0.698970004336019	86.642578125	86.642578125\\
6	1	86.469140625	86.469140625\\
6	2	86.5410156249999	86.5410156249999\\
7	-2	63.36953125	63.36953125\\
7	-1	68.483984375	68.483984375\\
7	-0.301029995663981	83.76328125	83.76328125\\
7	0	85.966796875	85.966796875\\
7	0.176091259055681	86.380859375	86.380859375\\
7	0.301029995663981	86.459765625	86.459765625\\
7	0.352182518111362	86.56328125	86.56328125\\
7	0.397940008672038	86.569140625	86.569140625\\
7	0.439332693830263	86.61875	86.61875\\
7	0.477121254719662	86.633203125	86.633203125\\
7	0.544068044350276	86.5609375	86.5609375\\
7	0.602059991327962	86.523828125	86.523828125\\
7	0.653212513775344	86.501171875	86.501171875\\
7	0.698970004336019	86.63515625	86.63515625\\
7	1	86.455078125	86.455078125\\
7	2	86.53046875	86.53046875\\
8	-2	60.736328125	60.736328125\\
8	-1	66.1671875	66.1671875\\
8	-0.301029995663981	83.693359375	83.693359375\\
8	0	85.95234375	85.95234375\\
8	0.176091259055681	86.371484375	86.371484375\\
8	0.301029995663981	86.457421875	86.457421875\\
8	0.352182518111362	86.558984375	86.558984375\\
8	0.397940008672038	86.568359375	86.568359375\\
8	0.439332693830263	86.61015625	86.61015625\\
8	0.477121254719662	86.62890625	86.62890625\\
8	0.544068044350276	86.55703125	86.55703125\\
8	0.602059991327962	86.523046875	86.523046875\\
8	0.653212513775344	86.498046875	86.498046875\\
8	0.698970004336019	86.631640625	86.631640625\\
8	1	86.4484375	86.4484375\\
8	2	86.519921875	86.519921875\\
9	-2	58.346875	58.346875\\
9	-1	64.059765625	64.059765625\\
9	-0.301029995663981	83.63828125	83.63828125\\
9	0	85.94453125	85.94453125\\
9	0.176091259055681	86.36640625	86.36640625\\
9	0.301029995663981	86.456640625	86.456640625\\
9	0.352182518111362	86.552734375	86.552734375\\
9	0.397940008672038	86.56640625	86.56640625\\
9	0.439332693830263	86.609765625	86.609765625\\
9	0.477121254719662	86.627734375	86.627734375\\
9	0.544068044350276	86.55546875	86.55546875\\
9	0.602059991327962	86.521484375	86.521484375\\
9	0.653212513775344	86.4953125	86.4953125\\
9	0.698970004336019	86.63125	86.63125\\
9	1	86.4421875	86.4421875\\
9	2	86.515234375	86.515234375\\
10	-2	56.143359375	56.143359375\\
10	-1	62.117578125	62.117578125\\
10	-0.301029995663981	83.5984375	83.5984375\\
10	0	85.94375	85.94375\\
10	0.176091259055681	86.3628906249999	86.3628906249999\\
10	0.301029995663981	86.455859375	86.455859375\\
10	0.352182518111362	86.55	86.55\\
10	0.397940008672038	86.5640625	86.5640625\\
10	0.439332693830263	86.608203125	86.608203125\\
10	0.477121254719662	86.625390625	86.625390625\\
10	0.544068044350276	86.555078125	86.555078125\\
10	0.602059991327962	86.519921875	86.519921875\\
10	0.653212513775344	86.494921875	86.494921875\\
10	0.698970004336019	86.62890625	86.62890625\\
10	1	86.441015625	86.441015625\\
10	2	86.51484375	86.51484375\\
11	-2	54.030078125	54.030078125\\
11	-1	60.270703125	60.270703125\\
11	-0.301029995663981	83.559375	83.559375\\
11	0	85.9421875	85.9421875\\
11	0.176091259055681	86.3625	86.3625\\
11	0.301029995663981	86.4546875	86.4546875\\
11	0.352182518111362	86.54921875	86.54921875\\
11	0.397940008672038	86.562109375	86.562109375\\
11	0.439332693830263	86.608203125	86.608203125\\
11	0.477121254719662	86.624609375	86.624609375\\
11	0.544068044350276	86.555859375	86.555859375\\
11	0.602059991327962	86.51953125	86.51953125\\
11	0.653212513775344	86.493359375	86.493359375\\
11	0.698970004336019	86.62890625	86.62890625\\
11	1	86.44140625	86.44140625\\
11	2	86.513671875	86.513671875\\
12	-2	52.016796875	52.016796875\\
12	-1	58.56875	58.56875\\
12	-0.301029995663981	83.526171875	83.526171875\\
12	0	85.94140625	85.94140625\\
12	0.176091259055681	86.362890625	86.362890625\\
12	0.301029995663981	86.45390625	86.45390625\\
12	0.352182518111362	86.54921875	86.54921875\\
12	0.397940008672038	86.562109375	86.562109375\\
12	0.439332693830263	86.607421875	86.607421875\\
12	0.477121254719662	86.623828125	86.623828125\\
12	0.544068044350276	86.55546875	86.55546875\\
12	0.602059991327962	86.519140625	86.519140625\\
12	0.653212513775344	86.491796875	86.491796875\\
12	0.698970004336019	86.628515625	86.628515625\\
12	1	86.44140625	86.44140625\\
12	2	86.513671875	86.513671875\\
13	-2	50.05546875	50.05546875\\
13	-1	56.93046875	56.93046875\\
13	-0.301029995663981	83.498046875	83.498046875\\
13	0	85.93984375	85.93984375\\
13	0.176091259055681	86.362109375	86.362109375\\
13	0.301029995663981	86.453515625	86.453515625\\
13	0.352182518111362	86.54921875	86.54921875\\
13	0.397940008672038	86.562109375	86.562109375\\
13	0.439332693830263	86.607421875	86.607421875\\
13	0.477121254719662	86.623828125	86.623828125\\
13	0.544068044350276	86.55546875	86.55546875\\
13	0.602059991327962	86.51796875	86.51796875\\
13	0.653212513775344	86.4921875	86.4921875\\
13	0.698970004336019	86.628515625	86.628515625\\
13	1	86.441796875	86.441796875\\
13	2	86.51328125	86.51328125\\
14	-2	48.15	48.15\\
14	-1	55.37109375	55.37109375\\
14	-0.301029995663981	83.46484375	83.46484375\\
14	0	85.9390625	85.9390625\\
14	0.176091259055681	86.362109375	86.362109375\\
14	0.301029995663981	86.452734375	86.452734375\\
14	0.352182518111362	86.54921875	86.54921875\\
14	0.397940008672038	86.562109375	86.562109375\\
14	0.439332693830263	86.607421875	86.607421875\\
14	0.477121254719662	86.623828125	86.623828125\\
14	0.544068044350276	86.55546875	86.55546875\\
14	0.602059991327962	86.516015625	86.516015625\\
14	0.653212513775344	86.491796875	86.491796875\\
14	0.698970004336019	86.628125	86.628125\\
14	1	86.441796875	86.441796875\\
14	2	86.51328125	86.51328125\\
15	-2	46.35078125	46.35078125\\
15	-1	53.88671875	53.88671875\\
15	-0.301029995663981	83.4421875	83.4421875\\
15	0	85.93828125	85.93828125\\
15	0.176091259055681	86.362109375	86.362109375\\
15	0.301029995663981	86.4515625	86.4515625\\
15	0.352182518111362	86.54921875	86.54921875\\
15	0.397940008672038	86.562109375	86.562109375\\
15	0.439332693830263	86.607421875	86.607421875\\
15	0.477121254719662	86.623828125	86.623828125\\
15	0.544068044350276	86.55546875	86.55546875\\
15	0.602059991327962	86.515625	86.515625\\
15	0.653212513775344	86.49140625	86.49140625\\
15	0.698970004336019	86.628125	86.628125\\
15	1	86.441796875	86.441796875\\
15	2	86.51328125	86.51328125\\
16	-2	44.6890625	44.6890625\\
16	-1	52.47265625	52.47265625\\
16	-0.301029995663981	83.42265625	83.42265625\\
16	0	85.93828125	85.93828125\\
16	0.176091259055681	86.362109375	86.362109375\\
16	0.301029995663981	86.45078125	86.45078125\\
16	0.352182518111362	86.54921875	86.54921875\\
16	0.397940008672038	86.562109375	86.562109375\\
16	0.439332693830263	86.607421875	86.607421875\\
16	0.477121254719662	86.623828125	86.623828125\\
16	0.544068044350276	86.55546875	86.55546875\\
16	0.602059991327962	86.515625	86.515625\\
16	0.653212513775344	86.49140625	86.49140625\\
16	0.698970004336019	86.628125	86.628125\\
16	1	86.441796875	86.441796875\\
16	2	86.51328125	86.51328125\\
17	-2	43.125	43.125\\
17	-1	51.1296875	51.1296875\\
17	-0.301029995663981	83.40625	83.40625\\
17	0	85.937890625	85.937890625\\
17	0.176091259055681	86.362109375	86.362109375\\
17	0.301029995663981	86.449609375	86.449609375\\
17	0.352182518111362	86.54921875	86.54921875\\
17	0.397940008672038	86.562109375	86.562109375\\
17	0.439332693830263	86.607421875	86.607421875\\
17	0.477121254719662	86.623828125	86.623828125\\
17	0.544068044350276	86.55546875	86.55546875\\
17	0.602059991327962	86.515625	86.515625\\
17	0.653212513775344	86.49140625	86.49140625\\
17	0.698970004336019	86.628125	86.628125\\
17	1	86.441796875	86.441796875\\
17	2	86.51328125	86.51328125\\
18	-2	41.68671875	41.68671875\\
18	-1	49.853125	49.853125\\
18	-0.301029995663981	83.394140625	83.394140625\\
18	0	85.937890625	85.937890625\\
18	0.176091259055681	86.362109375	86.362109375\\
18	0.301029995663981	86.449609375	86.449609375\\
18	0.352182518111362	86.54921875	86.54921875\\
18	0.397940008672038	86.562109375	86.562109375\\
18	0.439332693830263	86.607421875	86.607421875\\
18	0.477121254719662	86.623828125	86.623828125\\
18	0.544068044350276	86.55546875	86.55546875\\
18	0.602059991327962	86.515625	86.515625\\
18	0.653212513775344	86.49140625	86.49140625\\
18	0.698970004336019	86.628125	86.628125\\
18	1	86.441796875	86.441796875\\
18	2	86.51328125	86.51328125\\
19	-2	40.4046875	40.4046875\\
19	-1	48.66484375	48.66484375\\
19	-0.301029995663981	83.382421875	83.382421875\\
19	0	85.937890625	85.937890625\\
19	0.176091259055681	86.362109375	86.362109375\\
19	0.301029995663981	86.449609375	86.449609375\\
19	0.352182518111362	86.54921875	86.54921875\\
19	0.397940008672038	86.562109375	86.562109375\\
19	0.439332693830263	86.607421875	86.607421875\\
19	0.477121254719662	86.623828125	86.623828125\\
19	0.544068044350276	86.55546875	86.55546875\\
19	0.602059991327962	86.515625	86.515625\\
19	0.653212513775344	86.49140625	86.49140625\\
19	0.698970004336019	86.628125	86.628125\\
19	1	86.441796875	86.441796875\\
19	2	86.51328125	86.51328125\\
20	-2	39.307421875	39.307421875\\
20	-1	47.596875	47.596875\\
20	-0.301029995663981	83.37109375	83.37109375\\
20	0	85.937890625	85.937890625\\
20	0.176091259055681	86.362109375	86.362109375\\
20	0.301029995663981	86.449609375	86.449609375\\
20	0.352182518111362	86.54921875	86.54921875\\
20	0.397940008672038	86.562109375	86.562109375\\
20	0.439332693830263	86.607421875	86.607421875\\
20	0.477121254719662	86.623828125	86.623828125\\
20	0.544068044350276	86.55546875	86.55546875\\
20	0.602059991327962	86.515625	86.515625\\
20	0.653212513775344	86.49140625	86.49140625\\
20	0.698970004336019	86.628125	86.628125\\
20	1	86.441796875	86.441796875\\
20	2	86.51328125	86.51328125\\
21	-2	38.317578125	38.317578125\\
21	-1	46.63515625	46.63515625\\
21	-0.301029995663981	83.364453125	83.364453125\\
21	0	85.937890625	85.937890625\\
21	0.176091259055681	86.362109375	86.362109375\\
21	0.301029995663981	86.449609375	86.449609375\\
21	0.352182518111362	86.54921875	86.54921875\\
21	0.397940008672038	86.562109375	86.562109375\\
21	0.439332693830263	86.607421875	86.607421875\\
21	0.477121254719662	86.623828125	86.623828125\\
21	0.544068044350276	86.55546875	86.55546875\\
21	0.602059991327962	86.515625	86.515625\\
21	0.653212513775344	86.49140625	86.49140625\\
21	0.698970004336019	86.628125	86.628125\\
21	1	86.441796875	86.441796875\\
21	2	86.51328125	86.51328125\\
22	-2	37.478515625	37.478515625\\
22	-1	45.815625	45.815625\\
22	-0.301029995663981	83.360546875	83.360546875\\
22	0	85.937890625	85.937890625\\
22	0.176091259055681	86.362109375	86.362109375\\
22	0.301029995663981	86.449609375	86.449609375\\
22	0.352182518111362	86.54921875	86.54921875\\
22	0.397940008672038	86.562109375	86.562109375\\
22	0.439332693830263	86.607421875	86.607421875\\
22	0.477121254719662	86.623828125	86.623828125\\
22	0.544068044350276	86.55546875	86.55546875\\
22	0.602059991327962	86.515625	86.515625\\
22	0.653212513775344	86.49140625	86.49140625\\
22	0.698970004336019	86.628125	86.628125\\
22	1	86.441796875	86.441796875\\
22	2	86.51328125	86.51328125\\
23	-2	36.751171875	36.751171875\\
23	-1	45.135546875	45.135546875\\
23	-0.301029995663981	83.3578125	83.3578125\\
23	0	85.937890625	85.937890625\\
23	0.176091259055681	86.362109375	86.362109375\\
23	0.301029995663981	86.449609375	86.449609375\\
23	0.352182518111362	86.54921875	86.54921875\\
23	0.397940008672038	86.562109375	86.562109375\\
23	0.439332693830263	86.607421875	86.607421875\\
23	0.477121254719662	86.623828125	86.623828125\\
23	0.544068044350276	86.55546875	86.55546875\\
23	0.602059991327962	86.515625	86.515625\\
23	0.653212513775344	86.49140625	86.49140625\\
23	0.698970004336019	86.628125	86.628125\\
23	1	86.441796875	86.441796875\\
23	2	86.51328125	86.51328125\\
24	-2	36.157421875	36.157421875\\
24	-1	44.539453125	44.539453125\\
24	-0.301029995663981	83.3546875	83.3546875\\
24	0	85.937890625	85.937890625\\
24	0.176091259055681	86.362109375	86.362109375\\
24	0.301029995663981	86.449609375	86.449609375\\
24	0.352182518111362	86.54921875	86.54921875\\
24	0.397940008672038	86.562109375	86.562109375\\
24	0.439332693830263	86.607421875	86.607421875\\
24	0.477121254719662	86.623828125	86.623828125\\
24	0.544068044350276	86.55546875	86.55546875\\
24	0.602059991327962	86.515625	86.515625\\
24	0.653212513775344	86.49140625	86.49140625\\
24	0.698970004336019	86.628125	86.628125\\
24	1	86.441796875	86.441796875\\
24	2	86.51328125	86.51328125\\
25	-2	35.59375	35.59375\\
25	-1	44.01171875	44.01171875\\
25	-0.301029995663981	83.3484375	83.3484375\\
25	0	85.937890625	85.937890625\\
25	0.176091259055681	86.362109375	86.362109375\\
25	0.301029995663981	86.449609375	86.449609375\\
25	0.352182518111362	86.54921875	86.54921875\\
25	0.397940008672038	86.562109375	86.562109375\\
25	0.439332693830263	86.607421875	86.607421875\\
25	0.477121254719662	86.623828125	86.623828125\\
25	0.544068044350276	86.55546875	86.55546875\\
25	0.602059991327962	86.515625	86.515625\\
25	0.653212513775344	86.49140625	86.49140625\\
25	0.698970004336019	86.628125	86.628125\\
25	1	86.441796875	86.441796875\\
25	2	86.51328125	86.51328125\\
26	-2	35.11796875	35.11796875\\
26	-1	43.5515625	43.5515625\\
26	-0.301029995663981	83.34609375	83.34609375\\
26	0	85.937890625	85.937890625\\
26	0.176091259055681	86.362109375	86.362109375\\
26	0.301029995663981	86.449609375	86.449609375\\
26	0.352182518111362	86.54921875	86.54921875\\
26	0.397940008672038	86.562109375	86.562109375\\
26	0.439332693830263	86.607421875	86.607421875\\
26	0.477121254719662	86.623828125	86.623828125\\
26	0.544068044350276	86.55546875	86.55546875\\
26	0.602059991327962	86.515625	86.515625\\
26	0.653212513775344	86.49140625	86.49140625\\
26	0.698970004336019	86.628125	86.628125\\
26	1	86.441796875	86.441796875\\
26	2	86.51328125	86.51328125\\
27	-2	34.70859375	34.70859375\\
27	-1	43.1453125	43.1453125\\
27	-0.301029995663981	83.342578125	83.342578125\\
27	0	85.937890625	85.937890625\\
27	0.176091259055681	86.362109375	86.362109375\\
27	0.301029995663981	86.449609375	86.449609375\\
27	0.352182518111362	86.54921875	86.54921875\\
27	0.397940008672038	86.562109375	86.562109375\\
27	0.439332693830263	86.607421875	86.607421875\\
27	0.477121254719662	86.623828125	86.623828125\\
27	0.544068044350276	86.55546875	86.55546875\\
27	0.602059991327962	86.515625	86.515625\\
27	0.653212513775344	86.49140625	86.49140625\\
27	0.698970004336019	86.628125	86.628125\\
27	1	86.441796875	86.441796875\\
27	2	86.51328125	86.51328125\\
28	-2	34.348828125	34.348828125\\
28	-1	42.793359375	42.793359375\\
28	-0.301029995663981	83.341796875	83.341796875\\
28	0	85.937890625	85.937890625\\
28	0.176091259055681	86.362109375	86.362109375\\
28	0.301029995663981	86.449609375	86.449609375\\
28	0.352182518111362	86.54921875	86.54921875\\
28	0.397940008672038	86.562109375	86.562109375\\
28	0.439332693830263	86.607421875	86.607421875\\
28	0.477121254719662	86.623828125	86.623828125\\
28	0.544068044350276	86.55546875	86.55546875\\
28	0.602059991327962	86.515625	86.515625\\
28	0.653212513775344	86.49140625	86.49140625\\
28	0.698970004336019	86.628125	86.628125\\
28	1	86.441796875	86.441796875\\
28	2	86.51328125	86.51328125\\
29	-2	34.01796875	34.01796875\\
29	-1	42.466015625	42.466015625\\
29	-0.301029995663981	83.33984375	83.33984375\\
29	0	85.937890625	85.937890625\\
29	0.176091259055681	86.362109375	86.362109375\\
29	0.301029995663981	86.449609375	86.449609375\\
29	0.352182518111362	86.54921875	86.54921875\\
29	0.397940008672038	86.562109375	86.562109375\\
29	0.439332693830263	86.607421875	86.607421875\\
29	0.477121254719662	86.623828125	86.623828125\\
29	0.544068044350276	86.55546875	86.55546875\\
29	0.602059991327962	86.515625	86.515625\\
29	0.653212513775344	86.49140625	86.49140625\\
29	0.698970004336019	86.628125	86.628125\\
29	1	86.441796875	86.441796875\\
29	2	86.51328125	86.51328125\\
30	-2	33.734375	33.734375\\
30	-1	42.1484375	42.1484375\\
30	-0.301029995663981	83.33828125	83.33828125\\
30	0	85.937890625	85.937890625\\
30	0.176091259055681	86.362109375	86.362109375\\
30	0.301029995663981	86.449609375	86.449609375\\
30	0.352182518111362	86.54921875	86.54921875\\
30	0.397940008672038	86.562109375	86.562109375\\
30	0.439332693830263	86.607421875	86.607421875\\
30	0.477121254719662	86.623828125	86.623828125\\
30	0.544068044350276	86.55546875	86.55546875\\
30	0.602059991327962	86.515625	86.515625\\
30	0.653212513775344	86.49140625	86.49140625\\
30	0.698970004336019	86.628125	86.628125\\
30	1	86.441796875	86.441796875\\
30	2	86.51328125	86.51328125\\
31	-2	33.492578125	33.492578125\\
31	-1	41.871484375	41.871484375\\
31	-0.301029995663981	83.337109375	83.337109375\\
31	0	85.937890625	85.937890625\\
31	0.176091259055681	86.362109375	86.362109375\\
31	0.301029995663981	86.449609375	86.449609375\\
31	0.352182518111362	86.54921875	86.54921875\\
31	0.397940008672038	86.562109375	86.562109375\\
31	0.439332693830263	86.607421875	86.607421875\\
31	0.477121254719662	86.623828125	86.623828125\\
31	0.544068044350276	86.55546875	86.55546875\\
31	0.602059991327962	86.515625	86.515625\\
31	0.653212513775344	86.49140625	86.49140625\\
31	0.698970004336019	86.628125	86.628125\\
31	1	86.441796875	86.441796875\\
31	2	86.51328125	86.51328125\\
32	-2	33.280078125	33.280078125\\
32	-1	41.65234375	41.65234375\\
32	-0.301029995663981	83.336328125	83.336328125\\
32	0	85.937890625	85.937890625\\
32	0.176091259055681	86.362109375	86.362109375\\
32	0.301029995663981	86.449609375	86.449609375\\
32	0.352182518111362	86.54921875	86.54921875\\
32	0.397940008672038	86.562109375	86.562109375\\
32	0.439332693830263	86.607421875	86.607421875\\
32	0.477121254719662	86.623828125	86.623828125\\
32	0.544068044350276	86.55546875	86.55546875\\
32	0.602059991327962	86.515625	86.515625\\
32	0.653212513775344	86.49140625	86.49140625\\
32	0.698970004336019	86.628125	86.628125\\
32	1	86.441796875	86.441796875\\
32	2	86.51328125	86.51328125\\
33	-2	33.101171875	33.101171875\\
33	-1	41.446875	41.446875\\
33	-0.301029995663981	83.3359375	83.3359375\\
33	0	85.937890625	85.937890625\\
33	0.176091259055681	86.362109375	86.362109375\\
33	0.301029995663981	86.449609375	86.449609375\\
33	0.352182518111362	86.54921875	86.54921875\\
33	0.397940008672038	86.562109375	86.562109375\\
33	0.439332693830263	86.607421875	86.607421875\\
33	0.477121254719662	86.623828125	86.623828125\\
33	0.544068044350276	86.55546875	86.55546875\\
33	0.602059991327962	86.515625	86.515625\\
33	0.653212513775344	86.49140625	86.49140625\\
33	0.698970004336019	86.628125	86.628125\\
33	1	86.441796875	86.441796875\\
33	2	86.51328125	86.51328125\\
34	-2	32.932421875	32.932421875\\
34	-1	41.267578125	41.267578125\\
34	-0.301029995663981	83.335546875	83.335546875\\
34	0	85.937890625	85.937890625\\
34	0.176091259055681	86.362109375	86.362109375\\
34	0.301029995663981	86.449609375	86.449609375\\
34	0.352182518111362	86.54921875	86.54921875\\
34	0.397940008672038	86.562109375	86.562109375\\
34	0.439332693830263	86.607421875	86.607421875\\
34	0.477121254719662	86.623828125	86.623828125\\
34	0.544068044350276	86.55546875	86.55546875\\
34	0.602059991327962	86.515625	86.515625\\
34	0.653212513775344	86.49140625	86.49140625\\
34	0.698970004336019	86.628125	86.628125\\
34	1	86.441796875	86.441796875\\
34	2	86.51328125	86.51328125\\
35	-2	32.775390625	32.775390625\\
35	-1	41.117578125	41.117578125\\
35	-0.301029995663981	83.335546875	83.335546875\\
35	0	85.937890625	85.937890625\\
35	0.176091259055681	86.362109375	86.362109375\\
35	0.301029995663981	86.449609375	86.449609375\\
35	0.352182518111362	86.54921875	86.54921875\\
35	0.397940008672038	86.562109375	86.562109375\\
35	0.439332693830263	86.607421875	86.607421875\\
35	0.477121254719662	86.623828125	86.623828125\\
35	0.544068044350276	86.55546875	86.55546875\\
35	0.602059991327962	86.515625	86.515625\\
35	0.653212513775344	86.49140625	86.49140625\\
35	0.698970004336019	86.628125	86.628125\\
35	1	86.441796875	86.441796875\\
35	2	86.51328125	86.51328125\\
36	-2	32.653125	32.653125\\
36	-1	40.985546875	40.985546875\\
36	-0.301029995663981	83.33515625	83.33515625\\
36	0	85.937890625	85.937890625\\
36	0.176091259055681	86.362109375	86.362109375\\
36	0.301029995663981	86.449609375	86.449609375\\
36	0.352182518111362	86.54921875	86.54921875\\
36	0.397940008672038	86.562109375	86.562109375\\
36	0.439332693830263	86.607421875	86.607421875\\
36	0.477121254719662	86.623828125	86.623828125\\
36	0.544068044350276	86.55546875	86.55546875\\
36	0.602059991327962	86.515625	86.515625\\
36	0.653212513775344	86.49140625	86.49140625\\
36	0.698970004336019	86.628125	86.628125\\
36	1	86.441796875	86.441796875\\
36	2	86.51328125	86.51328125\\
37	-2	32.544921875	32.544921875\\
37	-1	40.860546875	40.860546875\\
37	-0.301029995663981	83.334765625	83.334765625\\
37	0	85.937890625	85.937890625\\
37	0.176091259055681	86.362109375	86.362109375\\
37	0.301029995663981	86.449609375	86.449609375\\
37	0.352182518111362	86.54921875	86.54921875\\
37	0.397940008672038	86.562109375	86.562109375\\
37	0.439332693830263	86.607421875	86.607421875\\
37	0.477121254719662	86.623828125	86.623828125\\
37	0.544068044350276	86.55546875	86.55546875\\
37	0.602059991327962	86.515625	86.515625\\
37	0.653212513775344	86.49140625	86.49140625\\
37	0.698970004336019	86.628125	86.628125\\
37	1	86.441796875	86.441796875\\
37	2	86.51328125	86.51328125\\
38	-2	32.43125	32.43125\\
38	-1	40.76640625	40.76640625\\
38	-0.301029995663981	83.33515625	83.33515625\\
38	0	85.937890625	85.937890625\\
38	0.176091259055681	86.362109375	86.362109375\\
38	0.301029995663981	86.449609375	86.449609375\\
38	0.352182518111362	86.54921875	86.54921875\\
38	0.397940008672038	86.562109375	86.562109375\\
38	0.439332693830263	86.607421875	86.607421875\\
38	0.477121254719662	86.623828125	86.623828125\\
38	0.544068044350276	86.55546875	86.55546875\\
38	0.602059991327962	86.515625	86.515625\\
38	0.653212513775344	86.49140625	86.49140625\\
38	0.698970004336019	86.628125	86.628125\\
38	1	86.441796875	86.441796875\\
38	2	86.51328125	86.51328125\\
39	-2	32.3578125	32.3578125\\
39	-1	40.676171875	40.676171875\\
39	-0.301029995663981	83.334375	83.334375\\
39	0	85.937890625	85.937890625\\
39	0.176091259055681	86.362109375	86.362109375\\
39	0.301029995663981	86.449609375	86.449609375\\
39	0.352182518111362	86.54921875	86.54921875\\
39	0.397940008672038	86.562109375	86.562109375\\
39	0.439332693830263	86.607421875	86.607421875\\
39	0.477121254719662	86.623828125	86.623828125\\
39	0.544068044350276	86.55546875	86.55546875\\
39	0.602059991327962	86.515625	86.515625\\
39	0.653212513775344	86.49140625	86.49140625\\
39	0.698970004336019	86.628125	86.628125\\
39	1	86.441796875	86.441796875\\
39	2	86.51328125	86.51328125\\
40	-2	32.290625	32.290625\\
40	-1	40.58671875	40.58671875\\
40	-0.301029995663981	83.33359375	83.33359375\\
40	0	85.937890625	85.937890625\\
40	0.176091259055681	86.362109375	86.362109375\\
40	0.301029995663981	86.449609375	86.449609375\\
40	0.352182518111362	86.54921875	86.54921875\\
40	0.397940008672038	86.562109375	86.562109375\\
40	0.439332693830263	86.607421875	86.607421875\\
40	0.477121254719662	86.623828125	86.623828125\\
40	0.544068044350276	86.55546875	86.55546875\\
40	0.602059991327962	86.515625	86.515625\\
40	0.653212513775344	86.49140625	86.49140625\\
40	0.698970004336019	86.628125	86.628125\\
40	1	86.441796875	86.441796875\\
40	2	86.51328125	86.51328125\\
41	-2	32.234375	32.234375\\
41	-1	40.500390625	40.500390625\\
41	-0.301029995663981	83.333203125	83.333203125\\
41	0	85.937890625	85.937890625\\
41	0.176091259055681	86.362109375	86.362109375\\
41	0.301029995663981	86.449609375	86.449609375\\
41	0.352182518111362	86.54921875	86.54921875\\
41	0.397940008672038	86.562109375	86.562109375\\
41	0.439332693830263	86.607421875	86.607421875\\
41	0.477121254719662	86.623828125	86.623828125\\
41	0.544068044350276	86.55546875	86.55546875\\
41	0.602059991327962	86.515625	86.515625\\
41	0.653212513775344	86.49140625	86.49140625\\
41	0.698970004336019	86.628125	86.628125\\
41	1	86.441796875	86.441796875\\
41	2	86.51328125	86.51328125\\
42	-2	32.1953125	32.1953125\\
42	-1	40.4265625	40.4265625\\
42	-0.301029995663981	83.3328125	83.3328125\\
42	0	85.937890625	85.937890625\\
42	0.176091259055681	86.362109375	86.362109375\\
42	0.301029995663981	86.449609375	86.449609375\\
42	0.352182518111362	86.54921875	86.54921875\\
42	0.397940008672038	86.562109375	86.562109375\\
42	0.439332693830263	86.607421875	86.607421875\\
42	0.477121254719662	86.623828125	86.623828125\\
42	0.544068044350276	86.55546875	86.55546875\\
42	0.602059991327962	86.515625	86.515625\\
42	0.653212513775344	86.49140625	86.49140625\\
42	0.698970004336019	86.628125	86.628125\\
42	1	86.441796875	86.441796875\\
42	2	86.51328125	86.51328125\\
43	-2	32.151171875	32.151171875\\
43	-1	40.3546875	40.3546875\\
43	-0.301029995663981	83.3328125	83.3328125\\
43	0	85.937890625	85.937890625\\
43	0.176091259055681	86.362109375	86.362109375\\
43	0.301029995663981	86.449609375	86.449609375\\
43	0.352182518111362	86.54921875	86.54921875\\
43	0.397940008672038	86.562109375	86.562109375\\
43	0.439332693830263	86.607421875	86.607421875\\
43	0.477121254719662	86.623828125	86.623828125\\
43	0.544068044350276	86.55546875	86.55546875\\
43	0.602059991327962	86.515625	86.515625\\
43	0.653212513775344	86.49140625	86.49140625\\
43	0.698970004336019	86.628125	86.628125\\
43	1	86.441796875	86.441796875\\
43	2	86.51328125	86.51328125\\
44	-2	32.106640625	32.106640625\\
44	-1	40.292578125	40.292578125\\
44	-0.301029995663981	83.33125	83.33125\\
44	0	85.937890625	85.937890625\\
44	0.176091259055681	86.362109375	86.362109375\\
44	0.301029995663981	86.449609375	86.449609375\\
44	0.352182518111362	86.54921875	86.54921875\\
44	0.397940008672038	86.562109375	86.562109375\\
44	0.439332693830263	86.607421875	86.607421875\\
44	0.477121254719662	86.623828125	86.623828125\\
44	0.544068044350276	86.55546875	86.55546875\\
44	0.602059991327962	86.515625	86.515625\\
44	0.653212513775344	86.49140625	86.49140625\\
44	0.698970004336019	86.628125	86.628125\\
44	1	86.441796875	86.441796875\\
44	2	86.51328125	86.51328125\\
45	-2	32.069921875	32.069921875\\
45	-1	40.23671875	40.23671875\\
45	-0.301029995663981	83.33046875	83.33046875\\
45	0	85.937890625	85.937890625\\
45	0.176091259055681	86.362109375	86.362109375\\
45	0.301029995663981	86.449609375	86.449609375\\
45	0.352182518111362	86.54921875	86.54921875\\
45	0.397940008672038	86.562109375	86.562109375\\
45	0.439332693830263	86.607421875	86.607421875\\
45	0.477121254719662	86.623828125	86.623828125\\
45	0.544068044350276	86.55546875	86.55546875\\
45	0.602059991327962	86.515625	86.515625\\
45	0.653212513775344	86.49140625	86.49140625\\
45	0.698970004336019	86.628125	86.628125\\
45	1	86.441796875	86.441796875\\
45	2	86.51328125	86.51328125\\
46	-2	32.04296875	32.04296875\\
46	-1	40.19453125	40.19453125\\
46	-0.301029995663981	83.33046875	83.33046875\\
46	0	85.937890625	85.937890625\\
46	0.176091259055681	86.362109375	86.362109375\\
46	0.301029995663981	86.449609375	86.449609375\\
46	0.352182518111362	86.54921875	86.54921875\\
46	0.397940008672038	86.562109375	86.562109375\\
46	0.439332693830263	86.607421875	86.607421875\\
46	0.477121254719662	86.623828125	86.623828125\\
46	0.544068044350276	86.55546875	86.55546875\\
46	0.602059991327962	86.515625	86.515625\\
46	0.653212513775344	86.49140625	86.49140625\\
46	0.698970004336019	86.628125	86.628125\\
46	1	86.441796875	86.441796875\\
46	2	86.51328125	86.51328125\\
47	-2	32.016015625	32.016015625\\
47	-1	40.15859375	40.15859375\\
47	-0.301029995663981	83.3296875	83.3296875\\
47	0	85.937890625	85.937890625\\
47	0.176091259055681	86.362109375	86.362109375\\
47	0.301029995663981	86.449609375	86.449609375\\
47	0.352182518111362	86.54921875	86.54921875\\
47	0.397940008672038	86.562109375	86.562109375\\
47	0.439332693830263	86.607421875	86.607421875\\
47	0.477121254719662	86.623828125	86.623828125\\
47	0.544068044350276	86.55546875	86.55546875\\
47	0.602059991327962	86.515625	86.515625\\
47	0.653212513775344	86.49140625	86.49140625\\
47	0.698970004336019	86.628125	86.628125\\
47	1	86.441796875	86.441796875\\
47	2	86.51328125	86.51328125\\
48	-2	31.997265625	31.997265625\\
48	-1	40.129296875	40.129296875\\
48	-0.301029995663981	83.32890625	83.32890625\\
48	0	85.937890625	85.937890625\\
48	0.176091259055681	86.362109375	86.362109375\\
48	0.301029995663981	86.449609375	86.449609375\\
48	0.352182518111362	86.54921875	86.54921875\\
48	0.397940008672038	86.562109375	86.562109375\\
48	0.439332693830263	86.607421875	86.607421875\\
48	0.477121254719662	86.623828125	86.623828125\\
48	0.544068044350276	86.55546875	86.55546875\\
48	0.602059991327962	86.515625	86.515625\\
48	0.653212513775344	86.49140625	86.49140625\\
48	0.698970004336019	86.628125	86.628125\\
48	1	86.441796875	86.441796875\\
48	2	86.51328125	86.51328125\\
49	-2	31.975390625	31.975390625\\
49	-1	40.102734375	40.102734375\\
49	-0.301029995663981	83.328515625	83.328515625\\
49	0	85.937890625	85.937890625\\
49	0.176091259055681	86.362109375	86.362109375\\
49	0.301029995663981	86.449609375	86.449609375\\
49	0.352182518111362	86.54921875	86.54921875\\
49	0.397940008672038	86.562109375	86.562109375\\
49	0.439332693830263	86.607421875	86.607421875\\
49	0.477121254719662	86.623828125	86.623828125\\
49	0.544068044350276	86.55546875	86.55546875\\
49	0.602059991327962	86.515625	86.515625\\
49	0.653212513775344	86.49140625	86.49140625\\
49	0.698970004336019	86.628125	86.628125\\
49	1	86.441796875	86.441796875\\
49	2	86.51328125	86.51328125\\
50	-2	31.95859375	31.95859375\\
50	-1	40.078125	40.078125\\
50	-0.301029995663981	83.327734375	83.327734375\\
50	0	85.937890625	85.937890625\\
50	0.176091259055681	86.362109375	86.362109375\\
50	0.301029995663981	86.449609375	86.449609375\\
50	0.352182518111362	86.54921875	86.54921875\\
50	0.397940008672038	86.562109375	86.562109375\\
50	0.439332693830263	86.607421875	86.607421875\\
50	0.477121254719662	86.623828125	86.623828125\\
50	0.544068044350276	86.55546875	86.55546875\\
50	0.602059991327962	86.515625	86.515625\\
50	0.653212513775344	86.49140625	86.49140625\\
50	0.698970004336019	86.628125	86.628125\\
50	1	86.441796875	86.441796875\\
50	2	86.51328125	86.51328125\\
};

\addplot3[%
surf,
fill=blue, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3875	83.3875\\
1	-1	83.5721875	83.5721875\\
1	-0.301029995663981	85.2578125	85.2578125\\
1	0	86.0865625	86.0865625\\
1	0.176091259055681	86.2221875	86.2221875\\
1	0.301029995663981	86.2434375	86.2434375\\
1	0.352182518111362	86.266875	86.266875\\
1	0.397940008672038	86.3984375	86.3984375\\
1	0.439332693830263	86.3175	86.3175\\
1	0.477121254719662	86.3028125	86.3028125\\
1	0.544068044350276	86.266875	86.266875\\
1	0.602059991327962	86.3028125	86.3028125\\
1	0.653212513775344	86.3565625	86.3565625\\
1	0.698970004336019	86.324375	86.324375\\
1	1	86.22375	86.22375\\
1	2	86.2353125	86.2353125\\
2	-2	80.52	80.52\\
2	-1	81.3815625	81.3815625\\
2	-0.301029995663981	85.0365625	85.0365625\\
2	0	86.36125	86.36125\\
2	0.176091259055681	86.6325	86.6325\\
2	0.301029995663981	86.7646874999999	86.7646874999999\\
2	0.352182518111362	86.7734375	86.7734375\\
2	0.397940008672038	86.959375	86.959375\\
2	0.439332693830263	86.8765625	86.8765625\\
2	0.477121254719662	86.73	86.73\\
2	0.544068044350276	86.75625	86.75625\\
2	0.602059991327962	86.7875	86.7875\\
2	0.653212513775344	86.7978125	86.7978125\\
2	0.698970004336019	86.795	86.795\\
2	1	86.755	86.755\\
2	2	86.7240625	86.7240625\\
3	-2	77.2453125	77.2453125\\
3	-1	78.89375	78.89375\\
3	-0.301029995663981	84.5603125	84.5603125\\
3	0	86.2259375	86.2259375\\
3	0.176091259055681	86.5953125	86.5953125\\
3	0.301029995663981	86.7353125	86.7353125\\
3	0.352182518111362	86.75	86.75\\
3	0.397940008672038	86.9328125	86.9328125\\
3	0.439332693830263	86.8453125	86.8453125\\
3	0.477121254719662	86.73125	86.73125\\
3	0.544068044350276	86.7206249999999	86.7206249999999\\
3	0.602059991327962	86.7578125	86.7578125\\
3	0.653212513775344	86.7728125	86.7728125\\
3	0.698970004336019	86.7746875	86.7746875\\
3	1	86.740625	86.740625\\
3	2	86.6759375	86.6759375\\
4	-2	73.464375	73.464375\\
4	-1	76.3159375	76.3159375\\
4	-0.301029995663981	84.2484375000001	84.2484375000001\\
4	0	86.1184375	86.1184375\\
4	0.176091259055681	86.538125	86.538125\\
4	0.301029995663981	86.7015625	86.7015625\\
4	0.352182518111362	86.71625	86.71625\\
4	0.397940008672038	86.88875	86.88875\\
4	0.439332693830263	86.7878125	86.7878125\\
4	0.477121254719662	86.6746875	86.6746875\\
4	0.544068044350276	86.675625	86.675625\\
4	0.602059991327962	86.7003125	86.7003125\\
4	0.653212513775344	86.7303125	86.7303125\\
4	0.698970004336019	86.7159375	86.7159375\\
4	1	86.6990625	86.6990625\\
4	2	86.609375	86.609375\\
5	-2	69.4146875	69.4146875\\
5	-1	73.49875	73.49875\\
5	-0.301029995663981	84.030625	84.030625\\
5	0	86.066875	86.066875\\
5	0.176091259055681	86.498125	86.498125\\
5	0.301029995663981	86.665	86.665\\
5	0.352182518111362	86.69125	86.69125\\
5	0.397940008672038	86.8571875	86.8571875\\
5	0.439332693830263	86.7515625	86.7515625\\
5	0.477121254719662	86.6434375000001	86.6434375000001\\
5	0.544068044350276	86.6521875	86.6521875\\
5	0.602059991327962	86.6603125	86.6603125\\
5	0.653212513775344	86.6978125	86.6978125\\
5	0.698970004336019	86.6853125	86.6853125\\
5	1	86.6765625	86.6765625\\
5	2	86.5696875	86.5696875\\
6	-2	65.6290625	65.6290625\\
6	-1	70.56	70.56\\
6	-0.301029995663981	83.9015625	83.9015625\\
6	0	86.0271875	86.0271875\\
6	0.176091259055681	86.4859375	86.4859375\\
6	0.301029995663981	86.6421875	86.6421875\\
6	0.352182518111362	86.6865625	86.6865625\\
6	0.397940008672038	86.8490625	86.8490625\\
6	0.439332693830263	86.7265625	86.7265625\\
6	0.477121254719662	86.6296875	86.6296875\\
6	0.544068044350276	86.6446875	86.6446875\\
6	0.602059991327962	86.6428125	86.6428125\\
6	0.653212513775344	86.6825	86.6825\\
6	0.698970004336019	86.6653124999999	86.6653124999999\\
6	1	86.6546875	86.6546875\\
6	2	86.54875	86.54875\\
7	-2	62.421875	62.421875\\
7	-1	67.784375	67.784375\\
7	-0.301029995663981	83.804375	83.804375\\
7	0	86.013125	86.013125\\
7	0.176091259055681	86.4753125	86.4753125\\
7	0.301029995663981	86.6321875	86.6321875\\
7	0.352182518111362	86.6765625	86.6765625\\
7	0.397940008672038	86.8415625	86.8415625\\
7	0.439332693830263	86.715	86.715\\
7	0.477121254719662	86.615625	86.615625\\
7	0.544068044350276	86.63125	86.63125\\
7	0.602059991327962	86.6340625	86.6340625\\
7	0.653212513775344	86.6678125	86.6678125\\
7	0.698970004336019	86.6496875	86.6496875\\
7	1	86.64875	86.64875\\
7	2	86.5384375	86.5384375\\
8	-2	59.664375	59.664375\\
8	-1	65.255	65.255\\
8	-0.301029995663981	83.7415625	83.7415625\\
8	0	86.0065625	86.0065625\\
8	0.176091259055681	86.4690625	86.4690625\\
8	0.301029995663981	86.6278125	86.6278125\\
8	0.352182518111362	86.6721875	86.6721875\\
8	0.397940008672038	86.8340625	86.8340625\\
8	0.439332693830263	86.7096875	86.7096875\\
8	0.477121254719662	86.61125	86.61125\\
8	0.544068044350276	86.6284375	86.6284375\\
8	0.602059991327962	86.628125	86.628125\\
8	0.653212513775344	86.663125	86.663125\\
8	0.698970004336019	86.643125	86.643125\\
8	1	86.64375	86.64375\\
8	2	86.53375	86.53375\\
9	-2	57.1684375	57.1684375\\
9	-1	63.0671875	63.0671875\\
9	-0.301029995663981	83.6915625	83.6915625\\
9	0	86.000625	86.000625\\
9	0.176091259055681	86.4684375	86.4684375\\
9	0.301029995663981	86.628125	86.628125\\
9	0.352182518111362	86.6690625	86.6690625\\
9	0.397940008672038	86.8340625	86.8340625\\
9	0.439332693830263	86.7059375	86.7059375\\
9	0.477121254719662	86.610625	86.610625\\
9	0.544068044350276	86.62625	86.62625\\
9	0.602059991327962	86.62375	86.62375\\
9	0.653212513775344	86.6609375	86.6609375\\
9	0.698970004336019	86.6396875	86.6396875\\
9	1	86.6403125	86.6403125\\
9	2	86.5321875	86.5321875\\
10	-2	54.7825	54.7825\\
10	-1	60.9834375	60.9834375\\
10	-0.301029995663981	83.6653125	83.6653125\\
10	0	85.9946875	85.9946875\\
10	0.176091259055681	86.4678125	86.4678125\\
10	0.301029995663981	86.6284375	86.6284375\\
10	0.352182518111362	86.665625	86.665625\\
10	0.397940008672038	86.8334375	86.8334375\\
10	0.439332693830263	86.7059375	86.7059375\\
10	0.477121254719662	86.6115625	86.6115625\\
10	0.544068044350276	86.625625	86.625625\\
10	0.602059991327962	86.625	86.625\\
10	0.653212513775344	86.65875	86.65875\\
10	0.698970004336019	86.6371875	86.6371875\\
10	1	86.639375	86.639375\\
10	2	86.531875	86.531875\\
11	-2	52.5065625	52.5065625\\
11	-1	59.0034375	59.0034375\\
11	-0.301029995663981	83.641875	83.641875\\
11	0	85.9928125	85.9928125\\
11	0.176091259055681	86.466875	86.466875\\
11	0.301029995663981	86.62875	86.62875\\
11	0.352182518111362	86.66375	86.66375\\
11	0.397940008672038	86.83375	86.83375\\
11	0.439332693830263	86.7053125	86.7053125\\
11	0.477121254719662	86.6103125	86.6103125\\
11	0.544068044350276	86.625625	86.625625\\
11	0.602059991327962	86.6246875	86.6246875\\
11	0.653212513775344	86.6584375	86.6584375\\
11	0.698970004336019	86.635625	86.635625\\
11	1	86.6384375	86.6384375\\
11	2	86.531875	86.531875\\
12	-2	50.3640625	50.3640625\\
12	-1	57.15	57.15\\
12	-0.301029995663981	83.6228125	83.6228125\\
12	0	85.99125	85.99125\\
12	0.176091259055681	86.46625	86.46625\\
12	0.301029995663981	86.6290625	86.6290625\\
12	0.352182518111362	86.663125	86.663125\\
12	0.397940008672038	86.8328125	86.8328125\\
12	0.439332693830263	86.705	86.705\\
12	0.477121254719662	86.6096875	86.6096875\\
12	0.544068044350276	86.625625	86.625625\\
12	0.602059991327962	86.6246875	86.6246875\\
12	0.653212513775344	86.6578125	86.6578125\\
12	0.698970004336019	86.635	86.635\\
12	1	86.6375	86.6375\\
12	2	86.5315625	86.5315625\\
13	-2	48.31875	48.31875\\
13	-1	55.3815625	55.3815625\\
13	-0.301029995663981	83.6028125	83.6028125\\
13	0	85.9903125	85.9903125\\
13	0.176091259055681	86.4653125	86.4653125\\
13	0.301029995663981	86.62875	86.62875\\
13	0.352182518111362	86.6621875	86.6621875\\
13	0.397940008672038	86.8334375	86.8334375\\
13	0.439332693830263	86.7053125	86.7053125\\
13	0.477121254719662	86.609375	86.609375\\
13	0.544068044350276	86.625625	86.625625\\
13	0.602059991327962	86.6246875	86.6246875\\
13	0.653212513775344	86.6571875	86.6571875\\
13	0.698970004336019	86.635	86.635\\
13	1	86.6375	86.6375\\
13	2	86.53125	86.53125\\
14	-2	46.311875	46.311875\\
14	-1	53.663125	53.663125\\
14	-0.301029995663981	83.5875	83.5875\\
14	0	85.99	85.99\\
14	0.176091259055681	86.465625	86.465625\\
14	0.301029995663981	86.62875	86.62875\\
14	0.352182518111362	86.660625	86.660625\\
14	0.397940008672038	86.83375	86.83375\\
14	0.439332693830263	86.7053125	86.7053125\\
14	0.477121254719662	86.609375	86.609375\\
14	0.544068044350276	86.625625	86.625625\\
14	0.602059991327962	86.6246875	86.6246875\\
14	0.653212513775344	86.656875	86.656875\\
14	0.698970004336019	86.635	86.635\\
14	1	86.6375	86.6375\\
14	2	86.530625	86.530625\\
15	-2	44.323125	44.323125\\
15	-1	52.0128125	52.0128125\\
15	-0.301029995663981	83.576875	83.576875\\
15	0	85.9896875	85.9896875\\
15	0.176091259055681	86.4653125	86.4653125\\
15	0.301029995663981	86.62875	86.62875\\
15	0.352182518111362	86.660625	86.660625\\
15	0.397940008672038	86.83375	86.83375\\
15	0.439332693830263	86.7053125	86.7053125\\
15	0.477121254719662	86.609375	86.609375\\
15	0.544068044350276	86.625625	86.625625\\
15	0.602059991327962	86.6246875	86.6246875\\
15	0.653212513775344	86.6565625	86.6565625\\
15	0.698970004336019	86.635	86.635\\
15	1	86.6371875	86.6371875\\
15	2	86.530625	86.530625\\
16	-2	42.396875	42.396875\\
16	-1	50.345625	50.345625\\
16	-0.301029995663981	83.565	83.565\\
16	0	85.9896875	85.9896875\\
16	0.176091259055681	86.465	86.465\\
16	0.301029995663981	86.62875	86.62875\\
16	0.352182518111362	86.66	86.66\\
16	0.397940008672038	86.83375	86.83375\\
16	0.439332693830263	86.7053125	86.7053125\\
16	0.477121254719662	86.609375	86.609375\\
16	0.544068044350276	86.625625	86.625625\\
16	0.602059991327962	86.6246875	86.6246875\\
16	0.653212513775344	86.65625	86.65625\\
16	0.698970004336019	86.635	86.635\\
16	1	86.6371875	86.6371875\\
16	2	86.530625	86.530625\\
17	-2	40.6	40.6\\
17	-1	48.8153125	48.8153125\\
17	-0.301029995663981	83.5571875	83.5571875\\
17	0	85.9896875	85.9896875\\
17	0.176091259055681	86.464375	86.464375\\
17	0.301029995663981	86.62875	86.62875\\
17	0.352182518111362	86.6596875	86.6596875\\
17	0.397940008672038	86.83375	86.83375\\
17	0.439332693830263	86.7053125	86.7053125\\
17	0.477121254719662	86.609375	86.609375\\
17	0.544068044350276	86.625625	86.625625\\
17	0.602059991327962	86.6246875	86.6246875\\
17	0.653212513775344	86.65625	86.65625\\
17	0.698970004336019	86.635	86.635\\
17	1	86.6371875	86.6371875\\
17	2	86.530625	86.530625\\
18	-2	39.008125	39.008125\\
18	-1	47.3815625	47.3815625\\
18	-0.301029995663981	83.5509375	83.5509375\\
18	0	85.9896875	85.9896875\\
18	0.176091259055681	86.464375	86.464375\\
18	0.301029995663981	86.62875	86.62875\\
18	0.352182518111362	86.659375	86.659375\\
18	0.397940008672038	86.83375	86.83375\\
18	0.439332693830263	86.7053125	86.7053125\\
18	0.477121254719662	86.609375	86.609375\\
18	0.544068044350276	86.625625	86.625625\\
18	0.602059991327962	86.6246875	86.6246875\\
18	0.653212513775344	86.65625	86.65625\\
18	0.698970004336019	86.635	86.635\\
18	1	86.6371875	86.6371875\\
18	2	86.530625	86.530625\\
19	-2	37.616875	37.616875\\
19	-1	46.0828125	46.0828125\\
19	-0.301029995663981	83.54625	83.54625\\
19	0	85.9896875	85.9896875\\
19	0.176091259055681	86.464375	86.464375\\
19	0.301029995663981	86.62875	86.62875\\
19	0.352182518111362	86.659375	86.659375\\
19	0.397940008672038	86.83375	86.83375\\
19	0.439332693830263	86.7053125	86.7053125\\
19	0.477121254719662	86.609375	86.609375\\
19	0.544068044350276	86.625625	86.625625\\
19	0.602059991327962	86.6246875	86.6246875\\
19	0.653212513775344	86.65625	86.65625\\
19	0.698970004336019	86.635	86.635\\
19	1	86.6371875	86.6371875\\
19	2	86.530625	86.530625\\
20	-2	36.4153125	36.4153125\\
20	-1	44.91	44.91\\
20	-0.301029995663981	83.5415625	83.5415625\\
20	0	85.9896875	85.9896875\\
20	0.176091259055681	86.464375	86.464375\\
20	0.301029995663981	86.62875	86.62875\\
20	0.352182518111362	86.659375	86.659375\\
20	0.397940008672038	86.83375	86.83375\\
20	0.439332693830263	86.7053125	86.7053125\\
20	0.477121254719662	86.609375	86.609375\\
20	0.544068044350276	86.625625	86.625625\\
20	0.602059991327962	86.6246875	86.6246875\\
20	0.653212513775344	86.65625	86.65625\\
20	0.698970004336019	86.635	86.635\\
20	1	86.6371875	86.6371875\\
20	2	86.530625	86.530625\\
21	-2	35.369375	35.369375\\
21	-1	43.84625	43.84625\\
21	-0.301029995663981	83.535625	83.535625\\
21	0	85.9896875	85.9896875\\
21	0.176091259055681	86.464375	86.464375\\
21	0.301029995663981	86.62875	86.62875\\
21	0.352182518111362	86.659375	86.659375\\
21	0.397940008672038	86.83375	86.83375\\
21	0.439332693830263	86.7053125	86.7053125\\
21	0.477121254719662	86.609375	86.609375\\
21	0.544068044350276	86.625625	86.625625\\
21	0.602059991327962	86.6246875	86.6246875\\
21	0.653212513775344	86.65625	86.65625\\
21	0.698970004336019	86.635	86.635\\
21	1	86.6371875	86.6371875\\
21	2	86.530625	86.530625\\
22	-2	34.5	34.5\\
22	-1	42.9328125	42.9328125\\
22	-0.301029995663981	83.531875	83.531875\\
22	0	85.9896875	85.9896875\\
22	0.176091259055681	86.464375	86.464375\\
22	0.301029995663981	86.62875	86.62875\\
22	0.352182518111362	86.659375	86.659375\\
22	0.397940008672038	86.83375	86.83375\\
22	0.439332693830263	86.7053125	86.7053125\\
22	0.477121254719662	86.609375	86.609375\\
22	0.544068044350276	86.625625	86.625625\\
22	0.602059991327962	86.6246875	86.6246875\\
22	0.653212513775344	86.65625	86.65625\\
22	0.698970004336019	86.635	86.635\\
22	1	86.6371875	86.6371875\\
22	2	86.530625	86.530625\\
23	-2	33.751875	33.751875\\
23	-1	42.133125	42.133125\\
23	-0.301029995663981	83.5296875	83.5296875\\
23	0	85.9896875	85.9896875\\
23	0.176091259055681	86.464375	86.464375\\
23	0.301029995663981	86.62875	86.62875\\
23	0.352182518111362	86.659375	86.659375\\
23	0.397940008672038	86.83375	86.83375\\
23	0.439332693830263	86.7053125	86.7053125\\
23	0.477121254719662	86.609375	86.609375\\
23	0.544068044350276	86.625625	86.625625\\
23	0.602059991327962	86.6246875	86.6246875\\
23	0.653212513775344	86.65625	86.65625\\
23	0.698970004336019	86.635	86.635\\
23	1	86.6371875	86.6371875\\
23	2	86.530625	86.530625\\
24	-2	33.1371875	33.1371875\\
24	-1	41.4403125	41.4403125\\
24	-0.301029995663981	83.5271875	83.5271875\\
24	0	85.9896875	85.9896875\\
24	0.176091259055681	86.464375	86.464375\\
24	0.301029995663981	86.62875	86.62875\\
24	0.352182518111362	86.659375	86.659375\\
24	0.397940008672038	86.83375	86.83375\\
24	0.439332693830263	86.7053125	86.7053125\\
24	0.477121254719662	86.609375	86.609375\\
24	0.544068044350276	86.625625	86.625625\\
24	0.602059991327962	86.6246875	86.6246875\\
24	0.653212513775344	86.65625	86.65625\\
24	0.698970004336019	86.635	86.635\\
24	1	86.6371875	86.6371875\\
24	2	86.530625	86.530625\\
25	-2	32.6271875	32.6271875\\
25	-1	40.8278125	40.8278125\\
25	-0.301029995663981	83.5253125	83.5253125\\
25	0	85.9896875	85.9896875\\
25	0.176091259055681	86.464375	86.464375\\
25	0.301029995663981	86.62875	86.62875\\
25	0.352182518111362	86.659375	86.659375\\
25	0.397940008672038	86.83375	86.83375\\
25	0.439332693830263	86.7053125	86.7053125\\
25	0.477121254719662	86.609375	86.609375\\
25	0.544068044350276	86.625625	86.625625\\
25	0.602059991327962	86.6246875	86.6246875\\
25	0.653212513775344	86.65625	86.65625\\
25	0.698970004336019	86.635	86.635\\
25	1	86.6371875	86.6371875\\
25	2	86.530625	86.530625\\
26	-2	32.1878125	32.1878125\\
26	-1	40.3034375	40.3034375\\
26	-0.301029995663981	83.52125	83.52125\\
26	0	85.9896875	85.9896875\\
26	0.176091259055681	86.464375	86.464375\\
26	0.301029995663981	86.62875	86.62875\\
26	0.352182518111362	86.659375	86.659375\\
26	0.397940008672038	86.83375	86.83375\\
26	0.439332693830263	86.7053125	86.7053125\\
26	0.477121254719662	86.609375	86.609375\\
26	0.544068044350276	86.625625	86.625625\\
26	0.602059991327962	86.6246875	86.6246875\\
26	0.653212513775344	86.65625	86.65625\\
26	0.698970004336019	86.635	86.635\\
26	1	86.6371875	86.6371875\\
26	2	86.530625	86.530625\\
27	-2	31.7978125	31.7978125\\
27	-1	39.845625	39.845625\\
27	-0.301029995663981	83.5175	83.5175\\
27	0	85.9896875	85.9896875\\
27	0.176091259055681	86.464375	86.464375\\
27	0.301029995663981	86.62875	86.62875\\
27	0.352182518111362	86.659375	86.659375\\
27	0.397940008672038	86.83375	86.83375\\
27	0.439332693830263	86.7053125	86.7053125\\
27	0.477121254719662	86.609375	86.609375\\
27	0.544068044350276	86.625625	86.625625\\
27	0.602059991327962	86.6246875	86.6246875\\
27	0.653212513775344	86.65625	86.65625\\
27	0.698970004336019	86.635	86.635\\
27	1	86.6371875	86.6371875\\
27	2	86.530625	86.530625\\
28	-2	31.4290625	31.4290625\\
28	-1	39.4459375	39.4459375\\
28	-0.301029995663981	83.51375	83.51375\\
28	0	85.9896875	85.9896875\\
28	0.176091259055681	86.464375	86.464375\\
28	0.301029995663981	86.62875	86.62875\\
28	0.352182518111362	86.659375	86.659375\\
28	0.397940008672038	86.83375	86.83375\\
28	0.439332693830263	86.7053125	86.7053125\\
28	0.477121254719662	86.609375	86.609375\\
28	0.544068044350276	86.625625	86.625625\\
28	0.602059991327962	86.6246875	86.6246875\\
28	0.653212513775344	86.65625	86.65625\\
28	0.698970004336019	86.635	86.635\\
28	1	86.6371875	86.6371875\\
28	2	86.530625	86.530625\\
29	-2	31.0984375	31.0984375\\
29	-1	39.1078125	39.1078125\\
29	-0.301029995663981	83.511875	83.511875\\
29	0	85.9896875	85.9896875\\
29	0.176091259055681	86.464375	86.464375\\
29	0.301029995663981	86.62875	86.62875\\
29	0.352182518111362	86.659375	86.659375\\
29	0.397940008672038	86.83375	86.83375\\
29	0.439332693830263	86.7053125	86.7053125\\
29	0.477121254719662	86.609375	86.609375\\
29	0.544068044350276	86.625625	86.625625\\
29	0.602059991327962	86.6246875	86.6246875\\
29	0.653212513775344	86.65625	86.65625\\
29	0.698970004336019	86.635	86.635\\
29	1	86.6371875	86.6371875\\
29	2	86.530625	86.530625\\
30	-2	30.8053125	30.8053125\\
30	-1	38.8175	38.8175\\
30	-0.301029995663981	83.509375	83.509375\\
30	0	85.9896875	85.9896875\\
30	0.176091259055681	86.464375	86.464375\\
30	0.301029995663981	86.62875	86.62875\\
30	0.352182518111362	86.659375	86.659375\\
30	0.397940008672038	86.83375	86.83375\\
30	0.439332693830263	86.7053125	86.7053125\\
30	0.477121254719662	86.609375	86.609375\\
30	0.544068044350276	86.625625	86.625625\\
30	0.602059991327962	86.6246875	86.6246875\\
30	0.653212513775344	86.65625	86.65625\\
30	0.698970004336019	86.635	86.635\\
30	1	86.6371875	86.6371875\\
30	2	86.530625	86.530625\\
31	-2	30.5359375	30.5359375\\
31	-1	38.553125	38.553125\\
31	-0.301029995663981	83.5065625	83.5065625\\
31	0	85.9896875	85.9896875\\
31	0.176091259055681	86.464375	86.464375\\
31	0.301029995663981	86.62875	86.62875\\
31	0.352182518111362	86.659375	86.659375\\
31	0.397940008672038	86.83375	86.83375\\
31	0.439332693830263	86.7053125	86.7053125\\
31	0.477121254719662	86.609375	86.609375\\
31	0.544068044350276	86.625625	86.625625\\
31	0.602059991327962	86.6246875	86.6246875\\
31	0.653212513775344	86.65625	86.65625\\
31	0.698970004336019	86.635	86.635\\
31	1	86.6371875	86.6371875\\
31	2	86.530625	86.530625\\
32	-2	30.3240625	30.3240625\\
32	-1	38.32375	38.32375\\
32	-0.301029995663981	83.5046875	83.5046875\\
32	0	85.9896875	85.9896875\\
32	0.176091259055681	86.464375	86.464375\\
32	0.301029995663981	86.62875	86.62875\\
32	0.352182518111362	86.659375	86.659375\\
32	0.397940008672038	86.83375	86.83375\\
32	0.439332693830263	86.7053125	86.7053125\\
32	0.477121254719662	86.609375	86.609375\\
32	0.544068044350276	86.625625	86.625625\\
32	0.602059991327962	86.6246875	86.6246875\\
32	0.653212513775344	86.65625	86.65625\\
32	0.698970004336019	86.635	86.635\\
32	1	86.6371875	86.6371875\\
32	2	86.530625	86.530625\\
33	-2	30.1375	30.1375\\
33	-1	38.1196875	38.1196875\\
33	-0.301029995663981	83.5034375	83.5034375\\
33	0	85.9896875	85.9896875\\
33	0.176091259055681	86.464375	86.464375\\
33	0.301029995663981	86.62875	86.62875\\
33	0.352182518111362	86.659375	86.659375\\
33	0.397940008672038	86.83375	86.83375\\
33	0.439332693830263	86.7053125	86.7053125\\
33	0.477121254719662	86.609375	86.609375\\
33	0.544068044350276	86.625625	86.625625\\
33	0.602059991327962	86.6246875	86.6246875\\
33	0.653212513775344	86.65625	86.65625\\
33	0.698970004336019	86.635	86.635\\
33	1	86.6371875	86.6371875\\
33	2	86.530625	86.530625\\
34	-2	29.96375	29.96375\\
34	-1	37.935	37.935\\
34	-0.301029995663981	83.501875	83.501875\\
34	0	85.9896875	85.9896875\\
34	0.176091259055681	86.464375	86.464375\\
34	0.301029995663981	86.62875	86.62875\\
34	0.352182518111362	86.659375	86.659375\\
34	0.397940008672038	86.83375	86.83375\\
34	0.439332693830263	86.7053125	86.7053125\\
34	0.477121254719662	86.609375	86.609375\\
34	0.544068044350276	86.625625	86.625625\\
34	0.602059991327962	86.6246875	86.6246875\\
34	0.653212513775344	86.65625	86.65625\\
34	0.698970004336019	86.635	86.635\\
34	1	86.6371875	86.6371875\\
34	2	86.530625	86.530625\\
35	-2	29.8028125	29.8028125\\
35	-1	37.7678125	37.7678125\\
35	-0.301029995663981	83.50125	83.50125\\
35	0	85.9896875	85.9896875\\
35	0.176091259055681	86.464375	86.464375\\
35	0.301029995663981	86.62875	86.62875\\
35	0.352182518111362	86.659375	86.659375\\
35	0.397940008672038	86.83375	86.83375\\
35	0.439332693830263	86.7053125	86.7053125\\
35	0.477121254719662	86.609375	86.609375\\
35	0.544068044350276	86.625625	86.625625\\
35	0.602059991327962	86.6246875	86.6246875\\
35	0.653212513775344	86.65625	86.65625\\
35	0.698970004336019	86.635	86.635\\
35	1	86.6371875	86.6371875\\
35	2	86.530625	86.530625\\
36	-2	29.6790625	29.6790625\\
36	-1	37.62	37.62\\
36	-0.301029995663981	83.5015625	83.5015625\\
36	0	85.9896875	85.9896875\\
36	0.176091259055681	86.464375	86.464375\\
36	0.301029995663981	86.62875	86.62875\\
36	0.352182518111362	86.659375	86.659375\\
36	0.397940008672038	86.83375	86.83375\\
36	0.439332693830263	86.7053125	86.7053125\\
36	0.477121254719662	86.609375	86.609375\\
36	0.544068044350276	86.625625	86.625625\\
36	0.602059991327962	86.6246875	86.6246875\\
36	0.653212513775344	86.65625	86.65625\\
36	0.698970004336019	86.635	86.635\\
36	1	86.6371875	86.6371875\\
36	2	86.530625	86.530625\\
37	-2	29.565625	29.565625\\
37	-1	37.47	37.47\\
37	-0.301029995663981	83.5015625	83.5015625\\
37	0	85.9896875	85.9896875\\
37	0.176091259055681	86.464375	86.464375\\
37	0.301029995663981	86.62875	86.62875\\
37	0.352182518111362	86.659375	86.659375\\
37	0.397940008672038	86.83375	86.83375\\
37	0.439332693830263	86.7053125	86.7053125\\
37	0.477121254719662	86.609375	86.609375\\
37	0.544068044350276	86.625625	86.625625\\
37	0.602059991327962	86.6246875	86.6246875\\
37	0.653212513775344	86.65625	86.65625\\
37	0.698970004336019	86.635	86.635\\
37	1	86.6371875	86.6371875\\
37	2	86.530625	86.530625\\
38	-2	29.4628125	29.4628125\\
38	-1	37.330625	37.330625\\
38	-0.301029995663981	83.5015625	83.5015625\\
38	0	85.9896875	85.9896875\\
38	0.176091259055681	86.464375	86.464375\\
38	0.301029995663981	86.62875	86.62875\\
38	0.352182518111362	86.659375	86.659375\\
38	0.397940008672038	86.83375	86.83375\\
38	0.439332693830263	86.7053125	86.7053125\\
38	0.477121254719662	86.609375	86.609375\\
38	0.544068044350276	86.625625	86.625625\\
38	0.602059991327962	86.6246875	86.6246875\\
38	0.653212513775344	86.65625	86.65625\\
38	0.698970004336019	86.635	86.635\\
38	1	86.6371875	86.6371875\\
38	2	86.530625	86.530625\\
39	-2	29.3765625	29.3765625\\
39	-1	37.193125	37.193125\\
39	-0.301029995663981	83.5015625	83.5015625\\
39	0	85.9896875	85.9896875\\
39	0.176091259055681	86.464375	86.464375\\
39	0.301029995663981	86.62875	86.62875\\
39	0.352182518111362	86.659375	86.659375\\
39	0.397940008672038	86.83375	86.83375\\
39	0.439332693830263	86.7053125	86.7053125\\
39	0.477121254719662	86.609375	86.609375\\
39	0.544068044350276	86.625625	86.625625\\
39	0.602059991327962	86.6246875	86.6246875\\
39	0.653212513775344	86.65625	86.65625\\
39	0.698970004336019	86.635	86.635\\
39	1	86.6371875	86.6371875\\
39	2	86.530625	86.530625\\
40	-2	29.30125	29.30125\\
40	-1	37.08125	37.08125\\
40	-0.301029995663981	83.5015625	83.5015625\\
40	0	85.9896875	85.9896875\\
40	0.176091259055681	86.464375	86.464375\\
40	0.301029995663981	86.62875	86.62875\\
40	0.352182518111362	86.659375	86.659375\\
40	0.397940008672038	86.83375	86.83375\\
40	0.439332693830263	86.7053125	86.7053125\\
40	0.477121254719662	86.609375	86.609375\\
40	0.544068044350276	86.625625	86.625625\\
40	0.602059991327962	86.6246875	86.6246875\\
40	0.653212513775344	86.65625	86.65625\\
40	0.698970004336019	86.635	86.635\\
40	1	86.6371875	86.6371875\\
40	2	86.530625	86.530625\\
41	-2	29.2328125	29.2328125\\
41	-1	36.9953125	36.9953125\\
41	-0.301029995663981	83.5015625	83.5015625\\
41	0	85.9896875	85.9896875\\
41	0.176091259055681	86.464375	86.464375\\
41	0.301029995663981	86.62875	86.62875\\
41	0.352182518111362	86.659375	86.659375\\
41	0.397940008672038	86.83375	86.83375\\
41	0.439332693830263	86.7053125	86.7053125\\
41	0.477121254719662	86.609375	86.609375\\
41	0.544068044350276	86.625625	86.625625\\
41	0.602059991327962	86.6246875	86.6246875\\
41	0.653212513775344	86.65625	86.65625\\
41	0.698970004336019	86.635	86.635\\
41	1	86.6371875	86.6371875\\
41	2	86.530625	86.530625\\
42	-2	29.17875	29.17875\\
42	-1	36.9159375	36.9159375\\
42	-0.301029995663981	83.5015625	83.5015625\\
42	0	85.9896875	85.9896875\\
42	0.176091259055681	86.464375	86.464375\\
42	0.301029995663981	86.62875	86.62875\\
42	0.352182518111362	86.659375	86.659375\\
42	0.397940008672038	86.83375	86.83375\\
42	0.439332693830263	86.7053125	86.7053125\\
42	0.477121254719662	86.609375	86.609375\\
42	0.544068044350276	86.625625	86.625625\\
42	0.602059991327962	86.6246875	86.6246875\\
42	0.653212513775344	86.65625	86.65625\\
42	0.698970004336019	86.635	86.635\\
42	1	86.6371875	86.6371875\\
42	2	86.530625	86.530625\\
43	-2	29.1246875	29.1246875\\
43	-1	36.8428125	36.8428125\\
43	-0.301029995663981	83.5015625	83.5015625\\
43	0	85.9896875	85.9896875\\
43	0.176091259055681	86.464375	86.464375\\
43	0.301029995663981	86.62875	86.62875\\
43	0.352182518111362	86.659375	86.659375\\
43	0.397940008672038	86.83375	86.83375\\
43	0.439332693830263	86.7053125	86.7053125\\
43	0.477121254719662	86.609375	86.609375\\
43	0.544068044350276	86.625625	86.625625\\
43	0.602059991327962	86.6246875	86.6246875\\
43	0.653212513775344	86.65625	86.65625\\
43	0.698970004336019	86.635	86.635\\
43	1	86.6371875	86.6371875\\
43	2	86.530625	86.530625\\
44	-2	29.0790625	29.0790625\\
44	-1	36.7746875	36.7746875\\
44	-0.301029995663981	83.5015625	83.5015625\\
44	0	85.9896875	85.9896875\\
44	0.176091259055681	86.464375	86.464375\\
44	0.301029995663981	86.62875	86.62875\\
44	0.352182518111362	86.659375	86.659375\\
44	0.397940008672038	86.83375	86.83375\\
44	0.439332693830263	86.7053125	86.7053125\\
44	0.477121254719662	86.609375	86.609375\\
44	0.544068044350276	86.625625	86.625625\\
44	0.602059991327962	86.6246875	86.6246875\\
44	0.653212513775344	86.65625	86.65625\\
44	0.698970004336019	86.635	86.635\\
44	1	86.6371875	86.6371875\\
44	2	86.530625	86.530625\\
45	-2	29.0353125	29.0353125\\
45	-1	36.7134375	36.7134375\\
45	-0.301029995663981	83.5015625	83.5015625\\
45	0	85.9896875	85.9896875\\
45	0.176091259055681	86.464375	86.464375\\
45	0.301029995663981	86.62875	86.62875\\
45	0.352182518111362	86.659375	86.659375\\
45	0.397940008672038	86.83375	86.83375\\
45	0.439332693830263	86.7053125	86.7053125\\
45	0.477121254719662	86.609375	86.609375\\
45	0.544068044350276	86.625625	86.625625\\
45	0.602059991327962	86.6246875	86.6246875\\
45	0.653212513775344	86.65625	86.65625\\
45	0.698970004336019	86.635	86.635\\
45	1	86.6371875	86.6371875\\
45	2	86.530625	86.530625\\
46	-2	28.984375	28.984375\\
46	-1	36.6484375	36.6484375\\
46	-0.301029995663981	83.5015625	83.5015625\\
46	0	85.9896875	85.9896875\\
46	0.176091259055681	86.464375	86.464375\\
46	0.301029995663981	86.62875	86.62875\\
46	0.352182518111362	86.659375	86.659375\\
46	0.397940008672038	86.83375	86.83375\\
46	0.439332693830263	86.7053125	86.7053125\\
46	0.477121254719662	86.609375	86.609375\\
46	0.544068044350276	86.625625	86.625625\\
46	0.602059991327962	86.6246875	86.6246875\\
46	0.653212513775344	86.65625	86.65625\\
46	0.698970004336019	86.635	86.635\\
46	1	86.6371875	86.6371875\\
46	2	86.530625	86.530625\\
47	-2	28.9434375	28.9434375\\
47	-1	36.5809375	36.5809375\\
47	-0.301029995663981	83.5015625	83.5015625\\
47	0	85.9896875	85.9896875\\
47	0.176091259055681	86.464375	86.464375\\
47	0.301029995663981	86.62875	86.62875\\
47	0.352182518111362	86.659375	86.659375\\
47	0.397940008672038	86.83375	86.83375\\
47	0.439332693830263	86.7053125	86.7053125\\
47	0.477121254719662	86.609375	86.609375\\
47	0.544068044350276	86.625625	86.625625\\
47	0.602059991327962	86.6246875	86.6246875\\
47	0.653212513775344	86.65625	86.65625\\
47	0.698970004336019	86.635	86.635\\
47	1	86.6371875	86.6371875\\
47	2	86.530625	86.530625\\
48	-2	28.8975	28.8975\\
48	-1	36.521875	36.521875\\
48	-0.301029995663981	83.5015625	83.5015625\\
48	0	85.9896875	85.9896875\\
48	0.176091259055681	86.464375	86.464375\\
48	0.301029995663981	86.62875	86.62875\\
48	0.352182518111362	86.659375	86.659375\\
48	0.397940008672038	86.83375	86.83375\\
48	0.439332693830263	86.7053125	86.7053125\\
48	0.477121254719662	86.609375	86.609375\\
48	0.544068044350276	86.625625	86.625625\\
48	0.602059991327962	86.6246875	86.6246875\\
48	0.653212513775344	86.65625	86.65625\\
48	0.698970004336019	86.635	86.635\\
48	1	86.6371875	86.6371875\\
48	2	86.530625	86.530625\\
49	-2	28.8496875	28.8496875\\
49	-1	36.466875	36.466875\\
49	-0.301029995663981	83.5015625	83.5015625\\
49	0	85.9896875	85.9896875\\
49	0.176091259055681	86.464375	86.464375\\
49	0.301029995663981	86.62875	86.62875\\
49	0.352182518111362	86.659375	86.659375\\
49	0.397940008672038	86.83375	86.83375\\
49	0.439332693830263	86.7053125	86.7053125\\
49	0.477121254719662	86.609375	86.609375\\
49	0.544068044350276	86.625625	86.625625\\
49	0.602059991327962	86.6246875	86.6246875\\
49	0.653212513775344	86.65625	86.65625\\
49	0.698970004336019	86.635	86.635\\
49	1	86.6371875	86.6371875\\
49	2	86.530625	86.530625\\
50	-2	28.803125	28.803125\\
50	-1	36.4178125	36.4178125\\
50	-0.301029995663981	83.5015625	83.5015625\\
50	0	85.9896875	85.9896875\\
50	0.176091259055681	86.464375	86.464375\\
50	0.301029995663981	86.62875	86.62875\\
50	0.352182518111362	86.659375	86.659375\\
50	0.397940008672038	86.83375	86.83375\\
50	0.439332693830263	86.7053125	86.7053125\\
50	0.477121254719662	86.609375	86.609375\\
50	0.544068044350276	86.625625	86.625625\\
50	0.602059991327962	86.6246875	86.6246875\\
50	0.653212513775344	86.65625	86.65625\\
50	0.698970004336019	86.635	86.635\\
50	1	86.6371875	86.6371875\\
50	2	86.530625	86.530625\\
};

\addplot3[%
surf,
fill=green, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35515625	83.35515625\\
1	-1	83.5428125	83.5428125\\
1	-0.301029995663981	85.3504687499999	85.3504687499999\\
1	0	85.96359375	85.96359375\\
1	0.176091259055681	86.1559375	86.1559375\\
1	0.301029995663981	86.2559375	86.2559375\\
1	0.352182518111362	86.2134375	86.2134375\\
1	0.397940008672038	86.275	86.275\\
1	0.439332693830263	86.29890625	86.29890625\\
1	0.477121254719662	86.3190625	86.3190625\\
1	0.544068044350276	86.3578125	86.3578125\\
1	0.602059991327962	86.3209375	86.3209375\\
1	0.653212513775344	86.27984375	86.27984375\\
1	0.698970004336019	86.34125	86.34125\\
1	1	86.35453125	86.35453125\\
1	2	86.2615625	86.2615625\\
2	-2	80.52578125	80.52578125\\
2	-1	81.41421875	81.41421875\\
2	-0.301029995663981	85.25125	85.25125\\
2	0	86.40109375	86.40109375\\
2	0.176091259055681	86.69984375	86.69984375\\
2	0.301029995663981	86.8659375	86.8659375\\
2	0.352182518111362	86.8128125	86.8128125\\
2	0.397940008672038	86.92109375	86.92109375\\
2	0.439332693830263	86.90265625	86.90265625\\
2	0.477121254719662	86.89140625	86.89140625\\
2	0.544068044350276	86.96296875	86.96296875\\
2	0.602059991327962	86.90875	86.90875\\
2	0.653212513775344	86.89453125	86.89453125\\
2	0.698970004336019	86.9115625	86.9115625\\
2	1	86.97734375	86.97734375\\
2	2	86.83203125	86.83203125\\
3	-2	77.19109375	77.19109375\\
3	-1	78.92140625	78.92140625\\
3	-0.301029995663981	84.85859375	84.85859375\\
3	0	86.32671875	86.32671875\\
3	0.176091259055681	86.7034375	86.7034375\\
3	0.301029995663981	86.9075000000001	86.9075000000001\\
3	0.352182518111362	86.83109375	86.83109375\\
3	0.397940008672038	86.955	86.955\\
3	0.439332693830263	86.916875	86.916875\\
3	0.477121254719662	86.90546875	86.90546875\\
3	0.544068044350276	86.98578125	86.98578125\\
3	0.602059991327962	86.923125	86.923125\\
3	0.653212513775344	86.91	86.91\\
3	0.698970004336019	86.9309375	86.9309375\\
3	1	86.95921875	86.95921875\\
3	2	86.8693749999999	86.8693749999999\\
4	-2	73.2678125	73.2678125\\
4	-1	76.2090625	76.2090625\\
4	-0.301029995663981	84.58609375	84.58609375\\
4	0	86.263125	86.263125\\
4	0.176091259055681	86.67296875	86.67296875\\
4	0.301029995663981	86.8798437499999	86.8798437499999\\
4	0.352182518111362	86.81953125	86.81953125\\
4	0.397940008672038	86.92234375	86.92234375\\
4	0.439332693830263	86.88671875	86.88671875\\
4	0.477121254719662	86.88359375	86.88359375\\
4	0.544068044350276	86.9634375	86.9634375\\
4	0.602059991327962	86.89546875	86.89546875\\
4	0.653212513775344	86.87125	86.87125\\
4	0.698970004336019	86.9140625	86.9140625\\
4	1	86.9403125	86.9403125\\
4	2	86.83359375	86.83359375\\
5	-2	68.85703125	68.85703125\\
5	-1	73.168125	73.168125\\
5	-0.301029995663981	84.40125	84.40125\\
5	0	86.21765625	86.21765625\\
5	0.176091259055681	86.6459375	86.6459375\\
5	0.301029995663981	86.8628125	86.8628125\\
5	0.352182518111362	86.8078125	86.8078125\\
5	0.397940008672038	86.9003125	86.9003125\\
5	0.439332693830263	86.87	86.87\\
5	0.477121254719662	86.8671875	86.8671875\\
5	0.544068044350276	86.94203125	86.94203125\\
5	0.602059991327962	86.875	86.875\\
5	0.653212513775344	86.85140625	86.85140625\\
5	0.698970004336019	86.898125	86.898125\\
5	1	86.9175	86.9175\\
5	2	86.80515625	86.80515625\\
6	-2	64.6371875	64.6371875\\
6	-1	69.9275	69.9275\\
6	-0.301029995663981	84.27125	84.27125\\
6	0	86.1978125	86.1978125\\
6	0.176091259055681	86.63078125	86.63078125\\
6	0.301029995663981	86.84953125	86.84953125\\
6	0.352182518111362	86.7971875	86.7971875\\
6	0.397940008672038	86.88359375	86.88359375\\
6	0.439332693830263	86.8671875	86.8671875\\
6	0.477121254719662	86.8521875	86.8521875\\
6	0.544068044350276	86.9321875	86.9321875\\
6	0.602059991327962	86.85609375	86.85609375\\
6	0.653212513775344	86.8371875	86.8371875\\
6	0.698970004336019	86.8828125	86.8828125\\
6	1	86.90078125	86.90078125\\
6	2	86.7903125	86.7903125\\
7	-2	61.09078125	61.09078125\\
7	-1	66.686875	66.686875\\
7	-0.301029995663981	84.1834375	84.1834375\\
7	0	86.18453125	86.18453125\\
7	0.176091259055681	86.623125	86.623125\\
7	0.301029995663981	86.84140625	86.84140625\\
7	0.352182518111362	86.79203125	86.79203125\\
7	0.397940008672038	86.87125	86.87125\\
7	0.439332693830263	86.86078125	86.86078125\\
7	0.477121254719662	86.8509375	86.8509375\\
7	0.544068044350276	86.9275	86.9275\\
7	0.602059991327962	86.85140625	86.85140625\\
7	0.653212513775344	86.82546875	86.82546875\\
7	0.698970004336019	86.87546875	86.87546875\\
7	1	86.8975	86.8975\\
7	2	86.77796875	86.77796875\\
8	-2	58.2303125	58.2303125\\
8	-1	63.73015625	63.73015625\\
8	-0.301029995663981	84.119375	84.119375\\
8	0	86.1778125	86.1778125\\
8	0.176091259055681	86.61765625	86.61765625\\
8	0.301029995663981	86.83703125	86.83703125\\
8	0.352182518111362	86.78921875	86.78921875\\
8	0.397940008672038	86.86890625	86.86890625\\
8	0.439332693830263	86.856875	86.856875\\
8	0.477121254719662	86.84984375	86.84984375\\
8	0.544068044350276	86.9265625	86.9265625\\
8	0.602059991327962	86.84640625	86.84640625\\
8	0.653212513775344	86.8215625	86.8215625\\
8	0.698970004336019	86.8724999999999	86.8724999999999\\
8	1	86.8946875	86.8946875\\
8	2	86.7728125	86.7728125\\
9	-2	55.58875	55.58875\\
9	-1	61.0646875	61.0646875\\
9	-0.301029995663981	84.07828125	84.07828125\\
9	0	86.17359375	86.17359375\\
9	0.176091259055681	86.61578125	86.61578125\\
9	0.301029995663981	86.8334375	86.8334375\\
9	0.352182518111362	86.78734375	86.78734375\\
9	0.397940008672038	86.866875	86.866875\\
9	0.439332693830263	86.8540625	86.8540625\\
9	0.477121254719662	86.84671875	86.84671875\\
9	0.544068044350276	86.92765625	86.92765625\\
9	0.602059991327962	86.84171875	86.84171875\\
9	0.653212513775344	86.81828125	86.81828125\\
9	0.698970004336019	86.87109375	86.87109375\\
9	1	86.89171875	86.89171875\\
9	2	86.77171875	86.77171875\\
10	-2	52.955625	52.955625\\
10	-1	58.6040625	58.6040625\\
10	-0.301029995663981	84.0484375	84.0484375\\
10	0	86.17015625	86.17015625\\
10	0.176091259055681	86.6140625	86.6140625\\
10	0.301029995663981	86.83171875	86.83171875\\
10	0.352182518111362	86.7878125	86.7878125\\
10	0.397940008672038	86.865	86.865\\
10	0.439332693830263	86.8509375	86.8509375\\
10	0.477121254719662	86.844375	86.844375\\
10	0.544068044350276	86.92765625	86.92765625\\
10	0.602059991327962	86.83890625	86.83890625\\
10	0.653212513775344	86.81703125	86.81703125\\
10	0.698970004336019	86.8715624999999	86.8715624999999\\
10	1	86.8903125	86.8903125\\
10	2	86.77046875	86.77046875\\
11	-2	50.34296875	50.34296875\\
11	-1	56.24703125	56.24703125\\
11	-0.301029995663981	84.02421875	84.02421875\\
11	0	86.1696875	86.1696875\\
11	0.176091259055681	86.6125	86.6125\\
11	0.301029995663981	86.83078125	86.83078125\\
11	0.352182518111362	86.7878125	86.7878125\\
11	0.397940008672038	86.86453125	86.86453125\\
11	0.439332693830263	86.8503125	86.8503125\\
11	0.477121254719662	86.8428125	86.8428125\\
11	0.544068044350276	86.92703125	86.92703125\\
11	0.602059991327962	86.8378125	86.8378125\\
11	0.653212513775344	86.81703125	86.81703125\\
11	0.698970004336019	86.8703124999999	86.8703124999999\\
11	1	86.88953125	86.88953125\\
11	2	86.77015625	86.77015625\\
12	-2	47.7265625	47.7265625\\
12	-1	53.99265625	53.99265625\\
12	-0.301029995663981	84.003125	84.003125\\
12	0	86.17	86.17\\
12	0.176091259055681	86.61171875	86.61171875\\
12	0.301029995663981	86.8296875	86.8296875\\
12	0.352182518111362	86.7875	86.7875\\
12	0.397940008672038	86.86375	86.86375\\
12	0.439332693830263	86.8504687499999	86.8504687499999\\
12	0.477121254719662	86.84203125	86.84203125\\
12	0.544068044350276	86.92703125	86.92703125\\
12	0.602059991327962	86.838125	86.838125\\
12	0.653212513775344	86.81671875	86.81671875\\
12	0.698970004336019	86.8704687499999	86.8704687499999\\
12	1	86.88890625	86.88890625\\
12	2	86.7709375	86.7709375\\
13	-2	45.12828125	45.12828125\\
13	-1	51.7853125	51.7853125\\
13	-0.301029995663981	83.985	83.985\\
13	0	86.16984375	86.16984375\\
13	0.176091259055681	86.61171875	86.61171875\\
13	0.301029995663981	86.82890625	86.82890625\\
13	0.352182518111362	86.7875	86.7875\\
13	0.397940008672038	86.86390625	86.86390625\\
13	0.439332693830263	86.85015625	86.85015625\\
13	0.477121254719662	86.841875	86.841875\\
13	0.544068044350276	86.92703125	86.92703125\\
13	0.602059991327962	86.83875	86.83875\\
13	0.653212513775344	86.81734375	86.81734375\\
13	0.698970004336019	86.8707812499999	86.8707812499999\\
13	1	86.88859375	86.88859375\\
13	2	86.77	86.77\\
14	-2	42.565625	42.565625\\
14	-1	49.62	49.62\\
14	-0.301029995663981	83.97125	83.97125\\
14	0	86.1696875	86.1696875\\
14	0.176091259055681	86.611875	86.611875\\
14	0.301029995663981	86.82890625	86.82890625\\
14	0.352182518111362	86.78765625	86.78765625\\
14	0.397940008672038	86.8640625	86.8640625\\
14	0.439332693830263	86.8496875	86.8496875\\
14	0.477121254719662	86.841875	86.841875\\
14	0.544068044350276	86.92703125	86.92703125\\
14	0.602059991327962	86.8384375	86.8384375\\
14	0.653212513775344	86.81734375	86.81734375\\
14	0.698970004336019	86.87015625	86.87015625\\
14	1	86.88859375	86.88859375\\
14	2	86.76984375	86.76984375\\
15	-2	40.11109375	40.11109375\\
15	-1	47.453125	47.453125\\
15	-0.301029995663981	83.95796875	83.95796875\\
15	0	86.169375	86.169375\\
15	0.176091259055681	86.611875	86.611875\\
15	0.301029995663981	86.82875	86.82875\\
15	0.352182518111362	86.78765625	86.78765625\\
15	0.397940008672038	86.86390625	86.86390625\\
15	0.439332693830263	86.84953125	86.84953125\\
15	0.477121254719662	86.841875	86.841875\\
15	0.544068044350276	86.92703125	86.92703125\\
15	0.602059991327962	86.8384375	86.8384375\\
15	0.653212513775344	86.81734375	86.81734375\\
15	0.698970004336019	86.8701562499999	86.8701562499999\\
15	1	86.88859375	86.88859375\\
15	2	86.7696875	86.7696875\\
16	-2	37.80953125	37.80953125\\
16	-1	45.33046875	45.33046875\\
16	-0.301029995663981	83.94640625	83.94640625\\
16	0	86.169375	86.169375\\
16	0.176091259055681	86.61171875	86.61171875\\
16	0.301029995663981	86.82859375	86.82859375\\
16	0.352182518111362	86.78765625	86.78765625\\
16	0.397940008672038	86.86359375	86.86359375\\
16	0.439332693830263	86.84953125	86.84953125\\
16	0.477121254719662	86.841875	86.841875\\
16	0.544068044350276	86.92703125	86.92703125\\
16	0.602059991327962	86.8384375	86.8384375\\
16	0.653212513775344	86.81734375	86.81734375\\
16	0.698970004336019	86.8701562499999	86.8701562499999\\
16	1	86.88859375	86.88859375\\
16	2	86.76953125	86.76953125\\
17	-2	35.78984375	35.78984375\\
17	-1	43.27265625	43.27265625\\
17	-0.301029995663981	83.93625	83.93625\\
17	0	86.16921875	86.16921875\\
17	0.176091259055681	86.61171875	86.61171875\\
17	0.301029995663981	86.82859375	86.82859375\\
17	0.352182518111362	86.78765625	86.78765625\\
17	0.397940008672038	86.8634375	86.8634375\\
17	0.439332693830263	86.84953125	86.84953125\\
17	0.477121254719662	86.841875	86.841875\\
17	0.544068044350276	86.92703125	86.92703125\\
17	0.602059991327962	86.8384375	86.8384375\\
17	0.653212513775344	86.81734375	86.81734375\\
17	0.698970004336019	86.8703124999999	86.8703124999999\\
17	1	86.88859375	86.88859375\\
17	2	86.76953125	86.76953125\\
18	-2	34.09859375	34.09859375\\
18	-1	41.37421875	41.37421875\\
18	-0.301029995663981	83.92859375	83.92859375\\
18	0	86.169375	86.169375\\
18	0.176091259055681	86.61171875	86.61171875\\
18	0.301029995663981	86.82859375	86.82859375\\
18	0.352182518111362	86.78765625	86.78765625\\
18	0.397940008672038	86.8634375	86.8634375\\
18	0.439332693830263	86.84953125	86.84953125\\
18	0.477121254719662	86.841875	86.841875\\
18	0.544068044350276	86.92703125	86.92703125\\
18	0.602059991327962	86.8384375	86.8384375\\
18	0.653212513775344	86.81734375	86.81734375\\
18	0.698970004336019	86.8701562499999	86.8701562499999\\
18	1	86.88859375	86.88859375\\
18	2	86.769375	86.769375\\
19	-2	32.7121875	32.7121875\\
19	-1	39.66421875	39.66421875\\
19	-0.301029995663981	83.923125	83.923125\\
19	0	86.169375	86.169375\\
19	0.176091259055681	86.61171875	86.61171875\\
19	0.301029995663981	86.82859375	86.82859375\\
19	0.352182518111362	86.78765625	86.78765625\\
19	0.397940008672038	86.8634375	86.8634375\\
19	0.439332693830263	86.84953125	86.84953125\\
19	0.477121254719662	86.841875	86.841875\\
19	0.544068044350276	86.92703125	86.92703125\\
19	0.602059991327962	86.8384375	86.8384375\\
19	0.653212513775344	86.81734375	86.81734375\\
19	0.698970004336019	86.8701562499999	86.8701562499999\\
19	1	86.88859375	86.88859375\\
19	2	86.76953125	86.76953125\\
20	-2	31.57578125	31.57578125\\
20	-1	38.18234375	38.18234375\\
20	-0.301029995663981	83.9171875	83.9171875\\
20	0	86.169375	86.169375\\
20	0.176091259055681	86.61171875	86.61171875\\
20	0.301029995663981	86.82859375	86.82859375\\
20	0.352182518111362	86.78765625	86.78765625\\
20	0.397940008672038	86.8634375	86.8634375\\
20	0.439332693830263	86.84953125	86.84953125\\
20	0.477121254719662	86.841875	86.841875\\
20	0.544068044350276	86.92703125	86.92703125\\
20	0.602059991327962	86.8384375	86.8384375\\
20	0.653212513775344	86.81734375	86.81734375\\
20	0.698970004336019	86.8701562499999	86.8701562499999\\
20	1	86.88859375	86.88859375\\
20	2	86.76953125	86.76953125\\
21	-2	30.63	30.63\\
21	-1	36.886875	36.886875\\
21	-0.301029995663981	83.91234375	83.91234375\\
21	0	86.169375	86.169375\\
21	0.176091259055681	86.61171875	86.61171875\\
21	0.301029995663981	86.82859375	86.82859375\\
21	0.352182518111362	86.78765625	86.78765625\\
21	0.397940008672038	86.8634375	86.8634375\\
21	0.439332693830263	86.84953125	86.84953125\\
21	0.477121254719662	86.841875	86.841875\\
21	0.544068044350276	86.92703125	86.92703125\\
21	0.602059991327962	86.8384375	86.8384375\\
21	0.653212513775344	86.81734375	86.81734375\\
21	0.698970004336019	86.8701562499999	86.8701562499999\\
21	1	86.88859375	86.88859375\\
21	2	86.76953125	86.76953125\\
22	-2	29.83265625	29.83265625\\
22	-1	35.78234375	35.78234375\\
22	-0.301029995663981	83.906875	83.906875\\
22	0	86.169375	86.169375\\
22	0.176091259055681	86.61171875	86.61171875\\
22	0.301029995663981	86.82859375	86.82859375\\
22	0.352182518111362	86.78765625	86.78765625\\
22	0.397940008672038	86.8634375	86.8634375\\
22	0.439332693830263	86.84953125	86.84953125\\
22	0.477121254719662	86.841875	86.841875\\
22	0.544068044350276	86.92703125	86.92703125\\
22	0.602059991327962	86.8384375	86.8384375\\
22	0.653212513775344	86.81734375	86.81734375\\
22	0.698970004336019	86.8701562499999	86.8701562499999\\
22	1	86.88859375	86.88859375\\
22	2	86.76953125	86.76953125\\
23	-2	29.16640625	29.16640625\\
23	-1	34.838125	34.838125\\
23	-0.301029995663981	83.90171875	83.90171875\\
23	0	86.169375	86.169375\\
23	0.176091259055681	86.61171875	86.61171875\\
23	0.301029995663981	86.82859375	86.82859375\\
23	0.352182518111362	86.78765625	86.78765625\\
23	0.397940008672038	86.8634375	86.8634375\\
23	0.439332693830263	86.84953125	86.84953125\\
23	0.477121254719662	86.841875	86.841875\\
23	0.544068044350276	86.92703125	86.92703125\\
23	0.602059991327962	86.8384375	86.8384375\\
23	0.653212513775344	86.81734375	86.81734375\\
23	0.698970004336019	86.8701562499999	86.8701562499999\\
23	1	86.88859375	86.88859375\\
23	2	86.76953125	86.76953125\\
24	-2	28.61125	28.61125\\
24	-1	34.0415625	34.0415625\\
24	-0.301029995663981	83.89703125	83.89703125\\
24	0	86.169375	86.169375\\
24	0.176091259055681	86.61171875	86.61171875\\
24	0.301029995663981	86.82859375	86.82859375\\
24	0.352182518111362	86.78765625	86.78765625\\
24	0.397940008672038	86.8634375	86.8634375\\
24	0.439332693830263	86.84953125	86.84953125\\
24	0.477121254719662	86.841875	86.841875\\
24	0.544068044350276	86.92703125	86.92703125\\
24	0.602059991327962	86.8384375	86.8384375\\
24	0.653212513775344	86.81734375	86.81734375\\
24	0.698970004336019	86.8701562499999	86.8701562499999\\
24	1	86.88859375	86.88859375\\
24	2	86.76953125	86.76953125\\
25	-2	28.13796875	28.13796875\\
25	-1	33.36421875	33.36421875\\
25	-0.301029995663981	83.8921875	83.8921875\\
25	0	86.169375	86.169375\\
25	0.176091259055681	86.61171875	86.61171875\\
25	0.301029995663981	86.82859375	86.82859375\\
25	0.352182518111362	86.78765625	86.78765625\\
25	0.397940008672038	86.8634375	86.8634375\\
25	0.439332693830263	86.84953125	86.84953125\\
25	0.477121254719662	86.841875	86.841875\\
25	0.544068044350276	86.92703125	86.92703125\\
25	0.602059991327962	86.8384375	86.8384375\\
25	0.653212513775344	86.81734375	86.81734375\\
25	0.698970004336019	86.8701562499999	86.8701562499999\\
25	1	86.88859375	86.88859375\\
25	2	86.76953125	86.76953125\\
26	-2	27.70890625	27.70890625\\
26	-1	32.7759375	32.7759375\\
26	-0.301029995663981	83.885625	83.885625\\
26	0	86.169375	86.169375\\
26	0.176091259055681	86.61171875	86.61171875\\
26	0.301029995663981	86.82859375	86.82859375\\
26	0.352182518111362	86.78765625	86.78765625\\
26	0.397940008672038	86.8634375	86.8634375\\
26	0.439332693830263	86.84953125	86.84953125\\
26	0.477121254719662	86.841875	86.841875\\
26	0.544068044350276	86.92703125	86.92703125\\
26	0.602059991327962	86.8384375	86.8384375\\
26	0.653212513775344	86.81734375	86.81734375\\
26	0.698970004336019	86.8701562499999	86.8701562499999\\
26	1	86.88859375	86.88859375\\
26	2	86.76953125	86.76953125\\
27	-2	27.34328125	27.34328125\\
27	-1	32.28234375	32.28234375\\
27	-0.301029995663981	83.8784375	83.8784375\\
27	0	86.169375	86.169375\\
27	0.176091259055681	86.61171875	86.61171875\\
27	0.301029995663981	86.82859375	86.82859375\\
27	0.352182518111362	86.78765625	86.78765625\\
27	0.397940008672038	86.8634375	86.8634375\\
27	0.439332693830263	86.84953125	86.84953125\\
27	0.477121254719662	86.841875	86.841875\\
27	0.544068044350276	86.92703125	86.92703125\\
27	0.602059991327962	86.8384375	86.8384375\\
27	0.653212513775344	86.81734375	86.81734375\\
27	0.698970004336019	86.8701562499999	86.8701562499999\\
27	1	86.88859375	86.88859375\\
27	2	86.76953125	86.76953125\\
28	-2	27.025625	27.025625\\
28	-1	31.84296875	31.84296875\\
28	-0.301029995663981	83.871875	83.871875\\
28	0	86.169375	86.169375\\
28	0.176091259055681	86.61171875	86.61171875\\
28	0.301029995663981	86.82859375	86.82859375\\
28	0.352182518111362	86.78765625	86.78765625\\
28	0.397940008672038	86.8634375	86.8634375\\
28	0.439332693830263	86.84953125	86.84953125\\
28	0.477121254719662	86.841875	86.841875\\
28	0.544068044350276	86.92703125	86.92703125\\
28	0.602059991327962	86.8384375	86.8384375\\
28	0.653212513775344	86.81734375	86.81734375\\
28	0.698970004336019	86.8701562499999	86.8701562499999\\
28	1	86.88859375	86.88859375\\
28	2	86.76953125	86.76953125\\
29	-2	26.7590625	26.7590625\\
29	-1	31.45984375	31.45984375\\
29	-0.301029995663981	83.86546875	83.86546875\\
29	0	86.169375	86.169375\\
29	0.176091259055681	86.61171875	86.61171875\\
29	0.301029995663981	86.82859375	86.82859375\\
29	0.352182518111362	86.78765625	86.78765625\\
29	0.397940008672038	86.8634375	86.8634375\\
29	0.439332693830263	86.84953125	86.84953125\\
29	0.477121254719662	86.841875	86.841875\\
29	0.544068044350276	86.92703125	86.92703125\\
29	0.602059991327962	86.8384375	86.8384375\\
29	0.653212513775344	86.81734375	86.81734375\\
29	0.698970004336019	86.8701562499999	86.8701562499999\\
29	1	86.88859375	86.88859375\\
29	2	86.76953125	86.76953125\\
30	-2	26.5140625	26.5140625\\
30	-1	31.12328125	31.12328125\\
30	-0.301029995663981	83.86078125	83.86078125\\
30	0	86.169375	86.169375\\
30	0.176091259055681	86.61171875	86.61171875\\
30	0.301029995663981	86.82859375	86.82859375\\
30	0.352182518111362	86.78765625	86.78765625\\
30	0.397940008672038	86.8634375	86.8634375\\
30	0.439332693830263	86.84953125	86.84953125\\
30	0.477121254719662	86.841875	86.841875\\
30	0.544068044350276	86.92703125	86.92703125\\
30	0.602059991327962	86.8384375	86.8384375\\
30	0.653212513775344	86.81734375	86.81734375\\
30	0.698970004336019	86.8701562499999	86.8701562499999\\
30	1	86.88859375	86.88859375\\
30	2	86.76953125	86.76953125\\
31	-2	26.3009375	26.3009375\\
31	-1	30.8240625	30.8240625\\
31	-0.301029995663981	83.853125	83.853125\\
31	0	86.169375	86.169375\\
31	0.176091259055681	86.61171875	86.61171875\\
31	0.301029995663981	86.82859375	86.82859375\\
31	0.352182518111362	86.78765625	86.78765625\\
31	0.397940008672038	86.8634375	86.8634375\\
31	0.439332693830263	86.84953125	86.84953125\\
31	0.477121254719662	86.841875	86.841875\\
31	0.544068044350276	86.92703125	86.92703125\\
31	0.602059991327962	86.8384375	86.8384375\\
31	0.653212513775344	86.81734375	86.81734375\\
31	0.698970004336019	86.8701562499999	86.8701562499999\\
31	1	86.88859375	86.88859375\\
31	2	86.76953125	86.76953125\\
32	-2	26.1259375	26.1259375\\
32	-1	30.5746875	30.5746875\\
32	-0.301029995663981	83.8465625	83.8465625\\
32	0	86.169375	86.169375\\
32	0.176091259055681	86.61171875	86.61171875\\
32	0.301029995663981	86.82859375	86.82859375\\
32	0.352182518111362	86.78765625	86.78765625\\
32	0.397940008672038	86.8634375	86.8634375\\
32	0.439332693830263	86.84953125	86.84953125\\
32	0.477121254719662	86.841875	86.841875\\
32	0.544068044350276	86.92703125	86.92703125\\
32	0.602059991327962	86.8384375	86.8384375\\
32	0.653212513775344	86.81734375	86.81734375\\
32	0.698970004336019	86.8701562499999	86.8701562499999\\
32	1	86.88859375	86.88859375\\
32	2	86.76953125	86.76953125\\
33	-2	25.96546875	25.96546875\\
33	-1	30.3459375	30.3459375\\
33	-0.301029995663981	83.83921875	83.83921875\\
33	0	86.169375	86.169375\\
33	0.176091259055681	86.61171875	86.61171875\\
33	0.301029995663981	86.82859375	86.82859375\\
33	0.352182518111362	86.78765625	86.78765625\\
33	0.397940008672038	86.8634375	86.8634375\\
33	0.439332693830263	86.84953125	86.84953125\\
33	0.477121254719662	86.841875	86.841875\\
33	0.544068044350276	86.92703125	86.92703125\\
33	0.602059991327962	86.8384375	86.8384375\\
33	0.653212513775344	86.81734375	86.81734375\\
33	0.698970004336019	86.8701562499999	86.8701562499999\\
33	1	86.88859375	86.88859375\\
33	2	86.76953125	86.76953125\\
34	-2	25.8184375	25.8184375\\
34	-1	30.155625	30.155625\\
34	-0.301029995663981	83.83375	83.83375\\
34	0	86.169375	86.169375\\
34	0.176091259055681	86.61171875	86.61171875\\
34	0.301029995663981	86.82859375	86.82859375\\
34	0.352182518111362	86.78765625	86.78765625\\
34	0.397940008672038	86.8634375	86.8634375\\
34	0.439332693830263	86.84953125	86.84953125\\
34	0.477121254719662	86.841875	86.841875\\
34	0.544068044350276	86.92703125	86.92703125\\
34	0.602059991327962	86.8384375	86.8384375\\
34	0.653212513775344	86.81734375	86.81734375\\
34	0.698970004336019	86.8701562499999	86.8701562499999\\
34	1	86.88859375	86.88859375\\
34	2	86.76953125	86.76953125\\
35	-2	25.6740625	25.6740625\\
35	-1	29.98765625	29.98765625\\
35	-0.301029995663981	83.82890625	83.82890625\\
35	0	86.169375	86.169375\\
35	0.176091259055681	86.61171875	86.61171875\\
35	0.301029995663981	86.82859375	86.82859375\\
35	0.352182518111362	86.78765625	86.78765625\\
35	0.397940008672038	86.8634375	86.8634375\\
35	0.439332693830263	86.84953125	86.84953125\\
35	0.477121254719662	86.841875	86.841875\\
35	0.544068044350276	86.92703125	86.92703125\\
35	0.602059991327962	86.8384375	86.8384375\\
35	0.653212513775344	86.81734375	86.81734375\\
35	0.698970004336019	86.8701562499999	86.8701562499999\\
35	1	86.88859375	86.88859375\\
35	2	86.76953125	86.76953125\\
36	-2	25.55359375	25.55359375\\
36	-1	29.8434375	29.8434375\\
36	-0.301029995663981	83.824375	83.824375\\
36	0	86.169375	86.169375\\
36	0.176091259055681	86.61171875	86.61171875\\
36	0.301029995663981	86.82859375	86.82859375\\
36	0.352182518111362	86.78765625	86.78765625\\
36	0.397940008672038	86.8634375	86.8634375\\
36	0.439332693830263	86.84953125	86.84953125\\
36	0.477121254719662	86.841875	86.841875\\
36	0.544068044350276	86.92703125	86.92703125\\
36	0.602059991327962	86.8384375	86.8384375\\
36	0.653212513775344	86.81734375	86.81734375\\
36	0.698970004336019	86.8701562499999	86.8701562499999\\
36	1	86.88859375	86.88859375\\
36	2	86.76953125	86.76953125\\
37	-2	25.4309375	25.4309375\\
37	-1	29.70265625	29.70265625\\
37	-0.301029995663981	83.81984375	83.81984375\\
37	0	86.169375	86.169375\\
37	0.176091259055681	86.61171875	86.61171875\\
37	0.301029995663981	86.82859375	86.82859375\\
37	0.352182518111362	86.78765625	86.78765625\\
37	0.397940008672038	86.8634375	86.8634375\\
37	0.439332693830263	86.84953125	86.84953125\\
37	0.477121254719662	86.841875	86.841875\\
37	0.544068044350276	86.92703125	86.92703125\\
37	0.602059991327962	86.8384375	86.8384375\\
37	0.653212513775344	86.81734375	86.81734375\\
37	0.698970004336019	86.8701562499999	86.8701562499999\\
37	1	86.88859375	86.88859375\\
37	2	86.76953125	86.76953125\\
38	-2	25.3421875	25.3421875\\
38	-1	29.581875	29.581875\\
38	-0.301029995663981	83.8165625	83.8165625\\
38	0	86.169375	86.169375\\
38	0.176091259055681	86.61171875	86.61171875\\
38	0.301029995663981	86.82859375	86.82859375\\
38	0.352182518111362	86.78765625	86.78765625\\
38	0.397940008672038	86.8634375	86.8634375\\
38	0.439332693830263	86.84953125	86.84953125\\
38	0.477121254719662	86.841875	86.841875\\
38	0.544068044350276	86.92703125	86.92703125\\
38	0.602059991327962	86.8384375	86.8384375\\
38	0.653212513775344	86.81734375	86.81734375\\
38	0.698970004336019	86.8701562499999	86.8701562499999\\
38	1	86.88859375	86.88859375\\
38	2	86.76953125	86.76953125\\
39	-2	25.26296875	25.26296875\\
39	-1	29.47328125	29.47328125\\
39	-0.301029995663981	83.813125	83.813125\\
39	0	86.169375	86.169375\\
39	0.176091259055681	86.61171875	86.61171875\\
39	0.301029995663981	86.82859375	86.82859375\\
39	0.352182518111362	86.78765625	86.78765625\\
39	0.397940008672038	86.8634375	86.8634375\\
39	0.439332693830263	86.84953125	86.84953125\\
39	0.477121254719662	86.841875	86.841875\\
39	0.544068044350276	86.92703125	86.92703125\\
39	0.602059991327962	86.8384375	86.8384375\\
39	0.653212513775344	86.81734375	86.81734375\\
39	0.698970004336019	86.8701562499999	86.8701562499999\\
39	1	86.88859375	86.88859375\\
39	2	86.76953125	86.76953125\\
40	-2	25.18875	25.18875\\
40	-1	29.38265625	29.38265625\\
40	-0.301029995663981	83.81125	83.81125\\
40	0	86.169375	86.169375\\
40	0.176091259055681	86.61171875	86.61171875\\
40	0.301029995663981	86.82859375	86.82859375\\
40	0.352182518111362	86.78765625	86.78765625\\
40	0.397940008672038	86.8634375	86.8634375\\
40	0.439332693830263	86.84953125	86.84953125\\
40	0.477121254719662	86.841875	86.841875\\
40	0.544068044350276	86.92703125	86.92703125\\
40	0.602059991327962	86.8384375	86.8384375\\
40	0.653212513775344	86.81734375	86.81734375\\
40	0.698970004336019	86.8701562499999	86.8701562499999\\
40	1	86.88859375	86.88859375\\
40	2	86.76953125	86.76953125\\
41	-2	25.1253125	25.1253125\\
41	-1	29.29921875	29.29921875\\
41	-0.301029995663981	83.80984375	83.80984375\\
41	0	86.169375	86.169375\\
41	0.176091259055681	86.61171875	86.61171875\\
41	0.301029995663981	86.82859375	86.82859375\\
41	0.352182518111362	86.78765625	86.78765625\\
41	0.397940008672038	86.8634375	86.8634375\\
41	0.439332693830263	86.84953125	86.84953125\\
41	0.477121254719662	86.841875	86.841875\\
41	0.544068044350276	86.92703125	86.92703125\\
41	0.602059991327962	86.8384375	86.8384375\\
41	0.653212513775344	86.81734375	86.81734375\\
41	0.698970004336019	86.8701562499999	86.8701562499999\\
41	1	86.88859375	86.88859375\\
41	2	86.76953125	86.76953125\\
42	-2	25.0596875	25.0596875\\
42	-1	29.219375	29.219375\\
42	-0.301029995663981	83.80875	83.80875\\
42	0	86.169375	86.169375\\
42	0.176091259055681	86.61171875	86.61171875\\
42	0.301029995663981	86.82859375	86.82859375\\
42	0.352182518111362	86.78765625	86.78765625\\
42	0.397940008672038	86.8634375	86.8634375\\
42	0.439332693830263	86.84953125	86.84953125\\
42	0.477121254719662	86.841875	86.841875\\
42	0.544068044350276	86.92703125	86.92703125\\
42	0.602059991327962	86.8384375	86.8384375\\
42	0.653212513775344	86.81734375	86.81734375\\
42	0.698970004336019	86.8701562499999	86.8701562499999\\
42	1	86.88859375	86.88859375\\
42	2	86.76953125	86.76953125\\
43	-2	24.99265625	24.99265625\\
43	-1	29.14171875	29.14171875\\
43	-0.301029995663981	83.80734375	83.80734375\\
43	0	86.169375	86.169375\\
43	0.176091259055681	86.61171875	86.61171875\\
43	0.301029995663981	86.82859375	86.82859375\\
43	0.352182518111362	86.78765625	86.78765625\\
43	0.397940008672038	86.8634375	86.8634375\\
43	0.439332693830263	86.84953125	86.84953125\\
43	0.477121254719662	86.841875	86.841875\\
43	0.544068044350276	86.92703125	86.92703125\\
43	0.602059991327962	86.8384375	86.8384375\\
43	0.653212513775344	86.81734375	86.81734375\\
43	0.698970004336019	86.8701562499999	86.8701562499999\\
43	1	86.88859375	86.88859375\\
43	2	86.76953125	86.76953125\\
44	-2	24.92921875	24.92921875\\
44	-1	29.066875	29.066875\\
44	-0.301029995663981	83.8059375	83.8059375\\
44	0	86.169375	86.169375\\
44	0.176091259055681	86.61171875	86.61171875\\
44	0.301029995663981	86.82859375	86.82859375\\
44	0.352182518111362	86.78765625	86.78765625\\
44	0.397940008672038	86.8634375	86.8634375\\
44	0.439332693830263	86.84953125	86.84953125\\
44	0.477121254719662	86.841875	86.841875\\
44	0.544068044350276	86.92703125	86.92703125\\
44	0.602059991327962	86.8384375	86.8384375\\
44	0.653212513775344	86.81734375	86.81734375\\
44	0.698970004336019	86.8701562499999	86.8701562499999\\
44	1	86.88859375	86.88859375\\
44	2	86.76953125	86.76953125\\
45	-2	24.87	24.87\\
45	-1	28.9940625	28.9940625\\
45	-0.301029995663981	83.80390625	83.80390625\\
45	0	86.169375	86.169375\\
45	0.176091259055681	86.61171875	86.61171875\\
45	0.301029995663981	86.82859375	86.82859375\\
45	0.352182518111362	86.78765625	86.78765625\\
45	0.397940008672038	86.8634375	86.8634375\\
45	0.439332693830263	86.84953125	86.84953125\\
45	0.477121254719662	86.841875	86.841875\\
45	0.544068044350276	86.92703125	86.92703125\\
45	0.602059991327962	86.8384375	86.8384375\\
45	0.653212513775344	86.81734375	86.81734375\\
45	0.698970004336019	86.8701562499999	86.8701562499999\\
45	1	86.88859375	86.88859375\\
45	2	86.76953125	86.76953125\\
46	-2	24.8140625	24.8140625\\
46	-1	28.92234375	28.92234375\\
46	-0.301029995663981	83.801875	83.801875\\
46	0	86.169375	86.169375\\
46	0.176091259055681	86.61171875	86.61171875\\
46	0.301029995663981	86.82859375	86.82859375\\
46	0.352182518111362	86.78765625	86.78765625\\
46	0.397940008672038	86.8634375	86.8634375\\
46	0.439332693830263	86.84953125	86.84953125\\
46	0.477121254719662	86.841875	86.841875\\
46	0.544068044350276	86.92703125	86.92703125\\
46	0.602059991327962	86.8384375	86.8384375\\
46	0.653212513775344	86.81734375	86.81734375\\
46	0.698970004336019	86.8701562499999	86.8701562499999\\
46	1	86.88859375	86.88859375\\
46	2	86.76953125	86.76953125\\
47	-2	24.7609375	24.7609375\\
47	-1	28.8521875	28.8521875\\
47	-0.301029995663981	83.80125	83.80125\\
47	0	86.169375	86.169375\\
47	0.176091259055681	86.61171875	86.61171875\\
47	0.301029995663981	86.82859375	86.82859375\\
47	0.352182518111362	86.78765625	86.78765625\\
47	0.397940008672038	86.8634375	86.8634375\\
47	0.439332693830263	86.84953125	86.84953125\\
47	0.477121254719662	86.841875	86.841875\\
47	0.544068044350276	86.92703125	86.92703125\\
47	0.602059991327962	86.8384375	86.8384375\\
47	0.653212513775344	86.81734375	86.81734375\\
47	0.698970004336019	86.8701562499999	86.8701562499999\\
47	1	86.88859375	86.88859375\\
47	2	86.76953125	86.76953125\\
48	-2	24.70578125	24.70578125\\
48	-1	28.78625	28.78625\\
48	-0.301029995663981	83.8009375	83.8009375\\
48	0	86.169375	86.169375\\
48	0.176091259055681	86.61171875	86.61171875\\
48	0.301029995663981	86.82859375	86.82859375\\
48	0.352182518111362	86.78765625	86.78765625\\
48	0.397940008672038	86.8634375	86.8634375\\
48	0.439332693830263	86.84953125	86.84953125\\
48	0.477121254719662	86.841875	86.841875\\
48	0.544068044350276	86.92703125	86.92703125\\
48	0.602059991327962	86.8384375	86.8384375\\
48	0.653212513775344	86.81734375	86.81734375\\
48	0.698970004336019	86.8701562499999	86.8701562499999\\
48	1	86.88859375	86.88859375\\
48	2	86.76953125	86.76953125\\
49	-2	24.6565625	24.6565625\\
49	-1	28.735625	28.735625\\
49	-0.301029995663981	83.80015625	83.80015625\\
49	0	86.169375	86.169375\\
49	0.176091259055681	86.61171875	86.61171875\\
49	0.301029995663981	86.82859375	86.82859375\\
49	0.352182518111362	86.78765625	86.78765625\\
49	0.397940008672038	86.8634375	86.8634375\\
49	0.439332693830263	86.84953125	86.84953125\\
49	0.477121254719662	86.841875	86.841875\\
49	0.544068044350276	86.92703125	86.92703125\\
49	0.602059991327962	86.8384375	86.8384375\\
49	0.653212513775344	86.81734375	86.81734375\\
49	0.698970004336019	86.8701562499999	86.8701562499999\\
49	1	86.88859375	86.88859375\\
49	2	86.76953125	86.76953125\\
50	-2	24.5975	24.5975\\
50	-1	28.6846875	28.6846875\\
50	-0.301029995663981	83.7996875	83.7996875\\
50	0	86.169375	86.169375\\
50	0.176091259055681	86.61171875	86.61171875\\
50	0.301029995663981	86.82859375	86.82859375\\
50	0.352182518111362	86.78765625	86.78765625\\
50	0.397940008672038	86.8634375	86.8634375\\
50	0.439332693830263	86.84953125	86.84953125\\
50	0.477121254719662	86.841875	86.841875\\
50	0.544068044350276	86.92703125	86.92703125\\
50	0.602059991327962	86.8384375	86.8384375\\
50	0.653212513775344	86.81734375	86.81734375\\
50	0.698970004336019	86.8701562499999	86.8701562499999\\
50	1	86.88859375	86.88859375\\
50	2	86.76953125	86.76953125\\
};

\addplot3[%
surf,
fill=mycolor4, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.313828125	83.313828125\\
1	-1	83.62390625	83.62390625\\
1	-0.301029995663981	85.336328125	85.336328125\\
1	0	85.988125	85.988125\\
1	0.176091259055681	86.242578125	86.242578125\\
1	0.301029995663981	86.23046875	86.23046875\\
1	0.352182518111362	86.2259375	86.2259375\\
1	0.397940008672038	86.266328125	86.266328125\\
1	0.439332693830263	86.26828125	86.26828125\\
1	0.477121254719662	86.28875	86.28875\\
1	0.544068044350276	86.35375	86.35375\\
1	0.602059991327962	86.257890625	86.257890625\\
1	0.653212513775344	86.331015625	86.331015625\\
1	0.698970004336019	86.315859375	86.315859375\\
1	1	86.34578125	86.34578125\\
1	2	86.302890625	86.302890625\\
2	-2	80.490078125	80.490078125\\
2	-1	81.475859375	81.475859375\\
2	-0.301029995663981	85.243671875	85.243671875\\
2	0	86.47296875	86.47296875\\
2	0.176091259055681	86.8228906249999	86.8228906249999\\
2	0.301029995663981	86.883359375	86.883359375\\
2	0.352182518111362	86.89984375	86.89984375\\
2	0.397940008672038	86.946953125	86.946953125\\
2	0.439332693830263	86.96484375	86.96484375\\
2	0.477121254719662	86.938046875	86.938046875\\
2	0.544068044350276	86.98484375	86.98484375\\
2	0.602059991327962	86.86890625	86.86890625\\
2	0.653212513775344	86.966171875	86.966171875\\
2	0.698970004336019	86.945859375	86.945859375\\
2	1	86.958125	86.958125\\
2	2	86.947890625	86.947890625\\
3	-2	77.05984375	77.05984375\\
3	-1	79.01578125	79.01578125\\
3	-0.301029995663981	84.8778125	84.8778125\\
3	0	86.445078125	86.445078125\\
3	0.176091259055681	86.87046875	86.87046875\\
3	0.301029995663981	86.938046875	86.938046875\\
3	0.352182518111362	86.9625	86.9625\\
3	0.397940008672038	87.0055468750001	87.0055468750001\\
3	0.439332693830263	86.998203125	86.998203125\\
3	0.477121254719662	86.98578125	86.98578125\\
3	0.544068044350276	87.026640625	87.026640625\\
3	0.602059991327962	86.91484375	86.91484375\\
3	0.653212513775344	86.997421875	86.997421875\\
3	0.698970004336019	86.978984375	86.978984375\\
3	1	86.992421875	86.992421875\\
3	2	86.975546875	86.975546875\\
4	-2	72.9640625	72.9640625\\
4	-1	76.24515625	76.24515625\\
4	-0.301029995663981	84.630078125	84.630078125\\
4	0	86.406484375	86.406484375\\
4	0.176091259055681	86.8596875	86.8596875\\
4	0.301029995663981	86.93984375	86.93984375\\
4	0.352182518111362	86.9640625	86.9640625\\
4	0.397940008672038	86.99390625	86.99390625\\
4	0.439332693830263	86.98890625	86.98890625\\
4	0.477121254719662	86.973046875	86.973046875\\
4	0.544068044350276	87.02265625	87.02265625\\
4	0.602059991327962	86.905546875	86.905546875\\
4	0.653212513775344	86.990234375	86.990234375\\
4	0.698970004336019	86.96140625	86.96140625\\
4	1	86.983359375	86.983359375\\
4	2	86.9671875	86.9671875\\
5	-2	68.226640625	68.226640625\\
5	-1	73.074375	73.074375\\
5	-0.301029995663981	84.45375	84.45375\\
5	0	86.375859375	86.375859375\\
5	0.176091259055681	86.851796875	86.851796875\\
5	0.301029995663981	86.928671875	86.928671875\\
5	0.352182518111362	86.9578125	86.9578125\\
5	0.397940008672038	86.981875	86.981875\\
5	0.439332693830263	86.98375	86.98375\\
5	0.477121254719662	86.965078125	86.965078125\\
5	0.544068044350276	87.01234375	87.01234375\\
5	0.602059991327962	86.90078125	86.90078125\\
5	0.653212513775344	86.98	86.98\\
5	0.698970004336019	86.95078125	86.95078125\\
5	1	86.968828125	86.968828125\\
5	2	86.95921875	86.95921875\\
6	-2	63.653671875	63.653671875\\
6	-1	69.519609375	69.519609375\\
6	-0.301029995663981	84.34296875	84.34296875\\
6	0	86.35671875	86.35671875\\
6	0.176091259055681	86.84796875	86.84796875\\
6	0.301029995663981	86.929453125	86.929453125\\
6	0.352182518111362	86.94953125	86.94953125\\
6	0.397940008672038	86.976015625	86.976015625\\
6	0.439332693830263	86.97640625	86.97640625\\
6	0.477121254719662	86.956484375	86.956484375\\
6	0.544068044350276	87.006484375	87.006484375\\
6	0.602059991327962	86.891015625	86.891015625\\
6	0.653212513775344	86.97265625	86.97265625\\
6	0.698970004336019	86.93953125	86.93953125\\
6	1	86.960859375	86.960859375\\
6	2	86.95203125	86.95203125\\
7	-2	59.9278125	59.9278125\\
7	-1	65.9821875	65.9821875\\
7	-0.301029995663981	84.26796875	84.26796875\\
7	0	86.346875	86.346875\\
7	0.176091259055681	86.843359375	86.843359375\\
7	0.301029995663981	86.924921875	86.924921875\\
7	0.352182518111362	86.944375	86.944375\\
7	0.397940008672038	86.969921875	86.969921875\\
7	0.439332693830263	86.97328125	86.97328125\\
7	0.477121254719662	86.950390625	86.950390625\\
7	0.544068044350276	87.00609375	87.00609375\\
7	0.602059991327962	86.8875	86.8875\\
7	0.653212513775344	86.9703125	86.9703125\\
7	0.698970004336019	86.93203125	86.93203125\\
7	1	86.95390625	86.95390625\\
7	2	86.94859375	86.94859375\\
8	-2	57.0028125	57.0028125\\
8	-1	62.76609375	62.76609375\\
8	-0.301029995663981	84.2190625	84.2190625\\
8	0	86.340546875	86.340546875\\
8	0.176091259055681	86.84125	86.84125\\
8	0.301029995663981	86.923359375	86.923359375\\
8	0.352182518111362	86.939296875	86.939296875\\
8	0.397940008672038	86.968984375	86.968984375\\
8	0.439332693830263	86.97234375	86.97234375\\
8	0.477121254719662	86.949375	86.949375\\
8	0.544068044350276	87.003359375	87.003359375\\
8	0.602059991327962	86.88578125	86.88578125\\
8	0.653212513775344	86.96703125	86.96703125\\
8	0.698970004336019	86.929296875	86.929296875\\
8	1	86.95375	86.95375\\
8	2	86.946640625	86.946640625\\
9	-2	54.320234375	54.320234375\\
9	-1	59.95765625	59.95765625\\
9	-0.301029995663981	84.1825	84.1825\\
9	0	86.336328125	86.336328125\\
9	0.176091259055681	86.838984375	86.838984375\\
9	0.301029995663981	86.922578125	86.922578125\\
9	0.352182518111362	86.9378125	86.9378125\\
9	0.397940008672038	86.968125	86.968125\\
9	0.439332693830263	86.972421875	86.972421875\\
9	0.477121254719662	86.94796875	86.94796875\\
9	0.544068044350276	87.001640625	87.001640625\\
9	0.602059991327962	86.88375	86.88375\\
9	0.653212513775344	86.965546875	86.965546875\\
9	0.698970004336019	86.92734375	86.92734375\\
9	1	86.95265625	86.95265625\\
9	2	86.945078125	86.945078125\\
10	-2	51.5446875	51.5446875\\
10	-1	57.365703125	57.365703125\\
10	-0.301029995663981	84.15921875	84.15921875\\
10	0	86.334765625	86.334765625\\
10	0.176091259055681	86.839453125	86.839453125\\
10	0.301029995663981	86.92296875	86.92296875\\
10	0.352182518111362	86.937109375	86.937109375\\
10	0.397940008672038	86.968828125	86.968828125\\
10	0.439332693830263	86.97140625	86.97140625\\
10	0.477121254719662	86.94703125	86.94703125\\
10	0.544068044350276	87.00078125	87.00078125\\
10	0.602059991327962	86.882421875	86.882421875\\
10	0.653212513775344	86.964140625	86.964140625\\
10	0.698970004336019	86.926953125	86.926953125\\
10	1	86.951796875	86.951796875\\
10	2	86.944296875	86.944296875\\
11	-2	48.68296875	48.68296875\\
11	-1	54.788515625	54.788515625\\
11	-0.301029995663981	84.139609375	84.139609375\\
11	0	86.333125	86.333125\\
11	0.176091259055681	86.839609375	86.839609375\\
11	0.301029995663981	86.922578125	86.922578125\\
11	0.352182518111362	86.93640625	86.93640625\\
11	0.397940008672038	86.968359375	86.968359375\\
11	0.439332693830263	86.971015625	86.971015625\\
11	0.477121254719662	86.94640625	86.94640625\\
11	0.544068044350276	87.00046875	87.00046875\\
11	0.602059991327962	86.882734375	86.882734375\\
11	0.653212513775344	86.9634375	86.9634375\\
11	0.698970004336019	86.9263281250001	86.9263281250001\\
11	1	86.951171875	86.951171875\\
11	2	86.944140625	86.944140625\\
12	-2	45.80625	45.80625\\
12	-1	52.2409375	52.2409375\\
12	-0.301029995663981	84.1271875	84.1271875\\
12	0	86.332578125	86.332578125\\
12	0.176091259055681	86.83953125	86.83953125\\
12	0.301029995663981	86.9225	86.9225\\
12	0.352182518111362	86.936328125	86.936328125\\
12	0.397940008672038	86.967578125	86.967578125\\
12	0.439332693830263	86.97125	86.97125\\
12	0.477121254719662	86.94578125	86.94578125\\
12	0.544068044350276	87.0003125	87.0003125\\
12	0.602059991327962	86.882578125	86.882578125\\
12	0.653212513775344	86.963125	86.963125\\
12	0.698970004336019	86.926796875	86.926796875\\
12	1	86.951171875	86.951171875\\
12	2	86.943671875	86.943671875\\
13	-2	42.98125	42.98125\\
13	-1	49.657578125	49.657578125\\
13	-0.301029995663981	84.11765625	84.11765625\\
13	0	86.33171875	86.33171875\\
13	0.176091259055681	86.8390625	86.8390625\\
13	0.301029995663981	86.922421875	86.922421875\\
13	0.352182518111362	86.936015625	86.936015625\\
13	0.397940008672038	86.968046875	86.968046875\\
13	0.439332693830263	86.9709375	86.9709375\\
13	0.477121254719662	86.945859375	86.945859375\\
13	0.544068044350276	87.000546875	87.000546875\\
13	0.602059991327962	86.88296875	86.88296875\\
13	0.653212513775344	86.96296875	86.96296875\\
13	0.698970004336019	86.926640625	86.926640625\\
13	1	86.950625	86.950625\\
13	2	86.94359375	86.94359375\\
14	-2	40.178125	40.178125\\
14	-1	47.0421875	47.0421875\\
14	-0.301029995663981	84.11046875	84.11046875\\
14	0	86.33140625	86.33140625\\
14	0.176091259055681	86.839140625	86.839140625\\
14	0.301029995663981	86.922421875	86.922421875\\
14	0.352182518111362	86.935703125	86.935703125\\
14	0.397940008672038	86.968125	86.968125\\
14	0.439332693830263	86.970859375	86.970859375\\
14	0.477121254719662	86.945859375	86.945859375\\
14	0.544068044350276	87.000703125	87.000703125\\
14	0.602059991327962	86.882890625	86.882890625\\
14	0.653212513775344	86.96296875	86.96296875\\
14	0.698970004336019	86.926953125	86.926953125\\
14	1	86.9503125	86.9503125\\
14	2	86.943125	86.943125\\
15	-2	37.45109375	37.45109375\\
15	-1	44.423828125	44.423828125\\
15	-0.301029995663981	84.105859375	84.105859375\\
15	0	86.33125	86.33125\\
15	0.176091259055681	86.83921875	86.83921875\\
15	0.301029995663981	86.922421875	86.922421875\\
15	0.352182518111362	86.935703125	86.935703125\\
15	0.397940008672038	86.968046875	86.968046875\\
15	0.439332693830263	86.9709375	86.9709375\\
15	0.477121254719662	86.94578125	86.94578125\\
15	0.544068044350276	87.000625	87.000625\\
15	0.602059991327962	86.8828125	86.8828125\\
15	0.653212513775344	86.962890625	86.962890625\\
15	0.698970004336019	86.926875	86.926875\\
15	1	86.9503125	86.9503125\\
15	2	86.943203125	86.943203125\\
16	-2	34.906953125	34.906953125\\
16	-1	41.89	41.89\\
16	-0.301029995663981	84.101015625	84.101015625\\
16	0	86.331171875	86.331171875\\
16	0.176091259055681	86.839140625	86.839140625\\
16	0.301029995663981	86.922421875	86.922421875\\
16	0.352182518111362	86.935703125	86.935703125\\
16	0.397940008672038	86.968046875	86.968046875\\
16	0.439332693830263	86.971015625	86.971015625\\
16	0.477121254719662	86.945390625	86.945390625\\
16	0.544068044350276	87.000625	87.000625\\
16	0.602059991327962	86.8828125	86.8828125\\
16	0.653212513775344	86.9628125	86.9628125\\
16	0.698970004336019	86.926875	86.926875\\
16	1	86.950546875	86.950546875\\
16	2	86.943203125	86.943203125\\
17	-2	32.705390625	32.705390625\\
17	-1	39.503984375	39.503984375\\
17	-0.301029995663981	84.095703125	84.095703125\\
17	0	86.331171875	86.331171875\\
17	0.176091259055681	86.839140625	86.839140625\\
17	0.301029995663981	86.922421875	86.922421875\\
17	0.352182518111362	86.935703125	86.935703125\\
17	0.397940008672038	86.968046875	86.968046875\\
17	0.439332693830263	86.971015625	86.971015625\\
17	0.477121254719662	86.945234375	86.945234375\\
17	0.544068044350276	87.000625	87.000625\\
17	0.602059991327962	86.8828125	86.8828125\\
17	0.653212513775344	86.9628125	86.9628125\\
17	0.698970004336019	86.926875	86.926875\\
17	1	86.950546875	86.950546875\\
17	2	86.94328125	86.94328125\\
18	-2	30.932265625	30.932265625\\
18	-1	37.366328125	37.366328125\\
18	-0.301029995663981	84.091484375	84.091484375\\
18	0	86.331171875	86.331171875\\
18	0.176091259055681	86.83921875	86.83921875\\
18	0.301029995663981	86.922421875	86.922421875\\
18	0.352182518111362	86.935703125	86.935703125\\
18	0.397940008672038	86.968046875	86.968046875\\
18	0.439332693830263	86.971015625	86.971015625\\
18	0.477121254719662	86.945234375	86.945234375\\
18	0.544068044350276	87.000625	87.000625\\
18	0.602059991327962	86.8828125	86.8828125\\
18	0.653212513775344	86.9628125	86.9628125\\
18	0.698970004336019	86.926875	86.926875\\
18	1	86.950546875	86.950546875\\
18	2	86.943046875	86.943046875\\
19	-2	29.572734375	29.572734375\\
19	-1	35.541875	35.541875\\
19	-0.301029995663981	84.087109375	84.087109375\\
19	0	86.331171875	86.331171875\\
19	0.176091259055681	86.839296875	86.839296875\\
19	0.301029995663981	86.922421875	86.922421875\\
19	0.352182518111362	86.93578125	86.93578125\\
19	0.397940008672038	86.968046875	86.968046875\\
19	0.439332693830263	86.971015625	86.971015625\\
19	0.477121254719662	86.945078125	86.945078125\\
19	0.544068044350276	87.000625	87.000625\\
19	0.602059991327962	86.8828125	86.8828125\\
19	0.653212513775344	86.9628125	86.9628125\\
19	0.698970004336019	86.926875	86.926875\\
19	1	86.950546875	86.950546875\\
19	2	86.943046875	86.943046875\\
20	-2	28.5165625	28.5165625\\
20	-1	34.08515625	34.08515625\\
20	-0.301029995663981	84.083671875	84.083671875\\
20	0	86.331171875	86.331171875\\
20	0.176091259055681	86.839296875	86.839296875\\
20	0.301029995663981	86.922421875	86.922421875\\
20	0.352182518111362	86.935703125	86.935703125\\
20	0.397940008672038	86.968046875	86.968046875\\
20	0.439332693830263	86.971015625	86.971015625\\
20	0.477121254719662	86.945078125	86.945078125\\
20	0.544068044350276	87.000625	87.000625\\
20	0.602059991327962	86.8828125	86.8828125\\
20	0.653212513775344	86.9628125	86.9628125\\
20	0.698970004336019	86.926875	86.926875\\
20	1	86.950546875	86.950546875\\
20	2	86.943046875	86.943046875\\
21	-2	27.69015625	27.69015625\\
21	-1	32.924375	32.924375\\
21	-0.301029995663981	84.080625	84.080625\\
21	0	86.331171875	86.331171875\\
21	0.176091259055681	86.839296875	86.839296875\\
21	0.301029995663981	86.922421875	86.922421875\\
21	0.352182518111362	86.935703125	86.935703125\\
21	0.397940008672038	86.968046875	86.968046875\\
21	0.439332693830263	86.971015625	86.971015625\\
21	0.477121254719662	86.945078125	86.945078125\\
21	0.544068044350276	87.000625	87.000625\\
21	0.602059991327962	86.8828125	86.8828125\\
21	0.653212513775344	86.9628125	86.9628125\\
21	0.698970004336019	86.926875	86.926875\\
21	1	86.950546875	86.950546875\\
21	2	86.943046875	86.943046875\\
22	-2	27.044609375	27.044609375\\
22	-1	32.02515625	32.02515625\\
22	-0.301029995663981	84.07609375	84.07609375\\
22	0	86.331171875	86.331171875\\
22	0.176091259055681	86.839296875	86.839296875\\
22	0.301029995663981	86.922421875	86.922421875\\
22	0.352182518111362	86.935703125	86.935703125\\
22	0.397940008672038	86.968046875	86.968046875\\
22	0.439332693830263	86.971015625	86.971015625\\
22	0.477121254719662	86.945078125	86.945078125\\
22	0.544068044350276	87.000625	87.000625\\
22	0.602059991327962	86.8828125	86.8828125\\
22	0.653212513775344	86.9628125	86.9628125\\
22	0.698970004336019	86.926875	86.926875\\
22	1	86.950546875	86.950546875\\
22	2	86.943046875	86.943046875\\
23	-2	26.50546875	26.50546875\\
23	-1	31.326328125	31.326328125\\
23	-0.301029995663981	84.07171875	84.07171875\\
23	0	86.331171875	86.331171875\\
23	0.176091259055681	86.839296875	86.839296875\\
23	0.301029995663981	86.922421875	86.922421875\\
23	0.352182518111362	86.935703125	86.935703125\\
23	0.397940008672038	86.968046875	86.968046875\\
23	0.439332693830263	86.971015625	86.971015625\\
23	0.477121254719662	86.945078125	86.945078125\\
23	0.544068044350276	87.000625	87.000625\\
23	0.602059991327962	86.8828125	86.8828125\\
23	0.653212513775344	86.9628125	86.9628125\\
23	0.698970004336019	86.926875	86.926875\\
23	1	86.950546875	86.950546875\\
23	2	86.943046875	86.943046875\\
24	-2	26.062734375	26.062734375\\
24	-1	30.7678125	30.7678125\\
24	-0.301029995663981	84.068515625	84.068515625\\
24	0	86.331171875	86.331171875\\
24	0.176091259055681	86.839296875	86.839296875\\
24	0.301029995663981	86.922421875	86.922421875\\
24	0.352182518111362	86.935703125	86.935703125\\
24	0.397940008672038	86.968046875	86.968046875\\
24	0.439332693830263	86.971015625	86.971015625\\
24	0.477121254719662	86.945078125	86.945078125\\
24	0.544068044350276	87.000625	87.000625\\
24	0.602059991327962	86.8828125	86.8828125\\
24	0.653212513775344	86.9628125	86.9628125\\
24	0.698970004336019	86.926875	86.926875\\
24	1	86.950546875	86.950546875\\
24	2	86.943046875	86.943046875\\
25	-2	25.6871875	25.6871875\\
25	-1	30.294375	30.294375\\
25	-0.301029995663981	84.06484375	84.06484375\\
25	0	86.331171875	86.331171875\\
25	0.176091259055681	86.839296875	86.839296875\\
25	0.301029995663981	86.922421875	86.922421875\\
25	0.352182518111362	86.935703125	86.935703125\\
25	0.397940008672038	86.968046875	86.968046875\\
25	0.439332693830263	86.971015625	86.971015625\\
25	0.477121254719662	86.945078125	86.945078125\\
25	0.544068044350276	87.000625	87.000625\\
25	0.602059991327962	86.8828125	86.8828125\\
25	0.653212513775344	86.9628125	86.9628125\\
25	0.698970004336019	86.926875	86.926875\\
25	1	86.950546875	86.950546875\\
25	2	86.943046875	86.943046875\\
26	-2	25.3765625	25.3765625\\
26	-1	29.905546875	29.905546875\\
26	-0.301029995663981	84.060703125	84.060703125\\
26	0	86.331171875	86.331171875\\
26	0.176091259055681	86.839296875	86.839296875\\
26	0.301029995663981	86.922421875	86.922421875\\
26	0.352182518111362	86.935703125	86.935703125\\
26	0.397940008672038	86.968046875	86.968046875\\
26	0.439332693830263	86.971015625	86.971015625\\
26	0.477121254719662	86.945078125	86.945078125\\
26	0.544068044350276	87.000625	87.000625\\
26	0.602059991327962	86.8828125	86.8828125\\
26	0.653212513775344	86.9628125	86.9628125\\
26	0.698970004336019	86.926875	86.926875\\
26	1	86.950546875	86.950546875\\
26	2	86.943046875	86.943046875\\
27	-2	25.106484375	25.106484375\\
27	-1	29.573046875	29.573046875\\
27	-0.301029995663981	84.056328125	84.056328125\\
27	0	86.331171875	86.331171875\\
27	0.176091259055681	86.839296875	86.839296875\\
27	0.301029995663981	86.922421875	86.922421875\\
27	0.352182518111362	86.935703125	86.935703125\\
27	0.397940008672038	86.968046875	86.968046875\\
27	0.439332693830263	86.971015625	86.971015625\\
27	0.477121254719662	86.945078125	86.945078125\\
27	0.544068044350276	87.000625	87.000625\\
27	0.602059991327962	86.8828125	86.8828125\\
27	0.653212513775344	86.9628125	86.9628125\\
27	0.698970004336019	86.926875	86.926875\\
27	1	86.950546875	86.950546875\\
27	2	86.943046875	86.943046875\\
28	-2	24.871953125	24.871953125\\
28	-1	29.283203125	29.283203125\\
28	-0.301029995663981	84.0525	84.0525\\
28	0	86.331171875	86.331171875\\
28	0.176091259055681	86.839296875	86.839296875\\
28	0.301029995663981	86.922421875	86.922421875\\
28	0.352182518111362	86.935703125	86.935703125\\
28	0.397940008672038	86.968046875	86.968046875\\
28	0.439332693830263	86.971015625	86.971015625\\
28	0.477121254719662	86.945078125	86.945078125\\
28	0.544068044350276	87.000625	87.000625\\
28	0.602059991327962	86.8828125	86.8828125\\
28	0.653212513775344	86.9628125	86.9628125\\
28	0.698970004336019	86.926875	86.926875\\
28	1	86.950546875	86.950546875\\
28	2	86.943046875	86.943046875\\
29	-2	24.655078125	24.655078125\\
29	-1	29.02296875	29.02296875\\
29	-0.301029995663981	84.049453125	84.049453125\\
29	0	86.331171875	86.331171875\\
29	0.176091259055681	86.839296875	86.839296875\\
29	0.301029995663981	86.922421875	86.922421875\\
29	0.352182518111362	86.935703125	86.935703125\\
29	0.397940008672038	86.968046875	86.968046875\\
29	0.439332693830263	86.971015625	86.971015625\\
29	0.477121254719662	86.945078125	86.945078125\\
29	0.544068044350276	87.000625	87.000625\\
29	0.602059991327962	86.8828125	86.8828125\\
29	0.653212513775344	86.9628125	86.9628125\\
29	0.698970004336019	86.926875	86.926875\\
29	1	86.950546875	86.950546875\\
29	2	86.943046875	86.943046875\\
30	-2	24.4715625	24.4715625\\
30	-1	28.80109375	28.80109375\\
30	-0.301029995663981	84.04734375	84.04734375\\
30	0	86.331171875	86.331171875\\
30	0.176091259055681	86.839296875	86.839296875\\
30	0.301029995663981	86.922421875	86.922421875\\
30	0.352182518111362	86.935703125	86.935703125\\
30	0.397940008672038	86.968046875	86.968046875\\
30	0.439332693830263	86.971015625	86.971015625\\
30	0.477121254719662	86.945078125	86.945078125\\
30	0.544068044350276	87.000625	87.000625\\
30	0.602059991327962	86.8828125	86.8828125\\
30	0.653212513775344	86.9628125	86.9628125\\
30	0.698970004336019	86.926875	86.926875\\
30	1	86.950546875	86.950546875\\
30	2	86.943046875	86.943046875\\
31	-2	24.294453125	24.294453125\\
31	-1	28.616640625	28.616640625\\
31	-0.301029995663981	84.045390625	84.045390625\\
31	0	86.331171875	86.331171875\\
31	0.176091259055681	86.839296875	86.839296875\\
31	0.301029995663981	86.922421875	86.922421875\\
31	0.352182518111362	86.935703125	86.935703125\\
31	0.397940008672038	86.968046875	86.968046875\\
31	0.439332693830263	86.971015625	86.971015625\\
31	0.477121254719662	86.945078125	86.945078125\\
31	0.544068044350276	87.000625	87.000625\\
31	0.602059991327962	86.8828125	86.8828125\\
31	0.653212513775344	86.9628125	86.9628125\\
31	0.698970004336019	86.926875	86.926875\\
31	1	86.950546875	86.950546875\\
31	2	86.943046875	86.943046875\\
32	-2	24.135859375	24.135859375\\
32	-1	28.453515625	28.453515625\\
32	-0.301029995663981	84.0434375	84.0434375\\
32	0	86.331171875	86.331171875\\
32	0.176091259055681	86.839296875	86.839296875\\
32	0.301029995663981	86.922421875	86.922421875\\
32	0.352182518111362	86.935703125	86.935703125\\
32	0.397940008672038	86.968046875	86.968046875\\
32	0.439332693830263	86.971015625	86.971015625\\
32	0.477121254719662	86.945078125	86.945078125\\
32	0.544068044350276	87.000625	87.000625\\
32	0.602059991327962	86.8828125	86.8828125\\
32	0.653212513775344	86.9628125	86.9628125\\
32	0.698970004336019	86.926875	86.926875\\
32	1	86.950546875	86.950546875\\
32	2	86.943046875	86.943046875\\
33	-2	23.986015625	23.986015625\\
33	-1	28.298515625	28.298515625\\
33	-0.301029995663981	84.0413281249999	84.0413281249999\\
33	0	86.331171875	86.331171875\\
33	0.176091259055681	86.839296875	86.839296875\\
33	0.301029995663981	86.922421875	86.922421875\\
33	0.352182518111362	86.935703125	86.935703125\\
33	0.397940008672038	86.968046875	86.968046875\\
33	0.439332693830263	86.971015625	86.971015625\\
33	0.477121254719662	86.945078125	86.945078125\\
33	0.544068044350276	87.000625	87.000625\\
33	0.602059991327962	86.8828125	86.8828125\\
33	0.653212513775344	86.9628125	86.9628125\\
33	0.698970004336019	86.926875	86.926875\\
33	1	86.950546875	86.950546875\\
33	2	86.943046875	86.943046875\\
34	-2	23.836953125	23.836953125\\
34	-1	28.16	28.16\\
34	-0.301029995663981	84.03984375	84.03984375\\
34	0	86.331171875	86.331171875\\
34	0.176091259055681	86.839296875	86.839296875\\
34	0.301029995663981	86.922421875	86.922421875\\
34	0.352182518111362	86.935703125	86.935703125\\
34	0.397940008672038	86.968046875	86.968046875\\
34	0.439332693830263	86.971015625	86.971015625\\
34	0.477121254719662	86.945078125	86.945078125\\
34	0.544068044350276	87.000625	87.000625\\
34	0.602059991327962	86.8828125	86.8828125\\
34	0.653212513775344	86.9628125	86.9628125\\
34	0.698970004336019	86.926875	86.926875\\
34	1	86.950546875	86.950546875\\
34	2	86.943046875	86.943046875\\
35	-2	23.689375	23.689375\\
35	-1	28.033671875	28.033671875\\
35	-0.301029995663981	84.03796875	84.03796875\\
35	0	86.331171875	86.331171875\\
35	0.176091259055681	86.839296875	86.839296875\\
35	0.301029995663981	86.922421875	86.922421875\\
35	0.352182518111362	86.935703125	86.935703125\\
35	0.397940008672038	86.968046875	86.968046875\\
35	0.439332693830263	86.971015625	86.971015625\\
35	0.477121254719662	86.945078125	86.945078125\\
35	0.544068044350276	87.000625	87.000625\\
35	0.602059991327962	86.8828125	86.8828125\\
35	0.653212513775344	86.9628125	86.9628125\\
35	0.698970004336019	86.926875	86.926875\\
35	1	86.950546875	86.950546875\\
35	2	86.943046875	86.943046875\\
36	-2	23.565078125	23.565078125\\
36	-1	27.91296875	27.91296875\\
36	-0.301029995663981	84.03625	84.03625\\
36	0	86.331171875	86.331171875\\
36	0.176091259055681	86.839296875	86.839296875\\
36	0.301029995663981	86.922421875	86.922421875\\
36	0.352182518111362	86.935703125	86.935703125\\
36	0.397940008672038	86.968046875	86.968046875\\
36	0.439332693830263	86.971015625	86.971015625\\
36	0.477121254719662	86.945078125	86.945078125\\
36	0.544068044350276	87.000625	87.000625\\
36	0.602059991327962	86.8828125	86.8828125\\
36	0.653212513775344	86.9628125	86.9628125\\
36	0.698970004336019	86.926875	86.926875\\
36	1	86.950546875	86.950546875\\
36	2	86.943046875	86.943046875\\
37	-2	23.446015625	23.446015625\\
37	-1	27.80171875	27.80171875\\
37	-0.301029995663981	84.033359375	84.033359375\\
37	0	86.331171875	86.331171875\\
37	0.176091259055681	86.839296875	86.839296875\\
37	0.301029995663981	86.922421875	86.922421875\\
37	0.352182518111362	86.935703125	86.935703125\\
37	0.397940008672038	86.968046875	86.968046875\\
37	0.439332693830263	86.971015625	86.971015625\\
37	0.477121254719662	86.945078125	86.945078125\\
37	0.544068044350276	87.000625	87.000625\\
37	0.602059991327962	86.8828125	86.8828125\\
37	0.653212513775344	86.9628125	86.9628125\\
37	0.698970004336019	86.926875	86.926875\\
37	1	86.950546875	86.950546875\\
37	2	86.943046875	86.943046875\\
38	-2	23.333515625	23.333515625\\
38	-1	27.705078125	27.705078125\\
38	-0.301029995663981	84.0308593749999	84.0308593749999\\
38	0	86.331171875	86.331171875\\
38	0.176091259055681	86.839296875	86.839296875\\
38	0.301029995663981	86.922421875	86.922421875\\
38	0.352182518111362	86.935703125	86.935703125\\
38	0.397940008672038	86.968046875	86.968046875\\
38	0.439332693830263	86.971015625	86.971015625\\
38	0.477121254719662	86.945078125	86.945078125\\
38	0.544068044350276	87.000625	87.000625\\
38	0.602059991327962	86.8828125	86.8828125\\
38	0.653212513775344	86.9628125	86.9628125\\
38	0.698970004336019	86.926875	86.926875\\
38	1	86.950546875	86.950546875\\
38	2	86.943046875	86.943046875\\
39	-2	23.2225	23.2225\\
39	-1	27.6065625	27.6065625\\
39	-0.301029995663981	84.026953125	84.026953125\\
39	0	86.331171875	86.331171875\\
39	0.176091259055681	86.839296875	86.839296875\\
39	0.301029995663981	86.922421875	86.922421875\\
39	0.352182518111362	86.935703125	86.935703125\\
39	0.397940008672038	86.968046875	86.968046875\\
39	0.439332693830263	86.971015625	86.971015625\\
39	0.477121254719662	86.945078125	86.945078125\\
39	0.544068044350276	87.000625	87.000625\\
39	0.602059991327962	86.8828125	86.8828125\\
39	0.653212513775344	86.9628125	86.9628125\\
39	0.698970004336019	86.926875	86.926875\\
39	1	86.950546875	86.950546875\\
39	2	86.943046875	86.943046875\\
40	-2	23.12171875	23.12171875\\
40	-1	27.511328125	27.511328125\\
40	-0.301029995663981	84.02265625	84.02265625\\
40	0	86.331171875	86.331171875\\
40	0.176091259055681	86.839296875	86.839296875\\
40	0.301029995663981	86.922421875	86.922421875\\
40	0.352182518111362	86.935703125	86.935703125\\
40	0.397940008672038	86.968046875	86.968046875\\
40	0.439332693830263	86.971015625	86.971015625\\
40	0.477121254719662	86.945078125	86.945078125\\
40	0.544068044350276	87.000625	87.000625\\
40	0.602059991327962	86.8828125	86.8828125\\
40	0.653212513775344	86.9628125	86.9628125\\
40	0.698970004336019	86.926875	86.926875\\
40	1	86.950546875	86.950546875\\
40	2	86.943046875	86.943046875\\
41	-2	23.01421875	23.01421875\\
41	-1	27.4228125	27.4228125\\
41	-0.301029995663981	84.017578125	84.017578125\\
41	0	86.331171875	86.331171875\\
41	0.176091259055681	86.839296875	86.839296875\\
41	0.301029995663981	86.922421875	86.922421875\\
41	0.352182518111362	86.935703125	86.935703125\\
41	0.397940008672038	86.968046875	86.968046875\\
41	0.439332693830263	86.971015625	86.971015625\\
41	0.477121254719662	86.945078125	86.945078125\\
41	0.544068044350276	87.000625	87.000625\\
41	0.602059991327962	86.8828125	86.8828125\\
41	0.653212513775344	86.9628125	86.9628125\\
41	0.698970004336019	86.926875	86.926875\\
41	1	86.950546875	86.950546875\\
41	2	86.943046875	86.943046875\\
42	-2	22.925546875	22.925546875\\
42	-1	27.338828125	27.338828125\\
42	-0.301029995663981	84.0128125	84.0128125\\
42	0	86.331171875	86.331171875\\
42	0.176091259055681	86.839296875	86.839296875\\
42	0.301029995663981	86.922421875	86.922421875\\
42	0.352182518111362	86.935703125	86.935703125\\
42	0.397940008672038	86.968046875	86.968046875\\
42	0.439332693830263	86.971015625	86.971015625\\
42	0.477121254719662	86.945078125	86.945078125\\
42	0.544068044350276	87.000625	87.000625\\
42	0.602059991327962	86.8828125	86.8828125\\
42	0.653212513775344	86.9628125	86.9628125\\
42	0.698970004336019	86.926875	86.926875\\
42	1	86.950546875	86.950546875\\
42	2	86.943046875	86.943046875\\
43	-2	22.8403125	22.8403125\\
43	-1	27.254921875	27.254921875\\
43	-0.301029995663981	84.0081249999999	84.0081249999999\\
43	0	86.331171875	86.331171875\\
43	0.176091259055681	86.839296875	86.839296875\\
43	0.301029995663981	86.922421875	86.922421875\\
43	0.352182518111362	86.935703125	86.935703125\\
43	0.397940008672038	86.968046875	86.968046875\\
43	0.439332693830263	86.971015625	86.971015625\\
43	0.477121254719662	86.945078125	86.945078125\\
43	0.544068044350276	87.000625	87.000625\\
43	0.602059991327962	86.8828125	86.8828125\\
43	0.653212513775344	86.9628125	86.9628125\\
43	0.698970004336019	86.926875	86.926875\\
43	1	86.950546875	86.950546875\\
43	2	86.943046875	86.943046875\\
44	-2	22.753125	22.753125\\
44	-1	27.181953125	27.181953125\\
44	-0.301029995663981	84.002734375	84.002734375\\
44	0	86.331171875	86.331171875\\
44	0.176091259055681	86.839296875	86.839296875\\
44	0.301029995663981	86.922421875	86.922421875\\
44	0.352182518111362	86.935703125	86.935703125\\
44	0.397940008672038	86.968046875	86.968046875\\
44	0.439332693830263	86.971015625	86.971015625\\
44	0.477121254719662	86.945078125	86.945078125\\
44	0.544068044350276	87.000625	87.000625\\
44	0.602059991327962	86.8828125	86.8828125\\
44	0.653212513775344	86.9628125	86.9628125\\
44	0.698970004336019	86.926875	86.926875\\
44	1	86.950546875	86.950546875\\
44	2	86.943046875	86.943046875\\
45	-2	22.672109375	22.672109375\\
45	-1	27.106796875	27.106796875\\
45	-0.301029995663981	83.9978125	83.9978125\\
45	0	86.331171875	86.331171875\\
45	0.176091259055681	86.839296875	86.839296875\\
45	0.301029995663981	86.922421875	86.922421875\\
45	0.352182518111362	86.935703125	86.935703125\\
45	0.397940008672038	86.968046875	86.968046875\\
45	0.439332693830263	86.971015625	86.971015625\\
45	0.477121254719662	86.945078125	86.945078125\\
45	0.544068044350276	87.000625	87.000625\\
45	0.602059991327962	86.8828125	86.8828125\\
45	0.653212513775344	86.9628125	86.9628125\\
45	0.698970004336019	86.926875	86.926875\\
45	1	86.950546875	86.950546875\\
45	2	86.943046875	86.943046875\\
46	-2	22.594375	22.594375\\
46	-1	27.03453125	27.03453125\\
46	-0.301029995663981	83.9936718749999	83.9936718749999\\
46	0	86.331171875	86.331171875\\
46	0.176091259055681	86.839296875	86.839296875\\
46	0.301029995663981	86.922421875	86.922421875\\
46	0.352182518111362	86.935703125	86.935703125\\
46	0.397940008672038	86.968046875	86.968046875\\
46	0.439332693830263	86.971015625	86.971015625\\
46	0.477121254719662	86.945078125	86.945078125\\
46	0.544068044350276	87.000625	87.000625\\
46	0.602059991327962	86.8828125	86.8828125\\
46	0.653212513775344	86.9628125	86.9628125\\
46	0.698970004336019	86.926875	86.926875\\
46	1	86.950546875	86.950546875\\
46	2	86.943046875	86.943046875\\
47	-2	22.522265625	22.522265625\\
47	-1	26.968125	26.968125\\
47	-0.301029995663981	83.9896875	83.9896875\\
47	0	86.331171875	86.331171875\\
47	0.176091259055681	86.839296875	86.839296875\\
47	0.301029995663981	86.922421875	86.922421875\\
47	0.352182518111362	86.935703125	86.935703125\\
47	0.397940008672038	86.968046875	86.968046875\\
47	0.439332693830263	86.971015625	86.971015625\\
47	0.477121254719662	86.945078125	86.945078125\\
47	0.544068044350276	87.000625	87.000625\\
47	0.602059991327962	86.8828125	86.8828125\\
47	0.653212513775344	86.9628125	86.9628125\\
47	0.698970004336019	86.926875	86.926875\\
47	1	86.950546875	86.950546875\\
47	2	86.943046875	86.943046875\\
48	-2	22.450703125	22.450703125\\
48	-1	26.910390625	26.910390625\\
48	-0.301029995663981	83.987109375	83.987109375\\
48	0	86.331171875	86.331171875\\
48	0.176091259055681	86.839296875	86.839296875\\
48	0.301029995663981	86.922421875	86.922421875\\
48	0.352182518111362	86.935703125	86.935703125\\
48	0.397940008672038	86.968046875	86.968046875\\
48	0.439332693830263	86.971015625	86.971015625\\
48	0.477121254719662	86.945078125	86.945078125\\
48	0.544068044350276	87.000625	87.000625\\
48	0.602059991327962	86.8828125	86.8828125\\
48	0.653212513775344	86.9628125	86.9628125\\
48	0.698970004336019	86.926875	86.926875\\
48	1	86.950546875	86.950546875\\
48	2	86.943046875	86.943046875\\
49	-2	22.39078125	22.39078125\\
49	-1	26.854609375	26.854609375\\
49	-0.301029995663981	83.984921875	83.984921875\\
49	0	86.331171875	86.331171875\\
49	0.176091259055681	86.839296875	86.839296875\\
49	0.301029995663981	86.922421875	86.922421875\\
49	0.352182518111362	86.935703125	86.935703125\\
49	0.397940008672038	86.968046875	86.968046875\\
49	0.439332693830263	86.971015625	86.971015625\\
49	0.477121254719662	86.945078125	86.945078125\\
49	0.544068044350276	87.000625	87.000625\\
49	0.602059991327962	86.8828125	86.8828125\\
49	0.653212513775344	86.9628125	86.9628125\\
49	0.698970004336019	86.926875	86.926875\\
49	1	86.950546875	86.950546875\\
49	2	86.943046875	86.943046875\\
50	-2	22.3328125	22.3328125\\
50	-1	26.795390625	26.795390625\\
50	-0.301029995663981	83.98328125	83.98328125\\
50	0	86.331171875	86.331171875\\
50	0.176091259055681	86.839296875	86.839296875\\
50	0.301029995663981	86.922421875	86.922421875\\
50	0.352182518111362	86.935703125	86.935703125\\
50	0.397940008672038	86.968046875	86.968046875\\
50	0.439332693830263	86.971015625	86.971015625\\
50	0.477121254719662	86.945078125	86.945078125\\
50	0.544068044350276	87.000625	87.000625\\
50	0.602059991327962	86.8828125	86.8828125\\
50	0.653212513775344	86.9628125	86.9628125\\
50	0.698970004336019	86.926875	86.926875\\
50	1	86.950546875	86.950546875\\
50	2	86.943046875	86.943046875\\
};

\addplot3[%
surf,
fill=red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3493359375	83.3493359375\\
1	-1	83.63984375	83.63984375\\
1	-0.301029995663981	85.317109375	85.317109375\\
1	0	86.0551171875	86.0551171875\\
1	0.176091259055681	86.2478125	86.2478125\\
1	0.301029995663981	86.2298046875	86.2298046875\\
1	0.352182518111362	86.2675	86.2675\\
1	0.397940008672038	86.23953125	86.23953125\\
1	0.439332693830263	86.2767578125	86.2767578125\\
1	0.477121254719662	86.2825	86.2825\\
1	0.544068044350276	86.3225390625	86.3225390625\\
1	0.602059991327962	86.3341796875	86.3341796875\\
1	0.653212513775344	86.3243359375	86.3243359375\\
1	0.698970004336019	86.2944921875	86.2944921875\\
1	1	86.3276171875	86.3276171875\\
1	2	86.337109375	86.337109375\\
2	-2	80.55625	80.55625\\
2	-1	81.5146484375	81.5146484375\\
2	-0.301029995663981	85.2759375	85.2759375\\
2	0	86.55296875	86.55296875\\
2	0.176091259055681	86.86265625	86.86265625\\
2	0.301029995663981	86.9182421875	86.9182421875\\
2	0.352182518111362	86.9903125000001	86.9903125000001\\
2	0.397940008672038	86.9631640625	86.9631640625\\
2	0.439332693830263	86.99671875	86.99671875\\
2	0.477121254719662	86.9834765625	86.9834765625\\
2	0.544068044350276	86.99328125	86.99328125\\
2	0.602059991327962	87.003828125	87.003828125\\
2	0.653212513775344	87.0008984374999	87.0008984374999\\
2	0.698970004336019	86.9830078125	86.9830078125\\
2	1	86.9835546875	86.9835546875\\
2	2	86.9919140625	86.9919140625\\
3	-2	77.1359375	77.1359375\\
3	-1	79.0407421875	79.0407421875\\
3	-0.301029995663981	84.90421875	84.90421875\\
3	0	86.535390625	86.535390625\\
3	0.176091259055681	86.9297265625	86.9297265625\\
3	0.301029995663981	86.991328125	86.991328125\\
3	0.352182518111362	87.057421875	87.057421875\\
3	0.397940008672038	87.0225390625	87.0225390625\\
3	0.439332693830263	87.0537890625	87.0537890625\\
3	0.477121254719662	87.038515625	87.038515625\\
3	0.544068044350276	87.03265625	87.03265625\\
3	0.602059991327962	87.051171875	87.051171875\\
3	0.653212513775344	87.047421875	87.047421875\\
3	0.698970004336019	87.03390625	87.03390625\\
3	1	87.0188671875	87.0188671875\\
3	2	87.01765625	87.01765625\\
4	-2	73.0354296875	73.0354296875\\
4	-1	76.195234375	76.195234375\\
4	-0.301029995663981	84.65546875	84.65546875\\
4	0	86.4888671875	86.4888671875\\
4	0.176091259055681	86.94125	86.94125\\
4	0.301029995663981	86.9950390625	86.9950390625\\
4	0.352182518111362	87.0591796874999	87.0591796874999\\
4	0.397940008672038	87.0250390625	87.0250390625\\
4	0.439332693830263	87.0526171875	87.0526171875\\
4	0.477121254719662	87.031484375	87.031484375\\
4	0.544068044350276	87.025	87.025\\
4	0.602059991327962	87.0475390625	87.0475390625\\
4	0.653212513775344	87.04234375	87.04234375\\
4	0.698970004336019	87.0275390625	87.0275390625\\
4	1	87.01609375	87.01609375\\
4	2	87.0167578125	87.0167578125\\
5	-2	68.2144140625	68.2144140625\\
5	-1	72.941484375	72.941484375\\
5	-0.301029995663981	84.4942578125	84.4942578125\\
5	0	86.4662890625	86.4662890625\\
5	0.176091259055681	86.9420703125	86.9420703125\\
5	0.301029995663981	86.997734375	86.997734375\\
5	0.352182518111362	87.05875	87.05875\\
5	0.397940008672038	87.021015625	87.021015625\\
5	0.439332693830263	87.049140625	87.049140625\\
5	0.477121254719662	87.029140625	87.029140625\\
5	0.544068044350276	87.021171875	87.021171875\\
5	0.602059991327962	87.0416015625	87.0416015625\\
5	0.653212513775344	87.0341015625	87.0341015625\\
5	0.698970004336019	87.0159375	87.0159375\\
5	1	87.0065234375	87.0065234375\\
5	2	87.0116796875	87.0116796875\\
6	-2	63.4681640625	63.4681640625\\
6	-1	69.1709375	69.1709375\\
6	-0.301029995663981	84.3860546875	84.3860546875\\
6	0	86.44984375	86.44984375\\
6	0.176091259055681	86.9384375	86.9384375\\
6	0.301029995663981	86.9980859375	86.9980859375\\
6	0.352182518111362	87.055546875	87.055546875\\
6	0.397940008672038	87.0205859375	87.0205859375\\
6	0.439332693830263	87.046484375	87.046484375\\
6	0.477121254719662	87.022734375	87.022734375\\
6	0.544068044350276	87.018828125	87.018828125\\
6	0.602059991327962	87.036484375	87.036484375\\
6	0.653212513775344	87.0284765625	87.0284765625\\
6	0.698970004336019	87.011484375	87.011484375\\
6	1	87.003828125	87.003828125\\
6	2	87.0039453125	87.0039453125\\
7	-2	59.616796875	59.616796875\\
7	-1	65.3667578125	65.3667578125\\
7	-0.301029995663981	84.31296875	84.31296875\\
7	0	86.441328125	86.441328125\\
7	0.176091259055681	86.93640625	86.93640625\\
7	0.301029995663981	86.9958203125	86.9958203125\\
7	0.352182518111362	87.0536328125	87.0536328125\\
7	0.397940008672038	87.01953125	87.01953125\\
7	0.439332693830263	87.045234375	87.045234375\\
7	0.477121254719662	87.018828125	87.018828125\\
7	0.544068044350276	87.0176953125	87.0176953125\\
7	0.602059991327962	87.035234375	87.035234375\\
7	0.653212513775344	87.02421875	87.02421875\\
7	0.698970004336019	87.0088671875	87.0088671875\\
7	1	86.999921875	86.999921875\\
7	2	87.000390625	87.000390625\\
8	-2	56.721015625	56.721015625\\
8	-1	61.94328125	61.94328125\\
8	-0.301029995663981	84.262578125	84.262578125\\
8	0	86.4345703125	86.4345703125\\
8	0.176091259055681	86.9336328125	86.9336328125\\
8	0.301029995663981	86.993828125	86.993828125\\
8	0.352182518111362	87.05328125	87.05328125\\
8	0.397940008672038	87.019140625	87.019140625\\
8	0.439332693830263	87.0441796875	87.0441796875\\
8	0.477121254719662	87.0164453125	87.0164453125\\
8	0.544068044350276	87.0161328125	87.0161328125\\
8	0.602059991327962	87.0330078125	87.0330078125\\
8	0.653212513775344	87.022109375	87.022109375\\
8	0.698970004336019	87.007265625	87.007265625\\
8	1	86.99796875	86.99796875\\
8	2	86.9990625	86.9990625\\
9	-2	54.0991015625	54.0991015625\\
9	-1	59.0112890625	59.0112890625\\
9	-0.301029995663981	84.230859375	84.230859375\\
9	0	86.432890625	86.432890625\\
9	0.176091259055681	86.933125	86.933125\\
9	0.301029995663981	86.9928515625	86.9928515625\\
9	0.352182518111362	87.0526953125	87.0526953125\\
9	0.397940008672038	87.0182421875	87.0182421875\\
9	0.439332693830263	87.0440625	87.0440625\\
9	0.477121254719662	87.01578125	87.01578125\\
9	0.544068044350276	87.0154296875	87.0154296875\\
9	0.602059991327962	87.0309765625	87.0309765625\\
9	0.653212513775344	87.0208203125	87.0208203125\\
9	0.698970004336019	87.00625	87.00625\\
9	1	86.9976171875	86.9976171875\\
9	2	86.9980078125	86.9980078125\\
10	-2	51.2612890625	51.2612890625\\
10	-1	56.36890625	56.36890625\\
10	-0.301029995663981	84.2073828125	84.2073828125\\
10	0	86.4313281250001	86.4313281250001\\
10	0.176091259055681	86.9325390625	86.9325390625\\
10	0.301029995663981	86.992421875	86.992421875\\
10	0.352182518111362	87.052890625	87.052890625\\
10	0.397940008672038	87.0173828125	87.0173828125\\
10	0.439332693830263	87.043828125	87.043828125\\
10	0.477121254719662	87.015	87.015\\
10	0.544068044350276	87.015078125	87.015078125\\
10	0.602059991327962	87.031015625	87.031015625\\
10	0.653212513775344	87.02015625	87.02015625\\
10	0.698970004336019	87.0063671875	87.0063671875\\
10	1	86.9966015625	86.9966015625\\
10	2	86.99765625	86.99765625\\
11	-2	48.223984375	48.223984375\\
11	-1	53.6841796875	53.6841796875\\
11	-0.301029995663981	84.19234375	84.19234375\\
11	0	86.43140625	86.43140625\\
11	0.176091259055681	86.9326171875	86.9326171875\\
11	0.301029995663981	86.9919921875	86.9919921875\\
11	0.352182518111362	87.0526953125	87.0526953125\\
11	0.397940008672038	87.0173046875	87.0173046875\\
11	0.439332693830263	87.043046875	87.043046875\\
11	0.477121254719662	87.015078125	87.015078125\\
11	0.544068044350276	87.0149218750001	87.0149218750001\\
11	0.602059991327962	87.0305859375	87.0305859375\\
11	0.653212513775344	87.0205078125	87.0205078125\\
11	0.698970004336019	87.0059765625	87.0059765625\\
11	1	86.996484375	86.996484375\\
11	2	86.997421875	86.997421875\\
12	-2	45.1830859375	45.1830859375\\
12	-1	50.9549609375	50.9549609375\\
12	-0.301029995663981	84.1828125	84.1828125\\
12	0	86.4312890625	86.4312890625\\
12	0.176091259055681	86.9331640625	86.9331640625\\
12	0.301029995663981	86.9916796875	86.9916796875\\
12	0.352182518111362	87.0522265625	87.0522265625\\
12	0.397940008672038	87.0168750000001	87.0168750000001\\
12	0.439332693830263	87.04296875	87.04296875\\
12	0.477121254719662	87.0148828125	87.0148828125\\
12	0.544068044350276	87.01453125	87.01453125\\
12	0.602059991327962	87.0307421875	87.0307421875\\
12	0.653212513775344	87.02046875	87.02046875\\
12	0.698970004336019	87.005859375	87.005859375\\
12	1	86.9962109375	86.9962109375\\
12	2	86.99734375	86.99734375\\
13	-2	42.16046875	42.16046875\\
13	-1	48.2509375	48.2509375\\
13	-0.301029995663981	84.175234375	84.175234375\\
13	0	86.43109375	86.43109375\\
13	0.176091259055681	86.933203125	86.933203125\\
13	0.301029995663981	86.9915234375	86.9915234375\\
13	0.352182518111362	87.0516015625	87.0516015625\\
13	0.397940008672038	87.01703125	87.01703125\\
13	0.439332693830263	87.042890625	87.042890625\\
13	0.477121254719662	87.014765625	87.014765625\\
13	0.544068044350276	87.014765625	87.014765625\\
13	0.602059991327962	87.0305859375	87.0305859375\\
13	0.653212513775344	87.0201953125	87.0201953125\\
13	0.698970004336019	87.0058984375001	87.0058984375001\\
13	1	86.99578125	86.99578125\\
13	2	86.9975	86.9975\\
14	-2	39.1878515625	39.1878515625\\
14	-1	45.546875	45.546875\\
14	-0.301029995663981	84.1690234375	84.1690234375\\
14	0	86.4312890625	86.4312890625\\
14	0.176091259055681	86.933046875	86.933046875\\
14	0.301029995663981	86.99171875	86.99171875\\
14	0.352182518111362	87.0515625	87.0515625\\
14	0.397940008672038	87.0167968750001	87.0167968750001\\
14	0.439332693830263	87.042578125	87.042578125\\
14	0.477121254719662	87.014765625	87.014765625\\
14	0.544068044350276	87.0148437500001	87.0148437500001\\
14	0.602059991327962	87.0302734375	87.0302734375\\
14	0.653212513775344	87.019921875	87.019921875\\
14	0.698970004336019	87.0058203125001	87.0058203125001\\
14	1	86.9957421875	86.9957421875\\
14	2	86.9973828125	86.9973828125\\
15	-2	36.3496484375	36.3496484375\\
15	-1	42.8098828125	42.8098828125\\
15	-0.301029995663981	84.164765625	84.164765625\\
15	0	86.4312890625	86.4312890625\\
15	0.176091259055681	86.9330078125	86.9330078125\\
15	0.301029995663981	86.9917578125	86.9917578125\\
15	0.352182518111362	87.0515625	87.0515625\\
15	0.397940008672038	87.0168359375001	87.0168359375001\\
15	0.439332693830263	87.0424609375	87.0424609375\\
15	0.477121254719662	87.01484375	87.01484375\\
15	0.544068044350276	87.0146875000001	87.0146875000001\\
15	0.602059991327962	87.0302734375	87.0302734375\\
15	0.653212513775344	87.019609375	87.019609375\\
15	0.698970004336019	87.0057812500001	87.0057812500001\\
15	1	86.9957421875	86.9957421875\\
15	2	86.99734375	86.99734375\\
16	-2	33.7440234375	33.7440234375\\
16	-1	40.1125390625	40.1125390625\\
16	-0.301029995663981	84.1628125	84.1628125\\
16	0	86.4313671875	86.4313671875\\
16	0.176091259055681	86.9329296875	86.9329296875\\
16	0.301029995663981	86.9917578125	86.9917578125\\
16	0.352182518111362	87.0515625	87.0515625\\
16	0.397940008672038	87.0166406250001	87.0166406250001\\
16	0.439332693830263	87.0425	87.0425\\
16	0.477121254719662	87.01484375	87.01484375\\
16	0.544068044350276	87.0147265625	87.0147265625\\
16	0.602059991327962	87.0302734375	87.0302734375\\
16	0.653212513775344	87.0195703125	87.0195703125\\
16	0.698970004336019	87.0057812500001	87.0057812500001\\
16	1	86.995703125	86.995703125\\
16	2	86.9973828125	86.9973828125\\
17	-2	31.5046484375	31.5046484375\\
17	-1	37.594609375	37.594609375\\
17	-0.301029995663981	84.1601171875	84.1601171875\\
17	0	86.43140625	86.43140625\\
17	0.176091259055681	86.9327734375	86.9327734375\\
17	0.301029995663981	86.99171875	86.99171875\\
17	0.352182518111362	87.0515625	87.0515625\\
17	0.397940008672038	87.0167578125001	87.0167578125001\\
17	0.439332693830263	87.0426171875	87.0426171875\\
17	0.477121254719662	87.014765625	87.014765625\\
17	0.544068044350276	87.0146875000001	87.0146875000001\\
17	0.602059991327962	87.0302734375	87.0302734375\\
17	0.653212513775344	87.019609375	87.019609375\\
17	0.698970004336019	87.0057421875001	87.0057421875001\\
17	1	86.9956640625	86.9956640625\\
17	2	86.9973828125	86.9973828125\\
18	-2	29.7018359375	29.7018359375\\
18	-1	35.4207421875	35.4207421875\\
18	-0.301029995663981	84.1584765625	84.1584765625\\
18	0	86.4315234375	86.4315234375\\
18	0.176091259055681	86.9327734375	86.9327734375\\
18	0.301029995663981	86.99171875	86.99171875\\
18	0.352182518111362	87.0515625	87.0515625\\
18	0.397940008672038	87.0167187500001	87.0167187500001\\
18	0.439332693830263	87.0426171875	87.0426171875\\
18	0.477121254719662	87.0148046875	87.0148046875\\
18	0.544068044350276	87.0146875000001	87.0146875000001\\
18	0.602059991327962	87.0302734375	87.0302734375\\
18	0.653212513775344	87.019609375	87.019609375\\
18	0.698970004336019	87.0057031250001	87.0057031250001\\
18	1	86.995625	86.995625\\
18	2	86.9973828125	86.9973828125\\
19	-2	28.32609375	28.32609375\\
19	-1	33.6533984375	33.6533984375\\
19	-0.301029995663981	84.156875	84.156875\\
19	0	86.4315234375	86.4315234375\\
19	0.176091259055681	86.9327734375	86.9327734375\\
19	0.301029995663981	86.99171875	86.99171875\\
19	0.352182518111362	87.0515234375	87.0515234375\\
19	0.397940008672038	87.0166015625001	87.0166015625001\\
19	0.439332693830263	87.042578125	87.042578125\\
19	0.477121254719662	87.01484375	87.01484375\\
19	0.544068044350276	87.0146875000001	87.0146875000001\\
19	0.602059991327962	87.0302734375	87.0302734375\\
19	0.653212513775344	87.019609375	87.019609375\\
19	0.698970004336019	87.0057031250001	87.0057031250001\\
19	1	86.995625	86.995625\\
19	2	86.9973828125	86.9973828125\\
20	-2	27.3126171875	27.3126171875\\
20	-1	32.26140625	32.26140625\\
20	-0.301029995663981	84.155546875	84.155546875\\
20	0	86.4315625	86.4315625\\
20	0.176091259055681	86.9327734375	86.9327734375\\
20	0.301029995663981	86.99171875	86.99171875\\
20	0.352182518111362	87.0515234375	87.0515234375\\
20	0.397940008672038	87.0166406250001	87.0166406250001\\
20	0.439332693830263	87.04265625	87.04265625\\
20	0.477121254719662	87.0148828125	87.0148828125\\
20	0.544068044350276	87.0146875000001	87.0146875000001\\
20	0.602059991327962	87.0302734375	87.0302734375\\
20	0.653212513775344	87.019609375	87.019609375\\
20	0.698970004336019	87.0057031250001	87.0057031250001\\
20	1	86.995625	86.995625\\
20	2	86.9973828125	86.9973828125\\
21	-2	26.5676953125	26.5676953125\\
21	-1	31.1839453125	31.1839453125\\
21	-0.301029995663981	84.1546875	84.1546875\\
21	0	86.4315234375	86.4315234375\\
21	0.176091259055681	86.9327734375	86.9327734375\\
21	0.301029995663981	86.99171875	86.99171875\\
21	0.352182518111362	87.0515234375	87.0515234375\\
21	0.397940008672038	87.0166015625001	87.0166015625001\\
21	0.439332693830263	87.04265625	87.04265625\\
21	0.477121254719662	87.01484375	87.01484375\\
21	0.544068044350276	87.0146875000001	87.0146875000001\\
21	0.602059991327962	87.0302734375	87.0302734375\\
21	0.653212513775344	87.019609375	87.019609375\\
21	0.698970004336019	87.0057031250001	87.0057031250001\\
21	1	86.995625	86.995625\\
21	2	86.9973828125	86.9973828125\\
22	-2	26.009609375	26.009609375\\
22	-1	30.365625	30.365625\\
22	-0.301029995663981	84.153984375	84.153984375\\
22	0	86.4315234375	86.4315234375\\
22	0.176091259055681	86.9327734375	86.9327734375\\
22	0.301029995663981	86.99171875	86.99171875\\
22	0.352182518111362	87.0515234375	87.0515234375\\
22	0.397940008672038	87.0165625000001	87.0165625000001\\
22	0.439332693830263	87.04265625	87.04265625\\
22	0.477121254719662	87.01484375	87.01484375\\
22	0.544068044350276	87.0146875000001	87.0146875000001\\
22	0.602059991327962	87.0302734375	87.0302734375\\
22	0.653212513775344	87.019609375	87.019609375\\
22	0.698970004336019	87.0057031250001	87.0057031250001\\
22	1	86.995625	86.995625\\
22	2	86.9973828125	86.9973828125\\
23	-2	25.5717578125	25.5717578125\\
23	-1	29.7323046875	29.7323046875\\
23	-0.301029995663981	84.1536328125	84.1536328125\\
23	0	86.4315234375	86.4315234375\\
23	0.176091259055681	86.9327734375	86.9327734375\\
23	0.301029995663981	86.99171875	86.99171875\\
23	0.352182518111362	87.0515234375	87.0515234375\\
23	0.397940008672038	87.0165234375001	87.0165234375001\\
23	0.439332693830263	87.04265625	87.04265625\\
23	0.477121254719662	87.01484375	87.01484375\\
23	0.544068044350276	87.0146875000001	87.0146875000001\\
23	0.602059991327962	87.0302734375	87.0302734375\\
23	0.653212513775344	87.019609375	87.019609375\\
23	0.698970004336019	87.0057031250001	87.0057031250001\\
23	1	86.995625	86.995625\\
23	2	86.9973828125	86.9973828125\\
24	-2	25.2098828125	25.2098828125\\
24	-1	29.2469921875	29.2469921875\\
24	-0.301029995663981	84.153046875	84.153046875\\
24	0	86.4315234375	86.4315234375\\
24	0.176091259055681	86.9327734375	86.9327734375\\
24	0.301029995663981	86.99171875	86.99171875\\
24	0.352182518111362	87.0515234375	87.0515234375\\
24	0.397940008672038	87.0165234375001	87.0165234375001\\
24	0.439332693830263	87.04265625	87.04265625\\
24	0.477121254719662	87.01484375	87.01484375\\
24	0.544068044350276	87.0146875000001	87.0146875000001\\
24	0.602059991327962	87.0302734375	87.0302734375\\
24	0.653212513775344	87.019609375	87.019609375\\
24	0.698970004336019	87.0057031250001	87.0057031250001\\
24	1	86.995625	86.995625\\
24	2	86.9973828125	86.9973828125\\
25	-2	24.8958203125	24.8958203125\\
25	-1	28.8675390625	28.8675390625\\
25	-0.301029995663981	84.152421875	84.152421875\\
25	0	86.4315234375	86.4315234375\\
25	0.176091259055681	86.9327734375	86.9327734375\\
25	0.301029995663981	86.99171875	86.99171875\\
25	0.352182518111362	87.0515234375	87.0515234375\\
25	0.397940008672038	87.0164843750001	87.0164843750001\\
25	0.439332693830263	87.04265625	87.04265625\\
25	0.477121254719662	87.01484375	87.01484375\\
25	0.544068044350276	87.0146875000001	87.0146875000001\\
25	0.602059991327962	87.0302734375	87.0302734375\\
25	0.653212513775344	87.019609375	87.019609375\\
25	0.698970004336019	87.0057031250001	87.0057031250001\\
25	1	86.995625	86.995625\\
25	2	86.9973828125	86.9973828125\\
26	-2	24.6273046875	24.6273046875\\
26	-1	28.5739453125	28.5739453125\\
26	-0.301029995663981	84.1522265625	84.1522265625\\
26	0	86.4315234375	86.4315234375\\
26	0.176091259055681	86.9327734375	86.9327734375\\
26	0.301029995663981	86.99171875	86.99171875\\
26	0.352182518111362	87.0515234375	87.0515234375\\
26	0.397940008672038	87.0164843750001	87.0164843750001\\
26	0.439332693830263	87.04265625	87.04265625\\
26	0.477121254719662	87.01484375	87.01484375\\
26	0.544068044350276	87.0146875000001	87.0146875000001\\
26	0.602059991327962	87.0302734375	87.0302734375\\
26	0.653212513775344	87.019609375	87.019609375\\
26	0.698970004336019	87.0057031250001	87.0057031250001\\
26	1	86.995625	86.995625\\
26	2	86.9973828125	86.9973828125\\
27	-2	24.39375	24.39375\\
27	-1	28.341953125	28.341953125\\
27	-0.301029995663981	84.152109375	84.152109375\\
27	0	86.4315234375	86.4315234375\\
27	0.176091259055681	86.9327734375	86.9327734375\\
27	0.301029995663981	86.99171875	86.99171875\\
27	0.352182518111362	87.0515234375	87.0515234375\\
27	0.397940008672038	87.0164843750001	87.0164843750001\\
27	0.439332693830263	87.04265625	87.04265625\\
27	0.477121254719662	87.01484375	87.01484375\\
27	0.544068044350276	87.0146875000001	87.0146875000001\\
27	0.602059991327962	87.0302734375	87.0302734375\\
27	0.653212513775344	87.019609375	87.019609375\\
27	0.698970004336019	87.0057031250001	87.0057031250001\\
27	1	86.995625	86.995625\\
27	2	86.9973828125	86.9973828125\\
28	-2	24.1892578125	24.1892578125\\
28	-1	28.15109375	28.15109375\\
28	-0.301029995663981	84.152109375	84.152109375\\
28	0	86.4315234375	86.4315234375\\
28	0.176091259055681	86.9327734375	86.9327734375\\
28	0.301029995663981	86.99171875	86.99171875\\
28	0.352182518111362	87.0515234375	87.0515234375\\
28	0.397940008672038	87.0164843750001	87.0164843750001\\
28	0.439332693830263	87.04265625	87.04265625\\
28	0.477121254719662	87.01484375	87.01484375\\
28	0.544068044350276	87.0146875000001	87.0146875000001\\
28	0.602059991327962	87.0302734375	87.0302734375\\
28	0.653212513775344	87.019609375	87.019609375\\
28	0.698970004336019	87.0057031250001	87.0057031250001\\
28	1	86.995625	86.995625\\
28	2	86.9973828125	86.9973828125\\
29	-2	24.0129296875	24.0129296875\\
29	-1	27.9901953125	27.9901953125\\
29	-0.301029995663981	84.152109375	84.152109375\\
29	0	86.4315234375	86.4315234375\\
29	0.176091259055681	86.9327734375	86.9327734375\\
29	0.301029995663981	86.99171875	86.99171875\\
29	0.352182518111362	87.0515234375	87.0515234375\\
29	0.397940008672038	87.0164843750001	87.0164843750001\\
29	0.439332693830263	87.04265625	87.04265625\\
29	0.477121254719662	87.01484375	87.01484375\\
29	0.544068044350276	87.0146875000001	87.0146875000001\\
29	0.602059991327962	87.0302734375	87.0302734375\\
29	0.653212513775344	87.019609375	87.019609375\\
29	0.698970004336019	87.0057031250001	87.0057031250001\\
29	1	86.995625	86.995625\\
29	2	86.9973828125	86.9973828125\\
30	-2	23.860703125	23.860703125\\
30	-1	27.8429296875	27.8429296875\\
30	-0.301029995663981	84.152109375	84.152109375\\
30	0	86.4315234375	86.4315234375\\
30	0.176091259055681	86.9327734375	86.9327734375\\
30	0.301029995663981	86.99171875	86.99171875\\
30	0.352182518111362	87.0515234375	87.0515234375\\
30	0.397940008672038	87.0164843750001	87.0164843750001\\
30	0.439332693830263	87.04265625	87.04265625\\
30	0.477121254719662	87.01484375	87.01484375\\
30	0.544068044350276	87.0146875000001	87.0146875000001\\
30	0.602059991327962	87.0302734375	87.0302734375\\
30	0.653212513775344	87.019609375	87.019609375\\
30	0.698970004336019	87.0057031250001	87.0057031250001\\
30	1	86.995625	86.995625\\
30	2	86.9973828125	86.9973828125\\
31	-2	23.733125	23.733125\\
31	-1	27.7133984375	27.7133984375\\
31	-0.301029995663981	84.152109375	84.152109375\\
31	0	86.4315234375	86.4315234375\\
31	0.176091259055681	86.9327734375	86.9327734375\\
31	0.301029995663981	86.99171875	86.99171875\\
31	0.352182518111362	87.0515234375	87.0515234375\\
31	0.397940008672038	87.0164843750001	87.0164843750001\\
31	0.439332693830263	87.04265625	87.04265625\\
31	0.477121254719662	87.01484375	87.01484375\\
31	0.544068044350276	87.0146875000001	87.0146875000001\\
31	0.602059991327962	87.0302734375	87.0302734375\\
31	0.653212513775344	87.019609375	87.019609375\\
31	0.698970004336019	87.0057031250001	87.0057031250001\\
31	1	86.995625	86.995625\\
31	2	86.9973828125	86.9973828125\\
32	-2	23.6152734375	23.6152734375\\
32	-1	27.5972265625	27.5972265625\\
32	-0.301029995663981	84.152109375	84.152109375\\
32	0	86.4315234375	86.4315234375\\
32	0.176091259055681	86.9327734375	86.9327734375\\
32	0.301029995663981	86.99171875	86.99171875\\
32	0.352182518111362	87.0515234375	87.0515234375\\
32	0.397940008672038	87.0164843750001	87.0164843750001\\
32	0.439332693830263	87.04265625	87.04265625\\
32	0.477121254719662	87.01484375	87.01484375\\
32	0.544068044350276	87.0146875000001	87.0146875000001\\
32	0.602059991327962	87.0302734375	87.0302734375\\
32	0.653212513775344	87.019609375	87.019609375\\
32	0.698970004336019	87.0057031250001	87.0057031250001\\
32	1	86.995625	86.995625\\
32	2	86.9973828125	86.9973828125\\
33	-2	23.5099609375	23.5099609375\\
33	-1	27.4831640625	27.4831640625\\
33	-0.301029995663981	84.152109375	84.152109375\\
33	0	86.4315234375	86.4315234375\\
33	0.176091259055681	86.9327734375	86.9327734375\\
33	0.301029995663981	86.99171875	86.99171875\\
33	0.352182518111362	87.0515234375	87.0515234375\\
33	0.397940008672038	87.0164843750001	87.0164843750001\\
33	0.439332693830263	87.04265625	87.04265625\\
33	0.477121254719662	87.01484375	87.01484375\\
33	0.544068044350276	87.0146875000001	87.0146875000001\\
33	0.602059991327962	87.0302734375	87.0302734375\\
33	0.653212513775344	87.019609375	87.019609375\\
33	0.698970004336019	87.0057031250001	87.0057031250001\\
33	1	86.995625	86.995625\\
33	2	86.9973828125	86.9973828125\\
34	-2	23.4101953125	23.4101953125\\
34	-1	27.3765625	27.3765625\\
34	-0.301029995663981	84.152109375	84.152109375\\
34	0	86.4315234375	86.4315234375\\
34	0.176091259055681	86.9327734375	86.9327734375\\
34	0.301029995663981	86.99171875	86.99171875\\
34	0.352182518111362	87.0515234375	87.0515234375\\
34	0.397940008672038	87.0164843750001	87.0164843750001\\
34	0.439332693830263	87.04265625	87.04265625\\
34	0.477121254719662	87.01484375	87.01484375\\
34	0.544068044350276	87.0146875000001	87.0146875000001\\
34	0.602059991327962	87.0302734375	87.0302734375\\
34	0.653212513775344	87.019609375	87.019609375\\
34	0.698970004336019	87.0057031250001	87.0057031250001\\
34	1	86.995625	86.995625\\
34	2	86.9973828125	86.9973828125\\
35	-2	23.31015625	23.31015625\\
35	-1	27.2771875	27.2771875\\
35	-0.301029995663981	84.152109375	84.152109375\\
35	0	86.4315234375	86.4315234375\\
35	0.176091259055681	86.9327734375	86.9327734375\\
35	0.301029995663981	86.99171875	86.99171875\\
35	0.352182518111362	87.0515234375	87.0515234375\\
35	0.397940008672038	87.0164843750001	87.0164843750001\\
35	0.439332693830263	87.04265625	87.04265625\\
35	0.477121254719662	87.01484375	87.01484375\\
35	0.544068044350276	87.0146875000001	87.0146875000001\\
35	0.602059991327962	87.0302734375	87.0302734375\\
35	0.653212513775344	87.019609375	87.019609375\\
35	0.698970004336019	87.0057031250001	87.0057031250001\\
35	1	86.995625	86.995625\\
35	2	86.9973828125	86.9973828125\\
36	-2	23.2096484375	23.2096484375\\
36	-1	27.1878515625	27.1878515625\\
36	-0.301029995663981	84.152109375	84.152109375\\
36	0	86.4315234375	86.4315234375\\
36	0.176091259055681	86.9327734375	86.9327734375\\
36	0.301029995663981	86.99171875	86.99171875\\
36	0.352182518111362	87.0515234375	87.0515234375\\
36	0.397940008672038	87.0164843750001	87.0164843750001\\
36	0.439332693830263	87.04265625	87.04265625\\
36	0.477121254719662	87.01484375	87.01484375\\
36	0.544068044350276	87.0146875000001	87.0146875000001\\
36	0.602059991327962	87.0302734375	87.0302734375\\
36	0.653212513775344	87.019609375	87.019609375\\
36	0.698970004336019	87.0057031250001	87.0057031250001\\
36	1	86.995625	86.995625\\
36	2	86.9973828125	86.9973828125\\
37	-2	23.1065625	23.1065625\\
37	-1	27.0990234375	27.0990234375\\
37	-0.301029995663981	84.152109375	84.152109375\\
37	0	86.4315234375	86.4315234375\\
37	0.176091259055681	86.9327734375	86.9327734375\\
37	0.301029995663981	86.99171875	86.99171875\\
37	0.352182518111362	87.0515234375	87.0515234375\\
37	0.397940008672038	87.0164843750001	87.0164843750001\\
37	0.439332693830263	87.04265625	87.04265625\\
37	0.477121254719662	87.01484375	87.01484375\\
37	0.544068044350276	87.0146875000001	87.0146875000001\\
37	0.602059991327962	87.0302734375	87.0302734375\\
37	0.653212513775344	87.019609375	87.019609375\\
37	0.698970004336019	87.0057031250001	87.0057031250001\\
37	1	86.995625	86.995625\\
37	2	86.9973828125	86.9973828125\\
38	-2	22.996015625	22.996015625\\
38	-1	27.01828125	27.01828125\\
38	-0.301029995663981	84.152109375	84.152109375\\
38	0	86.4315234375	86.4315234375\\
38	0.176091259055681	86.9327734375	86.9327734375\\
38	0.301029995663981	86.99171875	86.99171875\\
38	0.352182518111362	87.0515234375	87.0515234375\\
38	0.397940008672038	87.0164843750001	87.0164843750001\\
38	0.439332693830263	87.04265625	87.04265625\\
38	0.477121254719662	87.01484375	87.01484375\\
38	0.544068044350276	87.0146875000001	87.0146875000001\\
38	0.602059991327962	87.0302734375	87.0302734375\\
38	0.653212513775344	87.019609375	87.019609375\\
38	0.698970004336019	87.0057031250001	87.0057031250001\\
38	1	86.995625	86.995625\\
38	2	86.9973828125	86.9973828125\\
39	-2	22.8896484375	22.8896484375\\
39	-1	26.9425390625	26.9425390625\\
39	-0.301029995663981	84.152109375	84.152109375\\
39	0	86.4315234375	86.4315234375\\
39	0.176091259055681	86.9327734375	86.9327734375\\
39	0.301029995663981	86.99171875	86.99171875\\
39	0.352182518111362	87.0515234375	87.0515234375\\
39	0.397940008672038	87.0164843750001	87.0164843750001\\
39	0.439332693830263	87.04265625	87.04265625\\
39	0.477121254719662	87.01484375	87.01484375\\
39	0.544068044350276	87.0146875000001	87.0146875000001\\
39	0.602059991327962	87.0302734375	87.0302734375\\
39	0.653212513775344	87.019609375	87.019609375\\
39	0.698970004336019	87.0057031250001	87.0057031250001\\
39	1	86.995625	86.995625\\
39	2	86.9973828125	86.9973828125\\
40	-2	22.7740625	22.7740625\\
40	-1	26.8746484375	26.8746484375\\
40	-0.301029995663981	84.152109375	84.152109375\\
40	0	86.4315234375	86.4315234375\\
40	0.176091259055681	86.9327734375	86.9327734375\\
40	0.301029995663981	86.99171875	86.99171875\\
40	0.352182518111362	87.0515234375	87.0515234375\\
40	0.397940008672038	87.0164843750001	87.0164843750001\\
40	0.439332693830263	87.04265625	87.04265625\\
40	0.477121254719662	87.01484375	87.01484375\\
40	0.544068044350276	87.0146875000001	87.0146875000001\\
40	0.602059991327962	87.0302734375	87.0302734375\\
40	0.653212513775344	87.019609375	87.019609375\\
40	0.698970004336019	87.0057031250001	87.0057031250001\\
40	1	86.995625	86.995625\\
40	2	86.9973828125	86.9973828125\\
41	-2	22.6537890625	22.6537890625\\
41	-1	26.803359375	26.803359375\\
41	-0.301029995663981	84.152109375	84.152109375\\
41	0	86.4315234375	86.4315234375\\
41	0.176091259055681	86.9327734375	86.9327734375\\
41	0.301029995663981	86.99171875	86.99171875\\
41	0.352182518111362	87.0515234375	87.0515234375\\
41	0.397940008672038	87.0164843750001	87.0164843750001\\
41	0.439332693830263	87.04265625	87.04265625\\
41	0.477121254719662	87.01484375	87.01484375\\
41	0.544068044350276	87.0146875000001	87.0146875000001\\
41	0.602059991327962	87.0302734375	87.0302734375\\
41	0.653212513775344	87.019609375	87.019609375\\
41	0.698970004336019	87.0057031250001	87.0057031250001\\
41	1	86.995625	86.995625\\
41	2	86.9973828125	86.9973828125\\
42	-2	22.5267578125	22.5267578125\\
42	-1	26.736328125	26.736328125\\
42	-0.301029995663981	84.152109375	84.152109375\\
42	0	86.4315234375	86.4315234375\\
42	0.176091259055681	86.9327734375	86.9327734375\\
42	0.301029995663981	86.99171875	86.99171875\\
42	0.352182518111362	87.0515234375	87.0515234375\\
42	0.397940008672038	87.0164843750001	87.0164843750001\\
42	0.439332693830263	87.04265625	87.04265625\\
42	0.477121254719662	87.01484375	87.01484375\\
42	0.544068044350276	87.0146875000001	87.0146875000001\\
42	0.602059991327962	87.0302734375	87.0302734375\\
42	0.653212513775344	87.019609375	87.019609375\\
42	0.698970004336019	87.0057031250001	87.0057031250001\\
42	1	86.995625	86.995625\\
42	2	86.9973828125	86.9973828125\\
43	-2	22.396875	22.396875\\
43	-1	26.6733203125	26.6733203125\\
43	-0.301029995663981	84.152109375	84.152109375\\
43	0	86.4315234375	86.4315234375\\
43	0.176091259055681	86.9327734375	86.9327734375\\
43	0.301029995663981	86.99171875	86.99171875\\
43	0.352182518111362	87.0515234375	87.0515234375\\
43	0.397940008672038	87.0164843750001	87.0164843750001\\
43	0.439332693830263	87.04265625	87.04265625\\
43	0.477121254719662	87.01484375	87.01484375\\
43	0.544068044350276	87.0146875000001	87.0146875000001\\
43	0.602059991327962	87.0302734375	87.0302734375\\
43	0.653212513775344	87.019609375	87.019609375\\
43	0.698970004336019	87.0057031250001	87.0057031250001\\
43	1	86.995625	86.995625\\
43	2	86.9973828125	86.9973828125\\
44	-2	22.2615234375	22.2615234375\\
44	-1	26.6158984375	26.6158984375\\
44	-0.301029995663981	84.152109375	84.152109375\\
44	0	86.4315234375	86.4315234375\\
44	0.176091259055681	86.9327734375	86.9327734375\\
44	0.301029995663981	86.99171875	86.99171875\\
44	0.352182518111362	87.0515234375	87.0515234375\\
44	0.397940008672038	87.0164843750001	87.0164843750001\\
44	0.439332693830263	87.04265625	87.04265625\\
44	0.477121254719662	87.01484375	87.01484375\\
44	0.544068044350276	87.0146875000001	87.0146875000001\\
44	0.602059991327962	87.0302734375	87.0302734375\\
44	0.653212513775344	87.019609375	87.019609375\\
44	0.698970004336019	87.0057031250001	87.0057031250001\\
44	1	86.995625	86.995625\\
44	2	86.9973828125	86.9973828125\\
45	-2	22.125546875	22.125546875\\
45	-1	26.5568359375	26.5568359375\\
45	-0.301029995663981	84.152109375	84.152109375\\
45	0	86.4315234375	86.4315234375\\
45	0.176091259055681	86.9327734375	86.9327734375\\
45	0.301029995663981	86.99171875	86.99171875\\
45	0.352182518111362	87.0515234375	87.0515234375\\
45	0.397940008672038	87.0164843750001	87.0164843750001\\
45	0.439332693830263	87.04265625	87.04265625\\
45	0.477121254719662	87.01484375	87.01484375\\
45	0.544068044350276	87.0146875000001	87.0146875000001\\
45	0.602059991327962	87.0302734375	87.0302734375\\
45	0.653212513775344	87.019609375	87.019609375\\
45	0.698970004336019	87.0057031250001	87.0057031250001\\
45	1	86.995625	86.995625\\
45	2	86.9973828125	86.9973828125\\
46	-2	21.9983984375	21.9983984375\\
46	-1	26.488515625	26.488515625\\
46	-0.301029995663981	84.152109375	84.152109375\\
46	0	86.4315234375	86.4315234375\\
46	0.176091259055681	86.9327734375	86.9327734375\\
46	0.301029995663981	86.99171875	86.99171875\\
46	0.352182518111362	87.0515234375	87.0515234375\\
46	0.397940008672038	87.0164843750001	87.0164843750001\\
46	0.439332693830263	87.04265625	87.04265625\\
46	0.477121254719662	87.01484375	87.01484375\\
46	0.544068044350276	87.0146875000001	87.0146875000001\\
46	0.602059991327962	87.0302734375	87.0302734375\\
46	0.653212513775344	87.019609375	87.019609375\\
46	0.698970004336019	87.0057031250001	87.0057031250001\\
46	1	86.995625	86.995625\\
46	2	86.9973828125	86.9973828125\\
47	-2	21.8739453125	21.8739453125\\
47	-1	26.4193359375	26.4193359375\\
47	-0.301029995663981	84.152109375	84.152109375\\
47	0	86.4315234375	86.4315234375\\
47	0.176091259055681	86.9327734375	86.9327734375\\
47	0.301029995663981	86.99171875	86.99171875\\
47	0.352182518111362	87.0515234375	87.0515234375\\
47	0.397940008672038	87.0164843750001	87.0164843750001\\
47	0.439332693830263	87.04265625	87.04265625\\
47	0.477121254719662	87.01484375	87.01484375\\
47	0.544068044350276	87.0146875000001	87.0146875000001\\
47	0.602059991327962	87.0302734375	87.0302734375\\
47	0.653212513775344	87.019609375	87.019609375\\
47	0.698970004336019	87.0057031250001	87.0057031250001\\
47	1	86.995625	86.995625\\
47	2	86.9973828125	86.9973828125\\
48	-2	21.7633203125	21.7633203125\\
48	-1	26.35375	26.35375\\
48	-0.301029995663981	84.152109375	84.152109375\\
48	0	86.4315234375	86.4315234375\\
48	0.176091259055681	86.9327734375	86.9327734375\\
48	0.301029995663981	86.99171875	86.99171875\\
48	0.352182518111362	87.0515234375	87.0515234375\\
48	0.397940008672038	87.0164843750001	87.0164843750001\\
48	0.439332693830263	87.04265625	87.04265625\\
48	0.477121254719662	87.01484375	87.01484375\\
48	0.544068044350276	87.0146875000001	87.0146875000001\\
48	0.602059991327962	87.0302734375	87.0302734375\\
48	0.653212513775344	87.019609375	87.019609375\\
48	0.698970004336019	87.0057031250001	87.0057031250001\\
48	1	86.995625	86.995625\\
48	2	86.9973828125	86.9973828125\\
49	-2	21.6526953125	21.6526953125\\
49	-1	26.2808984375	26.2808984375\\
49	-0.301029995663981	84.152109375	84.152109375\\
49	0	86.4315234375	86.4315234375\\
49	0.176091259055681	86.9327734375	86.9327734375\\
49	0.301029995663981	86.99171875	86.99171875\\
49	0.352182518111362	87.0515234375	87.0515234375\\
49	0.397940008672038	87.0164843750001	87.0164843750001\\
49	0.439332693830263	87.04265625	87.04265625\\
49	0.477121254719662	87.01484375	87.01484375\\
49	0.544068044350276	87.0146875000001	87.0146875000001\\
49	0.602059991327962	87.0302734375	87.0302734375\\
49	0.653212513775344	87.019609375	87.019609375\\
49	0.698970004336019	87.0057031250001	87.0057031250001\\
49	1	86.995625	86.995625\\
49	2	86.9973828125	86.9973828125\\
50	-2	21.5523046875	21.5523046875\\
50	-1	26.2059375	26.2059375\\
50	-0.301029995663981	84.152109375	84.152109375\\
50	0	86.4315234375	86.4315234375\\
50	0.176091259055681	86.9327734375	86.9327734375\\
50	0.301029995663981	86.99171875	86.99171875\\
50	0.352182518111362	87.0515234375	87.0515234375\\
50	0.397940008672038	87.0164843750001	87.0164843750001\\
50	0.439332693830263	87.04265625	87.04265625\\
50	0.477121254719662	87.01484375	87.01484375\\
50	0.544068044350276	87.0146875000001	87.0146875000001\\
50	0.602059991327962	87.0302734375	87.0302734375\\
50	0.653212513775344	87.019609375	87.019609375\\
50	0.698970004336019	87.0057031250001	87.0057031250001\\
50	1	86.995625	86.995625\\
50	2	86.9973828125	86.9973828125\\
};

\addplot3[%
surf,
fill=white, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35580078125	83.35580078125\\
1	-1	83.6045703125	83.6045703125\\
1	-0.301029995663981	85.333671875	85.333671875\\
1	0	86.01845703125	86.01845703125\\
1	0.176091259055681	86.23748046875	86.23748046875\\
1	0.301029995663981	86.262578125	86.262578125\\
1	0.352182518111362	86.2621484375	86.2621484375\\
1	0.397940008672038	86.2704296875	86.2704296875\\
1	0.439332693830263	86.26849609375	86.26849609375\\
1	0.477121254719662	86.31162109375	86.31162109375\\
1	0.544068044350276	86.3233203125	86.3233203125\\
1	0.602059991327962	86.31890625	86.31890625\\
1	0.653212513775344	86.3037109375	86.3037109375\\
1	0.698970004336019	86.32048828125	86.32048828125\\
1	1	86.31474609375	86.31474609375\\
1	2	86.3133984375	86.3133984375\\
2	-2	80.60251953125	80.60251953125\\
2	-1	81.48568359375	81.48568359375\\
2	-0.301029995663981	85.310859375	85.310859375\\
2	0	86.5403125	86.5403125\\
2	0.176091259055681	86.87298828125	86.87298828125\\
2	0.301029995663981	86.97279296875	86.97279296875\\
2	0.352182518111362	87.018515625	87.018515625\\
2	0.397940008672038	87.02240234375	87.02240234375\\
2	0.439332693830263	87.03337890625	87.03337890625\\
2	0.477121254719662	87.04396484375	87.04396484375\\
2	0.544068044350276	87.02263671875	87.02263671875\\
2	0.602059991327962	87.017265625	87.017265625\\
2	0.653212513775344	87.01015625	87.01015625\\
2	0.698970004336019	87.0087304687499	87.0087304687499\\
2	1	86.9853515625	86.9853515625\\
2	2	86.97685546875	86.97685546875\\
3	-2	77.13681640625	77.13681640625\\
3	-1	78.993828125	78.993828125\\
3	-0.301029995663981	84.9370703125	84.9370703125\\
3	0	86.55888671875	86.55888671875\\
3	0.176091259055681	86.9173046875	86.9173046875\\
3	0.301029995663981	87.04724609375	87.04724609375\\
3	0.352182518111362	87.06671875	87.06671875\\
3	0.397940008672038	87.0991015625	87.0991015625\\
3	0.439332693830263	87.1065625	87.1065625\\
3	0.477121254719662	87.102890625	87.102890625\\
3	0.544068044350276	87.07880859375	87.07880859375\\
3	0.602059991327962	87.073828125	87.073828125\\
3	0.653212513775344	87.0613671875	87.0613671875\\
3	0.698970004336019	87.0564453125	87.0564453125\\
3	1	87.0118359375001	87.0118359375001\\
3	2	87.00615234375	87.00615234375\\
4	-2	72.975859375	72.975859375\\
4	-1	76.09763671875	76.09763671875\\
4	-0.301029995663981	84.670078125	84.670078125\\
4	0	86.49275390625	86.49275390625\\
4	0.176091259055681	86.945625	86.945625\\
4	0.301029995663981	87.06087890625	87.06087890625\\
4	0.352182518111362	87.09974609375	87.09974609375\\
4	0.397940008672038	87.1053515625	87.1053515625\\
4	0.439332693830263	87.0858203125	87.0858203125\\
4	0.477121254719662	87.08794921875	87.08794921875\\
4	0.544068044350276	87.06396484375	87.06396484375\\
4	0.602059991327962	87.0459765625	87.0459765625\\
4	0.653212513775344	87.0348046875	87.0348046875\\
4	0.698970004336019	87.02693359375	87.02693359375\\
4	1	87.00177734375	87.00177734375\\
4	2	86.995703125	86.995703125\\
5	-2	68.05005859375	68.05005859375\\
5	-1	72.78462890625	72.78462890625\\
5	-0.301029995663981	84.51787109375	84.51787109375\\
5	0	86.4744140625	86.4744140625\\
5	0.176091259055681	86.95078125	86.95078125\\
5	0.301029995663981	87.08279296875	87.08279296875\\
5	0.352182518111362	87.1073828125	87.1073828125\\
5	0.397940008672038	87.111015625	87.111015625\\
5	0.439332693830263	87.0949609375	87.0949609375\\
5	0.477121254719662	87.08205078125	87.08205078125\\
5	0.544068044350276	87.0440234375	87.0440234375\\
5	0.602059991327962	87.0378515625001	87.0378515625001\\
5	0.653212513775344	87.031953125	87.031953125\\
5	0.698970004336019	87.02642578125	87.02642578125\\
5	1	87.01123046875	87.01123046875\\
5	2	87.00814453125	87.00814453125\\
6	-2	63.25138671875	63.25138671875\\
6	-1	68.90443359375	68.90443359375\\
6	-0.301029995663981	84.42896484375	84.42896484375\\
6	0	86.45734375	86.45734375\\
6	0.176091259055681	86.9584375	86.9584375\\
6	0.301029995663981	87.0933203125	87.0933203125\\
6	0.352182518111362	87.1112890625	87.1112890625\\
6	0.397940008672038	87.1150390625	87.1150390625\\
6	0.439332693830263	87.0951953125001	87.0951953125001\\
6	0.477121254719662	87.07794921875	87.07794921875\\
6	0.544068044350276	87.03990234375	87.03990234375\\
6	0.602059991327962	87.0356640624999	87.0356640624999\\
6	0.653212513775344	87.03056640625	87.03056640625\\
6	0.698970004336019	87.02521484375	87.02521484375\\
6	1	87.0130078125	87.0130078125\\
6	2	87.0122265625	87.0122265625\\
7	-2	59.35919921875	59.35919921875\\
7	-1	64.98658203125	64.98658203125\\
7	-0.301029995663981	84.3640234375	84.3640234375\\
7	0	86.4444140625	86.4444140625\\
7	0.176091259055681	86.965390625	86.965390625\\
7	0.301029995663981	87.0959960937499	87.0959960937499\\
7	0.352182518111362	87.11083984375	87.11083984375\\
7	0.397940008672038	87.11439453125	87.11439453125\\
7	0.439332693830263	87.09091796875	87.09091796875\\
7	0.477121254719662	87.0774414062501	87.0774414062501\\
7	0.544068044350276	87.041875	87.041875\\
7	0.602059991327962	87.03740234375	87.03740234375\\
7	0.653212513775344	87.030546875	87.030546875\\
7	0.698970004336019	87.0256640625	87.0256640625\\
7	1	87.0097265625	87.0097265625\\
7	2	87.0077734375	87.0077734375\\
8	-2	56.5576953125	56.5576953125\\
8	-1	61.50134765625	61.50134765625\\
8	-0.301029995663981	84.3140625	84.3140625\\
8	0	86.4369140625	86.4369140625\\
8	0.176091259055681	86.9708203125	86.9708203125\\
8	0.301029995663981	87.09689453125	87.09689453125\\
8	0.352182518111362	87.11173828125	87.11173828125\\
8	0.397940008672038	87.112109375	87.112109375\\
8	0.439332693830263	87.08833984375	87.08833984375\\
8	0.477121254719662	87.07416015625	87.07416015625\\
8	0.544068044350276	87.04220703125	87.04220703125\\
8	0.602059991327962	87.03845703125	87.03845703125\\
8	0.653212513775344	87.029140625	87.029140625\\
8	0.698970004336019	87.02458984375	87.02458984375\\
8	1	87.0080859375	87.0080859375\\
8	2	87.00509765625	87.00509765625\\
9	-2	53.92490234375	53.92490234375\\
9	-1	58.50275390625	58.50275390625\\
9	-0.301029995663981	84.2736328125	84.2736328125\\
9	0	86.43259765625	86.43259765625\\
9	0.176091259055681	86.97267578125	86.97267578125\\
9	0.301029995663981	87.09623046875	87.09623046875\\
9	0.352182518111362	87.11205078125	87.11205078125\\
9	0.397940008672038	87.1109765625	87.1109765625\\
9	0.439332693830263	87.0883203125	87.0883203125\\
9	0.477121254719662	87.07228515625	87.07228515625\\
9	0.544068044350276	87.04232421875	87.04232421875\\
9	0.602059991327962	87.03888671875	87.03888671875\\
9	0.653212513775344	87.027734375	87.027734375\\
9	0.698970004336019	87.02384765625	87.02384765625\\
9	1	87.00736328125	87.00736328125\\
9	2	87.003671875	87.003671875\\
10	-2	51.01166015625	51.01166015625\\
10	-1	55.845	55.845\\
10	-0.301029995663981	84.23994140625	84.23994140625\\
10	0	86.4298828125	86.4298828125\\
10	0.176091259055681	86.973984375	86.973984375\\
10	0.301029995663981	87.0953125	87.0953125\\
10	0.352182518111362	87.11220703125	87.11220703125\\
10	0.397940008672038	87.11060546875	87.11060546875\\
10	0.439332693830263	87.08837890625	87.08837890625\\
10	0.477121254719662	87.07203125	87.07203125\\
10	0.544068044350276	87.04244140625	87.04244140625\\
10	0.602059991327962	87.03869140625	87.03869140625\\
10	0.653212513775344	87.02732421875	87.02732421875\\
10	0.698970004336019	87.02349609375	87.02349609375\\
10	1	87.00689453125	87.00689453125\\
10	2	87.0028515625	87.0028515625\\
11	-2	47.85462890625	47.85462890625\\
11	-1	53.13685546875	53.13685546875\\
11	-0.301029995663981	84.2141015625	84.2141015625\\
11	0	86.42853515625	86.42853515625\\
11	0.176091259055681	86.97501953125	86.97501953125\\
11	0.301029995663981	87.09484375	87.09484375\\
11	0.352182518111362	87.11244140625	87.11244140625\\
11	0.397940008672038	87.110390625	87.110390625\\
11	0.439332693830263	87.0885546875	87.0885546875\\
11	0.477121254719662	87.0719140625	87.0719140625\\
11	0.544068044350276	87.04220703125	87.04220703125\\
11	0.602059991327962	87.03857421875	87.03857421875\\
11	0.653212513775344	87.02720703125	87.02720703125\\
11	0.698970004336019	87.02314453125	87.02314453125\\
11	1	87.006484375	87.006484375\\
11	2	87.00216796875	87.00216796875\\
12	-2	44.7800390625	44.7800390625\\
12	-1	50.30181640625	50.30181640625\\
12	-0.301029995663981	84.19509765625	84.19509765625\\
12	0	86.42806640625	86.42806640625\\
12	0.176091259055681	86.9753515625	86.9753515625\\
12	0.301029995663981	87.09453125	87.09453125\\
12	0.352182518111362	87.11287109375	87.11287109375\\
12	0.397940008672038	87.10986328125	87.10986328125\\
12	0.439332693830263	87.0880078125	87.0880078125\\
12	0.477121254719662	87.07181640625	87.07181640625\\
12	0.544068044350276	87.04224609375	87.04224609375\\
12	0.602059991327962	87.0383984375	87.0383984375\\
12	0.653212513775344	87.026875	87.026875\\
12	0.698970004336019	87.022890625	87.022890625\\
12	1	87.00615234375	87.00615234375\\
12	2	87.0017578125	87.0017578125\\
13	-2	41.7523828125	41.7523828125\\
13	-1	47.50818359375	47.50818359375\\
13	-0.301029995663981	84.18033203125	84.18033203125\\
13	0	86.42779296875	86.42779296875\\
13	0.176091259055681	86.9754296875	86.9754296875\\
13	0.301029995663981	87.0944921875	87.0944921875\\
13	0.352182518111362	87.1129296875	87.1129296875\\
13	0.397940008672038	87.10978515625	87.10978515625\\
13	0.439332693830263	87.0877734375	87.0877734375\\
13	0.477121254719662	87.071796875	87.071796875\\
13	0.544068044350276	87.0420703125	87.0420703125\\
13	0.602059991327962	87.0383203125	87.0383203125\\
13	0.653212513775344	87.026640625	87.026640625\\
13	0.698970004336019	87.022890625	87.022890625\\
13	1	87.00611328125	87.00611328125\\
13	2	87.00162109375	87.00162109375\\
14	-2	38.73009765625	38.73009765625\\
14	-1	44.7702734375	44.7702734375\\
14	-0.301029995663981	84.16978515625	84.16978515625\\
14	0	86.427734375	86.427734375\\
14	0.176091259055681	86.97541015625	86.97541015625\\
14	0.301029995663981	87.09458984375	87.09458984375\\
14	0.352182518111362	87.11298828125	87.11298828125\\
14	0.397940008672038	87.10990234375	87.10990234375\\
14	0.439332693830263	87.0876953125	87.0876953125\\
14	0.477121254719662	87.07169921875	87.07169921875\\
14	0.544068044350276	87.0420703125	87.0420703125\\
14	0.602059991327962	87.03833984375	87.03833984375\\
14	0.653212513775344	87.02638671875	87.02638671875\\
14	0.698970004336019	87.0227734375	87.0227734375\\
14	1	87.00611328125	87.00611328125\\
14	2	87.00154296875	87.00154296875\\
15	-2	35.77205078125	35.77205078125\\
15	-1	41.93275390625	41.93275390625\\
15	-0.301029995663981	84.16240234375	84.16240234375\\
15	0	86.4276953125	86.4276953125\\
15	0.176091259055681	86.97548828125	86.97548828125\\
15	0.301029995663981	87.09462890625	87.09462890625\\
15	0.352182518111362	87.11294921875	87.11294921875\\
15	0.397940008672038	87.10986328125	87.10986328125\\
15	0.439332693830263	87.0878125	87.0878125\\
15	0.477121254719662	87.0717578125	87.0717578125\\
15	0.544068044350276	87.04203125	87.04203125\\
15	0.602059991327962	87.03837890625	87.03837890625\\
15	0.653212513775344	87.02625	87.02625\\
15	0.698970004336019	87.02265625	87.02265625\\
15	1	87.0061328125	87.0061328125\\
15	2	87.0014648437499	87.0014648437499\\
16	-2	33.1126953125	33.1126953125\\
16	-1	39.0890234375	39.0890234375\\
16	-0.301029995663981	84.15705078125	84.15705078125\\
16	0	86.42759765625	86.42759765625\\
16	0.176091259055681	86.97537109375	86.97537109375\\
16	0.301029995663981	87.09462890625	87.09462890625\\
16	0.352182518111362	87.11296875	87.11296875\\
16	0.397940008672038	87.109921875	87.109921875\\
16	0.439332693830263	87.0878515625	87.0878515625\\
16	0.477121254719662	87.0717578125	87.0717578125\\
16	0.544068044350276	87.04203125	87.04203125\\
16	0.602059991327962	87.03837890625	87.03837890625\\
16	0.653212513775344	87.02626953125	87.02626953125\\
16	0.698970004336019	87.02259765625	87.02259765625\\
16	1	87.00611328125	87.00611328125\\
16	2	87.0014453125	87.0014453125\\
17	-2	30.82119140625	30.82119140625\\
17	-1	36.52560546875	36.52560546875\\
17	-0.301029995663981	84.1536328125	84.1536328125\\
17	0	86.42751953125	86.42751953125\\
17	0.176091259055681	86.97525390625	86.97525390625\\
17	0.301029995663981	87.09462890625	87.09462890625\\
17	0.352182518111362	87.11296875	87.11296875\\
17	0.397940008672038	87.10990234375	87.10990234375\\
17	0.439332693830263	87.08783203125	87.08783203125\\
17	0.477121254719662	87.0717578125	87.0717578125\\
17	0.544068044350276	87.04203125	87.04203125\\
17	0.602059991327962	87.03837890625	87.03837890625\\
17	0.653212513775344	87.02626953125	87.02626953125\\
17	0.698970004336019	87.0226171875	87.0226171875\\
17	1	87.0061328125	87.0061328125\\
17	2	87.0014648437499	87.0014648437499\\
18	-2	29.01005859375	29.01005859375\\
18	-1	34.54603515625	34.54603515625\\
18	-0.301029995663981	84.15125	84.15125\\
18	0	86.4275390625	86.4275390625\\
18	0.176091259055681	86.9753125	86.9753125\\
18	0.301029995663981	87.09462890625	87.09462890625\\
18	0.352182518111362	87.11296875	87.11296875\\
18	0.397940008672038	87.10986328125	87.10986328125\\
18	0.439332693830263	87.08783203125	87.08783203125\\
18	0.477121254719662	87.0717578125	87.0717578125\\
18	0.544068044350276	87.04203125	87.04203125\\
18	0.602059991327962	87.03837890625	87.03837890625\\
18	0.653212513775344	87.02626953125	87.02626953125\\
18	0.698970004336019	87.0226171875	87.0226171875\\
18	1	87.00611328125	87.00611328125\\
18	2	87.0014648437499	87.0014648437499\\
19	-2	27.65537109375	27.65537109375\\
19	-1	32.9713671875	32.9713671875\\
19	-0.301029995663981	84.14970703125	84.14970703125\\
19	0	86.42751953125	86.42751953125\\
19	0.176091259055681	86.97537109375	86.97537109375\\
19	0.301029995663981	87.09462890625	87.09462890625\\
19	0.352182518111362	87.11296875	87.11296875\\
19	0.397940008672038	87.10986328125	87.10986328125\\
19	0.439332693830263	87.08783203125	87.08783203125\\
19	0.477121254719662	87.0717578125	87.0717578125\\
19	0.544068044350276	87.04203125	87.04203125\\
19	0.602059991327962	87.03837890625	87.03837890625\\
19	0.653212513775344	87.02626953125	87.02626953125\\
19	0.698970004336019	87.0226171875	87.0226171875\\
19	1	87.00611328125	87.00611328125\\
19	2	87.0014648437499	87.0014648437499\\
20	-2	26.6646484375	26.6646484375\\
20	-1	31.69166015625	31.69166015625\\
20	-0.301029995663981	84.1486328125	84.1486328125\\
20	0	86.42751953125	86.42751953125\\
20	0.176091259055681	86.97537109375	86.97537109375\\
20	0.301029995663981	87.09462890625	87.09462890625\\
20	0.352182518111362	87.11296875	87.11296875\\
20	0.397940008672038	87.10990234375	87.10990234375\\
20	0.439332693830263	87.08783203125	87.08783203125\\
20	0.477121254719662	87.0717578125	87.0717578125\\
20	0.544068044350276	87.04203125	87.04203125\\
20	0.602059991327962	87.03837890625	87.03837890625\\
20	0.653212513775344	87.02626953125	87.02626953125\\
20	0.698970004336019	87.0226171875	87.0226171875\\
20	1	87.00611328125	87.00611328125\\
20	2	87.0014648437499	87.0014648437499\\
21	-2	26.073515625	26.073515625\\
21	-1	30.70552734375	30.70552734375\\
21	-0.301029995663981	84.14791015625	84.14791015625\\
21	0	86.42751953125	86.42751953125\\
21	0.176091259055681	86.97541015625	86.97541015625\\
21	0.301029995663981	87.09462890625	87.09462890625\\
21	0.352182518111362	87.11296875	87.11296875\\
21	0.397940008672038	87.10990234375	87.10990234375\\
21	0.439332693830263	87.08783203125	87.08783203125\\
21	0.477121254719662	87.0717578125	87.0717578125\\
21	0.544068044350276	87.04203125	87.04203125\\
21	0.602059991327962	87.03837890625	87.03837890625\\
21	0.653212513775344	87.02626953125	87.02626953125\\
21	0.698970004336019	87.0226171875	87.0226171875\\
21	1	87.00611328125	87.00611328125\\
21	2	87.0014648437499	87.0014648437499\\
22	-2	25.66314453125	25.66314453125\\
22	-1	29.98890625	29.98890625\\
22	-0.301029995663981	84.147578125	84.147578125\\
22	0	86.42751953125	86.42751953125\\
22	0.176091259055681	86.9754296875	86.9754296875\\
22	0.301029995663981	87.09462890625	87.09462890625\\
22	0.352182518111362	87.11296875	87.11296875\\
22	0.397940008672038	87.10990234375	87.10990234375\\
22	0.439332693830263	87.08783203125	87.08783203125\\
22	0.477121254719662	87.0717578125	87.0717578125\\
22	0.544068044350276	87.04203125	87.04203125\\
22	0.602059991327962	87.03837890625	87.03837890625\\
22	0.653212513775344	87.02626953125	87.02626953125\\
22	0.698970004336019	87.0226171875	87.0226171875\\
22	1	87.00611328125	87.00611328125\\
22	2	87.0014648437499	87.0014648437499\\
23	-2	25.35548828125	25.35548828125\\
23	-1	29.50998046875	29.50998046875\\
23	-0.301029995663981	84.1473046875	84.1473046875\\
23	0	86.42751953125	86.42751953125\\
23	0.176091259055681	86.97537109375	86.97537109375\\
23	0.301029995663981	87.09462890625	87.09462890625\\
23	0.352182518111362	87.11296875	87.11296875\\
23	0.397940008672038	87.10990234375	87.10990234375\\
23	0.439332693830263	87.08783203125	87.08783203125\\
23	0.477121254719662	87.0717578125	87.0717578125\\
23	0.544068044350276	87.04203125	87.04203125\\
23	0.602059991327962	87.03837890625	87.03837890625\\
23	0.653212513775344	87.02626953125	87.02626953125\\
23	0.698970004336019	87.0226171875	87.0226171875\\
23	1	87.00611328125	87.00611328125\\
23	2	87.0014648437499	87.0014648437499\\
24	-2	25.04666015625	25.04666015625\\
24	-1	29.16138671875	29.16138671875\\
24	-0.301029995663981	84.1470703125	84.1470703125\\
24	0	86.42751953125	86.42751953125\\
24	0.176091259055681	86.975390625	86.975390625\\
24	0.301029995663981	87.09462890625	87.09462890625\\
24	0.352182518111362	87.11296875	87.11296875\\
24	0.397940008672038	87.10990234375	87.10990234375\\
24	0.439332693830263	87.08783203125	87.08783203125\\
24	0.477121254719662	87.0717578125	87.0717578125\\
24	0.544068044350276	87.04203125	87.04203125\\
24	0.602059991327962	87.03837890625	87.03837890625\\
24	0.653212513775344	87.02626953125	87.02626953125\\
24	0.698970004336019	87.0226171875	87.0226171875\\
24	1	87.00611328125	87.00611328125\\
24	2	87.0014648437499	87.0014648437499\\
25	-2	24.7623828125	24.7623828125\\
25	-1	28.90529296875	28.90529296875\\
25	-0.301029995663981	84.14693359375	84.14693359375\\
25	0	86.42751953125	86.42751953125\\
25	0.176091259055681	86.97537109375	86.97537109375\\
25	0.301029995663981	87.09462890625	87.09462890625\\
25	0.352182518111362	87.11296875	87.11296875\\
25	0.397940008672038	87.10990234375	87.10990234375\\
25	0.439332693830263	87.08783203125	87.08783203125\\
25	0.477121254719662	87.0717578125	87.0717578125\\
25	0.544068044350276	87.04203125	87.04203125\\
25	0.602059991327962	87.03837890625	87.03837890625\\
25	0.653212513775344	87.02626953125	87.02626953125\\
25	0.698970004336019	87.0226171875	87.0226171875\\
25	1	87.00611328125	87.00611328125\\
25	2	87.0014648437499	87.0014648437499\\
26	-2	24.514296875	24.514296875\\
26	-1	28.74361328125	28.74361328125\\
26	-0.301029995663981	84.146875	84.146875\\
26	0	86.42751953125	86.42751953125\\
26	0.176091259055681	86.97541015625	86.97541015625\\
26	0.301029995663981	87.09462890625	87.09462890625\\
26	0.352182518111362	87.11296875	87.11296875\\
26	0.397940008672038	87.10990234375	87.10990234375\\
26	0.439332693830263	87.08783203125	87.08783203125\\
26	0.477121254719662	87.0717578125	87.0717578125\\
26	0.544068044350276	87.04203125	87.04203125\\
26	0.602059991327962	87.03837890625	87.03837890625\\
26	0.653212513775344	87.02626953125	87.02626953125\\
26	0.698970004336019	87.0226171875	87.0226171875\\
26	1	87.00611328125	87.00611328125\\
26	2	87.0014648437499	87.0014648437499\\
27	-2	24.32939453125	24.32939453125\\
27	-1	28.62181640625	28.62181640625\\
27	-0.301029995663981	84.14685546875	84.14685546875\\
27	0	86.42751953125	86.42751953125\\
27	0.176091259055681	86.97541015625	86.97541015625\\
27	0.301029995663981	87.09462890625	87.09462890625\\
27	0.352182518111362	87.11296875	87.11296875\\
27	0.397940008672038	87.10990234375	87.10990234375\\
27	0.439332693830263	87.08783203125	87.08783203125\\
27	0.477121254719662	87.0717578125	87.0717578125\\
27	0.544068044350276	87.04203125	87.04203125\\
27	0.602059991327962	87.03837890625	87.03837890625\\
27	0.653212513775344	87.02626953125	87.02626953125\\
27	0.698970004336019	87.0226171875	87.0226171875\\
27	1	87.00611328125	87.00611328125\\
27	2	87.0014648437499	87.0014648437499\\
28	-2	24.194609375	24.194609375\\
28	-1	28.5184765625	28.5184765625\\
28	-0.301029995663981	84.14685546875	84.14685546875\\
28	0	86.42751953125	86.42751953125\\
28	0.176091259055681	86.975390625	86.975390625\\
28	0.301029995663981	87.09462890625	87.09462890625\\
28	0.352182518111362	87.11296875	87.11296875\\
28	0.397940008672038	87.10990234375	87.10990234375\\
28	0.439332693830263	87.08783203125	87.08783203125\\
28	0.477121254719662	87.0717578125	87.0717578125\\
28	0.544068044350276	87.04203125	87.04203125\\
28	0.602059991327962	87.03837890625	87.03837890625\\
28	0.653212513775344	87.02626953125	87.02626953125\\
28	0.698970004336019	87.0226171875	87.0226171875\\
28	1	87.00611328125	87.00611328125\\
28	2	87.0014648437499	87.0014648437499\\
29	-2	24.1028515625	24.1028515625\\
29	-1	28.42419921875	28.42419921875\\
29	-0.301029995663981	84.14685546875	84.14685546875\\
29	0	86.42751953125	86.42751953125\\
29	0.176091259055681	86.9753515625	86.9753515625\\
29	0.301029995663981	87.09462890625	87.09462890625\\
29	0.352182518111362	87.11296875	87.11296875\\
29	0.397940008672038	87.10990234375	87.10990234375\\
29	0.439332693830263	87.08783203125	87.08783203125\\
29	0.477121254719662	87.0717578125	87.0717578125\\
29	0.544068044350276	87.04203125	87.04203125\\
29	0.602059991327962	87.03837890625	87.03837890625\\
29	0.653212513775344	87.02626953125	87.02626953125\\
29	0.698970004336019	87.0226171875	87.0226171875\\
29	1	87.00611328125	87.00611328125\\
29	2	87.0014648437499	87.0014648437499\\
30	-2	24.00490234375	24.00490234375\\
30	-1	28.31935546875	28.31935546875\\
30	-0.301029995663981	84.14685546875	84.14685546875\\
30	0	86.42751953125	86.42751953125\\
30	0.176091259055681	86.9753515625	86.9753515625\\
30	0.301029995663981	87.09462890625	87.09462890625\\
30	0.352182518111362	87.11296875	87.11296875\\
30	0.397940008672038	87.10990234375	87.10990234375\\
30	0.439332693830263	87.08783203125	87.08783203125\\
30	0.477121254719662	87.0717578125	87.0717578125\\
30	0.544068044350276	87.04203125	87.04203125\\
30	0.602059991327962	87.03837890625	87.03837890625\\
30	0.653212513775344	87.02626953125	87.02626953125\\
30	0.698970004336019	87.0226171875	87.0226171875\\
30	1	87.00611328125	87.00611328125\\
30	2	87.0014648437499	87.0014648437499\\
31	-2	23.92427734375	23.92427734375\\
31	-1	28.20173828125	28.20173828125\\
31	-0.301029995663981	84.14685546875	84.14685546875\\
31	0	86.42751953125	86.42751953125\\
31	0.176091259055681	86.97537109375	86.97537109375\\
31	0.301029995663981	87.09462890625	87.09462890625\\
31	0.352182518111362	87.11296875	87.11296875\\
31	0.397940008672038	87.10990234375	87.10990234375\\
31	0.439332693830263	87.08783203125	87.08783203125\\
31	0.477121254719662	87.0717578125	87.0717578125\\
31	0.544068044350276	87.04203125	87.04203125\\
31	0.602059991327962	87.03837890625	87.03837890625\\
31	0.653212513775344	87.02626953125	87.02626953125\\
31	0.698970004336019	87.0226171875	87.0226171875\\
31	1	87.00611328125	87.00611328125\\
31	2	87.0014648437499	87.0014648437499\\
32	-2	23.827265625	23.827265625\\
32	-1	28.07853515625	28.07853515625\\
32	-0.301029995663981	84.14685546875	84.14685546875\\
32	0	86.42751953125	86.42751953125\\
32	0.176091259055681	86.97537109375	86.97537109375\\
32	0.301029995663981	87.09462890625	87.09462890625\\
32	0.352182518111362	87.11296875	87.11296875\\
32	0.397940008672038	87.10990234375	87.10990234375\\
32	0.439332693830263	87.08783203125	87.08783203125\\
32	0.477121254719662	87.0717578125	87.0717578125\\
32	0.544068044350276	87.04203125	87.04203125\\
32	0.602059991327962	87.03837890625	87.03837890625\\
32	0.653212513775344	87.02626953125	87.02626953125\\
32	0.698970004336019	87.0226171875	87.0226171875\\
32	1	87.00611328125	87.00611328125\\
32	2	87.0014648437499	87.0014648437499\\
33	-2	23.725625	23.725625\\
33	-1	27.95859375	27.95859375\\
33	-0.301029995663981	84.14685546875	84.14685546875\\
33	0	86.42751953125	86.42751953125\\
33	0.176091259055681	86.97537109375	86.97537109375\\
33	0.301029995663981	87.09462890625	87.09462890625\\
33	0.352182518111362	87.11296875	87.11296875\\
33	0.397940008672038	87.10990234375	87.10990234375\\
33	0.439332693830263	87.08783203125	87.08783203125\\
33	0.477121254719662	87.0717578125	87.0717578125\\
33	0.544068044350276	87.04203125	87.04203125\\
33	0.602059991327962	87.03837890625	87.03837890625\\
33	0.653212513775344	87.02626953125	87.02626953125\\
33	0.698970004336019	87.0226171875	87.0226171875\\
33	1	87.00611328125	87.00611328125\\
33	2	87.0014648437499	87.0014648437499\\
34	-2	23.6128125	23.6128125\\
34	-1	27.80876953125	27.80876953125\\
34	-0.301029995663981	84.14685546875	84.14685546875\\
34	0	86.42751953125	86.42751953125\\
34	0.176091259055681	86.97537109375	86.97537109375\\
34	0.301029995663981	87.09462890625	87.09462890625\\
34	0.352182518111362	87.11296875	87.11296875\\
34	0.397940008672038	87.10990234375	87.10990234375\\
34	0.439332693830263	87.08783203125	87.08783203125\\
34	0.477121254719662	87.0717578125	87.0717578125\\
34	0.544068044350276	87.04203125	87.04203125\\
34	0.602059991327962	87.03837890625	87.03837890625\\
34	0.653212513775344	87.02626953125	87.02626953125\\
34	0.698970004336019	87.0226171875	87.0226171875\\
34	1	87.00611328125	87.00611328125\\
34	2	87.0014648437499	87.0014648437499\\
35	-2	23.50025390625	23.50025390625\\
35	-1	27.63046875	27.63046875\\
35	-0.301029995663981	84.14685546875	84.14685546875\\
35	0	86.42751953125	86.42751953125\\
35	0.176091259055681	86.97537109375	86.97537109375\\
35	0.301029995663981	87.09462890625	87.09462890625\\
35	0.352182518111362	87.11296875	87.11296875\\
35	0.397940008672038	87.10990234375	87.10990234375\\
35	0.439332693830263	87.08783203125	87.08783203125\\
35	0.477121254719662	87.0717578125	87.0717578125\\
35	0.544068044350276	87.04203125	87.04203125\\
35	0.602059991327962	87.03837890625	87.03837890625\\
35	0.653212513775344	87.02626953125	87.02626953125\\
35	0.698970004336019	87.0226171875	87.0226171875\\
35	1	87.00611328125	87.00611328125\\
35	2	87.0014648437499	87.0014648437499\\
36	-2	23.393828125	23.393828125\\
36	-1	27.4347265625	27.4347265625\\
36	-0.301029995663981	84.14685546875	84.14685546875\\
36	0	86.42751953125	86.42751953125\\
36	0.176091259055681	86.97537109375	86.97537109375\\
36	0.301029995663981	87.09462890625	87.09462890625\\
36	0.352182518111362	87.11296875	87.11296875\\
36	0.397940008672038	87.10990234375	87.10990234375\\
36	0.439332693830263	87.08783203125	87.08783203125\\
36	0.477121254719662	87.0717578125	87.0717578125\\
36	0.544068044350276	87.04203125	87.04203125\\
36	0.602059991327962	87.03837890625	87.03837890625\\
36	0.653212513775344	87.02626953125	87.02626953125\\
36	0.698970004336019	87.0226171875	87.0226171875\\
36	1	87.00611328125	87.00611328125\\
36	2	87.0014648437499	87.0014648437499\\
37	-2	23.2579296875	23.2579296875\\
37	-1	27.24572265625	27.24572265625\\
37	-0.301029995663981	84.14685546875	84.14685546875\\
37	0	86.42751953125	86.42751953125\\
37	0.176091259055681	86.97537109375	86.97537109375\\
37	0.301029995663981	87.09462890625	87.09462890625\\
37	0.352182518111362	87.11296875	87.11296875\\
37	0.397940008672038	87.10990234375	87.10990234375\\
37	0.439332693830263	87.08783203125	87.08783203125\\
37	0.477121254719662	87.0717578125	87.0717578125\\
37	0.544068044350276	87.04203125	87.04203125\\
37	0.602059991327962	87.03837890625	87.03837890625\\
37	0.653212513775344	87.02626953125	87.02626953125\\
37	0.698970004336019	87.0226171875	87.0226171875\\
37	1	87.00611328125	87.00611328125\\
37	2	87.0014648437499	87.0014648437499\\
38	-2	23.104296875	23.104296875\\
38	-1	27.08029296875	27.08029296875\\
38	-0.301029995663981	84.14685546875	84.14685546875\\
38	0	86.42751953125	86.42751953125\\
38	0.176091259055681	86.97537109375	86.97537109375\\
38	0.301029995663981	87.09462890625	87.09462890625\\
38	0.352182518111362	87.11296875	87.11296875\\
38	0.397940008672038	87.10990234375	87.10990234375\\
38	0.439332693830263	87.08783203125	87.08783203125\\
38	0.477121254719662	87.0717578125	87.0717578125\\
38	0.544068044350276	87.04203125	87.04203125\\
38	0.602059991327962	87.03837890625	87.03837890625\\
38	0.653212513775344	87.02626953125	87.02626953125\\
38	0.698970004336019	87.0226171875	87.0226171875\\
38	1	87.00611328125	87.00611328125\\
38	2	87.0014648437499	87.0014648437499\\
39	-2	22.93794921875	22.93794921875\\
39	-1	26.9690625	26.9690625\\
39	-0.301029995663981	84.14685546875	84.14685546875\\
39	0	86.42751953125	86.42751953125\\
39	0.176091259055681	86.97537109375	86.97537109375\\
39	0.301029995663981	87.09462890625	87.09462890625\\
39	0.352182518111362	87.11296875	87.11296875\\
39	0.397940008672038	87.10990234375	87.10990234375\\
39	0.439332693830263	87.08783203125	87.08783203125\\
39	0.477121254719662	87.0717578125	87.0717578125\\
39	0.544068044350276	87.04203125	87.04203125\\
39	0.602059991327962	87.03837890625	87.03837890625\\
39	0.653212513775344	87.02626953125	87.02626953125\\
39	0.698970004336019	87.0226171875	87.0226171875\\
39	1	87.00611328125	87.00611328125\\
39	2	87.0014648437499	87.0014648437499\\
40	-2	22.76560546875	22.76560546875\\
40	-1	26.92041015625	26.92041015625\\
40	-0.301029995663981	84.14685546875	84.14685546875\\
40	0	86.42751953125	86.42751953125\\
40	0.176091259055681	86.97537109375	86.97537109375\\
40	0.301029995663981	87.09462890625	87.09462890625\\
40	0.352182518111362	87.11296875	87.11296875\\
40	0.397940008672038	87.10990234375	87.10990234375\\
40	0.439332693830263	87.08783203125	87.08783203125\\
40	0.477121254719662	87.0717578125	87.0717578125\\
40	0.544068044350276	87.04203125	87.04203125\\
40	0.602059991327962	87.03837890625	87.03837890625\\
40	0.653212513775344	87.02626953125	87.02626953125\\
40	0.698970004336019	87.0226171875	87.0226171875\\
40	1	87.00611328125	87.00611328125\\
40	2	87.0014648437499	87.0014648437499\\
41	-2	22.58861328125	22.58861328125\\
41	-1	26.90671875	26.90671875\\
41	-0.301029995663981	84.14685546875	84.14685546875\\
41	0	86.42751953125	86.42751953125\\
41	0.176091259055681	86.97537109375	86.97537109375\\
41	0.301029995663981	87.09462890625	87.09462890625\\
41	0.352182518111362	87.11296875	87.11296875\\
41	0.397940008672038	87.10990234375	87.10990234375\\
41	0.439332693830263	87.08783203125	87.08783203125\\
41	0.477121254719662	87.0717578125	87.0717578125\\
41	0.544068044350276	87.04203125	87.04203125\\
41	0.602059991327962	87.03837890625	87.03837890625\\
41	0.653212513775344	87.02626953125	87.02626953125\\
41	0.698970004336019	87.0226171875	87.0226171875\\
41	1	87.00611328125	87.00611328125\\
41	2	87.0014648437499	87.0014648437499\\
42	-2	22.42134765625	22.42134765625\\
42	-1	26.921015625	26.921015625\\
42	-0.301029995663981	84.14685546875	84.14685546875\\
42	0	86.42751953125	86.42751953125\\
42	0.176091259055681	86.97537109375	86.97537109375\\
42	0.301029995663981	87.09462890625	87.09462890625\\
42	0.352182518111362	87.11296875	87.11296875\\
42	0.397940008672038	87.10990234375	87.10990234375\\
42	0.439332693830263	87.08783203125	87.08783203125\\
42	0.477121254719662	87.0717578125	87.0717578125\\
42	0.544068044350276	87.04203125	87.04203125\\
42	0.602059991327962	87.03837890625	87.03837890625\\
42	0.653212513775344	87.02626953125	87.02626953125\\
42	0.698970004336019	87.0226171875	87.0226171875\\
42	1	87.00611328125	87.00611328125\\
42	2	87.0014648437499	87.0014648437499\\
43	-2	22.26705078125	22.26705078125\\
43	-1	26.9463671875	26.9463671875\\
43	-0.301029995663981	84.14685546875	84.14685546875\\
43	0	86.42751953125	86.42751953125\\
43	0.176091259055681	86.97537109375	86.97537109375\\
43	0.301029995663981	87.09462890625	87.09462890625\\
43	0.352182518111362	87.11296875	87.11296875\\
43	0.397940008672038	87.10990234375	87.10990234375\\
43	0.439332693830263	87.08783203125	87.08783203125\\
43	0.477121254719662	87.0717578125	87.0717578125\\
43	0.544068044350276	87.04203125	87.04203125\\
43	0.602059991327962	87.03837890625	87.03837890625\\
43	0.653212513775344	87.02626953125	87.02626953125\\
43	0.698970004336019	87.0226171875	87.0226171875\\
43	1	87.00611328125	87.00611328125\\
43	2	87.0014648437499	87.0014648437499\\
44	-2	22.13603515625	22.13603515625\\
44	-1	26.96103515625	26.96103515625\\
44	-0.301029995663981	84.14685546875	84.14685546875\\
44	0	86.42751953125	86.42751953125\\
44	0.176091259055681	86.97537109375	86.97537109375\\
44	0.301029995663981	87.09462890625	87.09462890625\\
44	0.352182518111362	87.11296875	87.11296875\\
44	0.397940008672038	87.10990234375	87.10990234375\\
44	0.439332693830263	87.08783203125	87.08783203125\\
44	0.477121254719662	87.0717578125	87.0717578125\\
44	0.544068044350276	87.04203125	87.04203125\\
44	0.602059991327962	87.03837890625	87.03837890625\\
44	0.653212513775344	87.02626953125	87.02626953125\\
44	0.698970004336019	87.0226171875	87.0226171875\\
44	1	87.00611328125	87.00611328125\\
44	2	87.0014648437499	87.0014648437499\\
45	-2	22.0361328125	22.0361328125\\
45	-1	26.96572265625	26.96572265625\\
45	-0.301029995663981	84.14685546875	84.14685546875\\
45	0	86.42751953125	86.42751953125\\
45	0.176091259055681	86.97537109375	86.97537109375\\
45	0.301029995663981	87.09462890625	87.09462890625\\
45	0.352182518111362	87.11296875	87.11296875\\
45	0.397940008672038	87.10990234375	87.10990234375\\
45	0.439332693830263	87.08783203125	87.08783203125\\
45	0.477121254719662	87.0717578125	87.0717578125\\
45	0.544068044350276	87.04203125	87.04203125\\
45	0.602059991327962	87.03837890625	87.03837890625\\
45	0.653212513775344	87.02626953125	87.02626953125\\
45	0.698970004336019	87.0226171875	87.0226171875\\
45	1	87.00611328125	87.00611328125\\
45	2	87.0014648437499	87.0014648437499\\
46	-2	21.96126953125	21.96126953125\\
46	-1	26.96458984375	26.96458984375\\
46	-0.301029995663981	84.14685546875	84.14685546875\\
46	0	86.42751953125	86.42751953125\\
46	0.176091259055681	86.97537109375	86.97537109375\\
46	0.301029995663981	87.09462890625	87.09462890625\\
46	0.352182518111362	87.11296875	87.11296875\\
46	0.397940008672038	87.10990234375	87.10990234375\\
46	0.439332693830263	87.08783203125	87.08783203125\\
46	0.477121254719662	87.0717578125	87.0717578125\\
46	0.544068044350276	87.04203125	87.04203125\\
46	0.602059991327962	87.03837890625	87.03837890625\\
46	0.653212513775344	87.02626953125	87.02626953125\\
46	0.698970004336019	87.0226171875	87.0226171875\\
46	1	87.00611328125	87.00611328125\\
46	2	87.0014648437499	87.0014648437499\\
47	-2	21.8948046875	21.8948046875\\
47	-1	26.95921875	26.95921875\\
47	-0.301029995663981	84.14685546875	84.14685546875\\
47	0	86.42751953125	86.42751953125\\
47	0.176091259055681	86.97537109375	86.97537109375\\
47	0.301029995663981	87.09462890625	87.09462890625\\
47	0.352182518111362	87.11296875	87.11296875\\
47	0.397940008672038	87.10990234375	87.10990234375\\
47	0.439332693830263	87.08783203125	87.08783203125\\
47	0.477121254719662	87.0717578125	87.0717578125\\
47	0.544068044350276	87.04203125	87.04203125\\
47	0.602059991327962	87.03837890625	87.03837890625\\
47	0.653212513775344	87.02626953125	87.02626953125\\
47	0.698970004336019	87.0226171875	87.0226171875\\
47	1	87.00611328125	87.00611328125\\
47	2	87.0014648437499	87.0014648437499\\
48	-2	21.82623046875	21.82623046875\\
48	-1	26.95271484375	26.95271484375\\
48	-0.301029995663981	84.14685546875	84.14685546875\\
48	0	86.42751953125	86.42751953125\\
48	0.176091259055681	86.97537109375	86.97537109375\\
48	0.301029995663981	87.09462890625	87.09462890625\\
48	0.352182518111362	87.11296875	87.11296875\\
48	0.397940008672038	87.10990234375	87.10990234375\\
48	0.439332693830263	87.08783203125	87.08783203125\\
48	0.477121254719662	87.0717578125	87.0717578125\\
48	0.544068044350276	87.04203125	87.04203125\\
48	0.602059991327962	87.03837890625	87.03837890625\\
48	0.653212513775344	87.02626953125	87.02626953125\\
48	0.698970004336019	87.0226171875	87.0226171875\\
48	1	87.00611328125	87.00611328125\\
48	2	87.0014648437499	87.0014648437499\\
49	-2	21.7591796875	21.7591796875\\
49	-1	26.94185546875	26.94185546875\\
49	-0.301029995663981	84.14685546875	84.14685546875\\
49	0	86.42751953125	86.42751953125\\
49	0.176091259055681	86.97537109375	86.97537109375\\
49	0.301029995663981	87.09462890625	87.09462890625\\
49	0.352182518111362	87.11296875	87.11296875\\
49	0.397940008672038	87.10990234375	87.10990234375\\
49	0.439332693830263	87.08783203125	87.08783203125\\
49	0.477121254719662	87.0717578125	87.0717578125\\
49	0.544068044350276	87.04203125	87.04203125\\
49	0.602059991327962	87.03837890625	87.03837890625\\
49	0.653212513775344	87.02626953125	87.02626953125\\
49	0.698970004336019	87.0226171875	87.0226171875\\
49	1	87.00611328125	87.00611328125\\
49	2	87.0014648437499	87.0014648437499\\
50	-2	21.68841796875	21.68841796875\\
50	-1	26.92908203125	26.92908203125\\
50	-0.301029995663981	84.14685546875	84.14685546875\\
50	0	86.42751953125	86.42751953125\\
50	0.176091259055681	86.97537109375	86.97537109375\\
50	0.301029995663981	87.09462890625	87.09462890625\\
50	0.352182518111362	87.11296875	87.11296875\\
50	0.397940008672038	87.10990234375	87.10990234375\\
50	0.439332693830263	87.08783203125	87.08783203125\\
50	0.477121254719662	87.0717578125	87.0717578125\\
50	0.544068044350276	87.04203125	87.04203125\\
50	0.602059991327962	87.03837890625	87.03837890625\\
50	0.653212513775344	87.02626953125	87.02626953125\\
50	0.698970004336019	87.0226171875	87.0226171875\\
50	1	87.00611328125	87.00611328125\\
50	2	87.0014648437499	87.0014648437499\\
};
\end{axis}

xtick distance = 10,
\end{tikzpicture}%

==> figs/accuracy_spherical_stopping_criteria_2_7_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
xmin=0,
xmax=50,
ztick distance = 5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=0,
ymax=2,
ytick distance = 0.2,
ylabel style={font=\color{white!15!black}},
ylabel={log10(radius)},
zmin=85.4,
zmax=87.2,
ztick distance = 0.2,
zlabel style={font=\color{white!15!black}},
zlabel={Accuracy (\%)},
view={81.3249999999999}{18.6827277533017},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill=mycolor1, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.2640625	83.2640625\\
1	-1	83.4765625	83.4765625\\
1	-0.301029995663981	85.040625	85.040625\\
1	0	85.9	85.9\\
1	0.176091259055681	86.346875	86.346875\\
1	0.301029995663981	86.5296875	86.5296875\\
1	0.352182518111362	86.2328125	86.2328125\\
1	0.397940008672038	86.2015625	86.2015625\\
1	0.439332693830263	86.1828125	86.1828125\\
1	0.477121254719662	86.340625	86.340625\\
1	0.544068044350276	86.2203125	86.2203125\\
1	0.602059991327962	86.35625	86.35625\\
1	0.653212513775344	86.0640625	86.0640625\\
1	0.698970004336019	86.2375	86.2375\\
1	1	86.3484375	86.3484375\\
1	2	86.121875	86.121875\\
2	-2	80.340625	80.340625\\
2	-1	81.3296875	81.3296875\\
2	-0.301029995663981	84.4171875	84.4171875\\
2	0	85.628125	85.628125\\
2	0.176091259055681	86.2703125	86.2703125\\
2	0.301029995663981	86.521875	86.521875\\
2	0.352182518111362	86.196875	86.196875\\
2	0.397940008672038	86.25625	86.25625\\
2	0.439332693830263	86.271875	86.271875\\
2	0.477121254719662	86.1796875	86.1796875\\
2	0.544068044350276	86.14375	86.14375\\
2	0.602059991327962	86.315625	86.315625\\
2	0.653212513775344	86.25625	86.25625\\
2	0.698970004336019	86.159375	86.159375\\
2	1	86.2796875	86.2796875\\
2	2	86.1421875	86.1421875\\
3	-2	77.40625	77.40625\\
3	-1	79.103125	79.103125\\
3	-0.301029995663981	83.8125	83.8125\\
3	0	85.2578125	85.2578125\\
3	0.176091259055681	85.99375	85.99375\\
3	0.301029995663981	86.3140625	86.3140625\\
3	0.352182518111362	85.959375	85.959375\\
3	0.397940008672038	85.9640625000001	85.9640625000001\\
3	0.439332693830263	86.0859375	86.0859375\\
3	0.477121254719662	85.9421875	85.9421875\\
3	0.544068044350276	85.915625	85.915625\\
3	0.602059991327962	86.065625	86.065625\\
3	0.653212513775344	85.9859375	85.9859375\\
3	0.698970004336019	85.8484375	85.8484375\\
3	1	86.0015625	86.0015625\\
3	2	85.93125	85.93125\\
4	-2	74.6109375	74.6109375\\
4	-1	77.265625	77.265625\\
4	-0.301029995663981	83.45625	83.45625\\
4	0	85.0953125	85.0953125\\
4	0.176091259055681	85.871875	85.871875\\
4	0.301029995663981	86.2234375	86.2234375\\
4	0.352182518111362	85.865625	85.865625\\
4	0.397940008672038	85.8375	85.8375\\
4	0.439332693830263	85.928125	85.928125\\
4	0.477121254719662	85.79375	85.79375\\
4	0.544068044350276	85.8078125	85.8078125\\
4	0.602059991327962	85.95	85.95\\
4	0.653212513775344	85.8859375	85.8859375\\
4	0.698970004336019	85.7234375	85.7234375\\
4	1	85.8828125	85.8828125\\
4	2	85.8328125	85.8328125\\
5	-2	72.2828125	72.2828125\\
5	-1	75.6078125	75.6078125\\
5	-0.301029995663981	83.265625	83.265625\\
5	0	84.990625	84.990625\\
5	0.176091259055681	85.8234375000001	85.8234375000001\\
5	0.301029995663981	86.165625	86.165625\\
5	0.352182518111362	85.8328125	85.8328125\\
5	0.397940008672038	85.7953125	85.7953125\\
5	0.439332693830263	85.85625	85.85625\\
5	0.477121254719662	85.740625	85.740625\\
5	0.544068044350276	85.7640625	85.7640625\\
5	0.602059991327962	85.884375	85.884375\\
5	0.653212513775344	85.8421875	85.8421875\\
5	0.698970004336019	85.6578125	85.6578125\\
5	1	85.846875	85.846875\\
5	2	85.8015625	85.8015625\\
6	-2	70.2859375	70.2859375\\
6	-1	74.29375	74.29375\\
6	-0.301029995663981	83.1625	83.1625\\
6	0	84.9421875	84.9421875\\
6	0.176091259055681	85.7765625	85.7765625\\
6	0.301029995663981	86.15	86.15\\
6	0.352182518111362	85.803125	85.803125\\
6	0.397940008672038	85.7765625	85.7765625\\
6	0.439332693830263	85.8312500000001	85.8312500000001\\
6	0.477121254719662	85.7265625	85.7265625\\
6	0.544068044350276	85.7546875	85.7546875\\
6	0.602059991327962	85.8671875	85.8671875\\
6	0.653212513775344	85.834375	85.834375\\
6	0.698970004336019	85.6171875	85.6171875\\
6	1	85.828125	85.828125\\
6	2	85.784375	85.784375\\
7	-2	68.728125	68.728125\\
7	-1	73.1703125	73.1703125\\
7	-0.301029995663981	83.1234375	83.1234375\\
7	0	84.90625	84.90625\\
7	0.176091259055681	85.765625	85.765625\\
7	0.301029995663981	86.146875	86.146875\\
7	0.352182518111362	85.796875	85.796875\\
7	0.397940008672038	85.7703125	85.7703125\\
7	0.439332693830263	85.8234375	85.8234375\\
7	0.477121254719662	85.7203125	85.7203125\\
7	0.544068044350276	85.75625	85.75625\\
7	0.602059991327962	85.8609375	85.8609375\\
7	0.653212513775344	85.821875	85.821875\\
7	0.698970004336019	85.60625	85.60625\\
7	1	85.8140625	85.8140625\\
7	2	85.778125	85.778125\\
8	-2	67.4546875	67.4546875\\
8	-1	72.3125	72.3125\\
8	-0.301029995663981	83.0953125	83.0953125\\
8	0	84.8921875	84.8921875\\
8	0.176091259055681	85.76875	85.76875\\
8	0.301029995663981	86.1421875	86.1421875\\
8	0.352182518111362	85.790625	85.790625\\
8	0.397940008672038	85.765625	85.765625\\
8	0.439332693830263	85.8187500000001	85.8187500000001\\
8	0.477121254719662	85.7203125	85.7203125\\
8	0.544068044350276	85.7546875	85.7546875\\
8	0.602059991327962	85.859375	85.859375\\
8	0.653212513775344	85.8171875	85.8171875\\
8	0.698970004336019	85.6078125	85.6078125\\
8	1	85.8078125	85.8078125\\
8	2	85.7734375	85.7734375\\
9	-2	66.4625	66.4625\\
9	-1	71.615625	71.615625\\
9	-0.301029995663981	83.0765625	83.0765625\\
9	0	84.88125	84.88125\\
9	0.176091259055681	85.76875	85.76875\\
9	0.301029995663981	86.1375	86.1375\\
9	0.352182518111362	85.7859375	85.7859375\\
9	0.397940008672038	85.7640625	85.7640625\\
9	0.439332693830263	85.8187500000001	85.8187500000001\\
9	0.477121254719662	85.71875	85.71875\\
9	0.544068044350276	85.753125	85.753125\\
9	0.602059991327962	85.8578125	85.8578125\\
9	0.653212513775344	85.8171875	85.8171875\\
9	0.698970004336019	85.60625	85.60625\\
9	1	85.8046875	85.8046875\\
9	2	85.7703125	85.7703125\\
10	-2	65.6609375	65.6609375\\
10	-1	71.00625	71.00625\\
10	-0.301029995663981	83.0671875	83.0671875\\
10	0	84.878125	84.878125\\
10	0.176091259055681	85.76875	85.76875\\
10	0.301029995663981	86.1359375	86.1359375\\
10	0.352182518111362	85.7859375	85.7859375\\
10	0.397940008672038	85.7625	85.7625\\
10	0.439332693830263	85.8187500000001	85.8187500000001\\
10	0.477121254719662	85.71875	85.71875\\
10	0.544068044350276	85.753125	85.753125\\
10	0.602059991327962	85.8578125	85.8578125\\
10	0.653212513775344	85.8171875	85.8171875\\
10	0.698970004336019	85.6046875	85.6046875\\
10	1	85.8046875	85.8046875\\
10	2	85.7703125	85.7703125\\
11	-2	65.025	65.025\\
11	-1	70.5359375	70.5359375\\
11	-0.301029995663981	83.0640625	83.0640625\\
11	0	84.8765625	84.8765625\\
11	0.176091259055681	85.76875	85.76875\\
11	0.301029995663981	86.1359375	86.1359375\\
11	0.352182518111362	85.7859375	85.7859375\\
11	0.397940008672038	85.7625	85.7625\\
11	0.439332693830263	85.8187500000001	85.8187500000001\\
11	0.477121254719662	85.71875	85.71875\\
11	0.544068044350276	85.753125	85.753125\\
11	0.602059991327962	85.8578125	85.8578125\\
11	0.653212513775344	85.8171875	85.8171875\\
11	0.698970004336019	85.6046875	85.6046875\\
11	1	85.8046875	85.8046875\\
11	2	85.7703125	85.7703125\\
12	-2	64.4671875	64.4671875\\
12	-1	70.153125	70.153125\\
12	-0.301029995663981	83.059375	83.059375\\
12	0	84.8765625	84.8765625\\
12	0.176091259055681	85.76875	85.76875\\
12	0.301029995663981	86.1359375	86.1359375\\
12	0.352182518111362	85.7859375	85.7859375\\
12	0.397940008672038	85.7625	85.7625\\
12	0.439332693830263	85.8187500000001	85.8187500000001\\
12	0.477121254719662	85.71875	85.71875\\
12	0.544068044350276	85.753125	85.753125\\
12	0.602059991327962	85.8578125	85.8578125\\
12	0.653212513775344	85.8171875	85.8171875\\
12	0.698970004336019	85.6046875	85.6046875\\
12	1	85.8046875	85.8046875\\
12	2	85.7703125	85.7703125\\
13	-2	64.059375	64.059375\\
13	-1	69.8796875	69.8796875\\
13	-0.301029995663981	83.0578125	83.0578125\\
13	0	84.8765625	84.8765625\\
13	0.176091259055681	85.76875	85.76875\\
13	0.301029995663981	86.1359375	86.1359375\\
13	0.352182518111362	85.7859375	85.7859375\\
13	0.397940008672038	85.7625	85.7625\\
13	0.439332693830263	85.8187500000001	85.8187500000001\\
13	0.477121254719662	85.71875	85.71875\\
13	0.544068044350276	85.753125	85.753125\\
13	0.602059991327962	85.8578125	85.8578125\\
13	0.653212513775344	85.8171875	85.8171875\\
13	0.698970004336019	85.6046875	85.6046875\\
13	1	85.8046875	85.8046875\\
13	2	85.7703125	85.7703125\\
14	-2	63.684375	63.684375\\
14	-1	69.678125	69.678125\\
14	-0.301029995663981	83.0578125	83.0578125\\
14	0	84.8765625	84.8765625\\
14	0.176091259055681	85.76875	85.76875\\
14	0.301029995663981	86.1359375	86.1359375\\
14	0.352182518111362	85.7859375	85.7859375\\
14	0.397940008672038	85.7625	85.7625\\
14	0.439332693830263	85.8187500000001	85.8187500000001\\
14	0.477121254719662	85.71875	85.71875\\
14	0.544068044350276	85.753125	85.753125\\
14	0.602059991327962	85.8578125	85.8578125\\
14	0.653212513775344	85.8171875	85.8171875\\
14	0.698970004336019	85.6046875	85.6046875\\
14	1	85.8046875	85.8046875\\
14	2	85.7703125	85.7703125\\
15	-2	63.4015625	63.4015625\\
15	-1	69.5296875	69.5296875\\
15	-0.301029995663981	83.0578125	83.0578125\\
15	0	84.8765625	84.8765625\\
15	0.176091259055681	85.76875	85.76875\\
15	0.301029995663981	86.1359375	86.1359375\\
15	0.352182518111362	85.7859375	85.7859375\\
15	0.397940008672038	85.7625	85.7625\\
15	0.439332693830263	85.8187500000001	85.8187500000001\\
15	0.477121254719662	85.71875	85.71875\\
15	0.544068044350276	85.753125	85.753125\\
15	0.602059991327962	85.8578125	85.8578125\\
15	0.653212513775344	85.8171875	85.8171875\\
15	0.698970004336019	85.6046875	85.6046875\\
15	1	85.8046875	85.8046875\\
15	2	85.7703125	85.7703125\\
16	-2	63.190625	63.190625\\
16	-1	69.375	69.375\\
16	-0.301029995663981	83.0578125	83.0578125\\
16	0	84.8765625	84.8765625\\
16	0.176091259055681	85.76875	85.76875\\
16	0.301029995663981	86.1359375	86.1359375\\
16	0.352182518111362	85.7859375	85.7859375\\
16	0.397940008672038	85.7625	85.7625\\
16	0.439332693830263	85.8187500000001	85.8187500000001\\
16	0.477121254719662	85.71875	85.71875\\
16	0.544068044350276	85.753125	85.753125\\
16	0.602059991327962	85.8578125	85.8578125\\
16	0.653212513775344	85.8171875	85.8171875\\
16	0.698970004336019	85.6046875	85.6046875\\
16	1	85.8046875	85.8046875\\
16	2	85.7703125	85.7703125\\
17	-2	62.9921875	62.9921875\\
17	-1	69.25	69.25\\
17	-0.301029995663981	83.0578125	83.0578125\\
17	0	84.8765625	84.8765625\\
17	0.176091259055681	85.76875	85.76875\\
17	0.301029995663981	86.1359375	86.1359375\\
17	0.352182518111362	85.7859375	85.7859375\\
17	0.397940008672038	85.7625	85.7625\\
17	0.439332693830263	85.8187500000001	85.8187500000001\\
17	0.477121254719662	85.71875	85.71875\\
17	0.544068044350276	85.753125	85.753125\\
17	0.602059991327962	85.8578125	85.8578125\\
17	0.653212513775344	85.8171875	85.8171875\\
17	0.698970004336019	85.6046875	85.6046875\\
17	1	85.8046875	85.8046875\\
17	2	85.7703125	85.7703125\\
18	-2	62.8484375	62.8484375\\
18	-1	69.1671875	69.1671875\\
18	-0.301029995663981	83.0578125	83.0578125\\
18	0	84.8765625	84.8765625\\
18	0.176091259055681	85.76875	85.76875\\
18	0.301029995663981	86.1359375	86.1359375\\
18	0.352182518111362	85.7859375	85.7859375\\
18	0.397940008672038	85.7625	85.7625\\
18	0.439332693830263	85.8187500000001	85.8187500000001\\
18	0.477121254719662	85.71875	85.71875\\
18	0.544068044350276	85.753125	85.753125\\
18	0.602059991327962	85.8578125	85.8578125\\
18	0.653212513775344	85.8171875	85.8171875\\
18	0.698970004336019	85.6046875	85.6046875\\
18	1	85.8046875	85.8046875\\
18	2	85.7703125	85.7703125\\
19	-2	62.765625	62.765625\\
19	-1	69.103125	69.103125\\
19	-0.301029995663981	83.0578125	83.0578125\\
19	0	84.8765625	84.8765625\\
19	0.176091259055681	85.76875	85.76875\\
19	0.301029995663981	86.1359375	86.1359375\\
19	0.352182518111362	85.7859375	85.7859375\\
19	0.397940008672038	85.7625	85.7625\\
19	0.439332693830263	85.8187500000001	85.8187500000001\\
19	0.477121254719662	85.71875	85.71875\\
19	0.544068044350276	85.753125	85.753125\\
19	0.602059991327962	85.8578125	85.8578125\\
19	0.653212513775344	85.8171875	85.8171875\\
19	0.698970004336019	85.6046875	85.6046875\\
19	1	85.8046875	85.8046875\\
19	2	85.7703125	85.7703125\\
20	-2	62.6859375	62.6859375\\
20	-1	69.0625	69.0625\\
20	-0.301029995663981	83.0578125	83.0578125\\
20	0	84.8765625	84.8765625\\
20	0.176091259055681	85.76875	85.76875\\
20	0.301029995663981	86.1359375	86.1359375\\
20	0.352182518111362	85.7859375	85.7859375\\
20	0.397940008672038	85.7625	85.7625\\
20	0.439332693830263	85.8187500000001	85.8187500000001\\
20	0.477121254719662	85.71875	85.71875\\
20	0.544068044350276	85.753125	85.753125\\
20	0.602059991327962	85.8578125	85.8578125\\
20	0.653212513775344	85.8171875	85.8171875\\
20	0.698970004336019	85.6046875	85.6046875\\
20	1	85.8046875	85.8046875\\
20	2	85.7703125	85.7703125\\
21	-2	62.6359375	62.6359375\\
21	-1	69.0359375	69.0359375\\
21	-0.301029995663981	83.0578125	83.0578125\\
21	0	84.8765625	84.8765625\\
21	0.176091259055681	85.76875	85.76875\\
21	0.301029995663981	86.1359375	86.1359375\\
21	0.352182518111362	85.7859375	85.7859375\\
21	0.397940008672038	85.7625	85.7625\\
21	0.439332693830263	85.8187500000001	85.8187500000001\\
21	0.477121254719662	85.71875	85.71875\\
21	0.544068044350276	85.753125	85.753125\\
21	0.602059991327962	85.8578125	85.8578125\\
21	0.653212513775344	85.8171875	85.8171875\\
21	0.698970004336019	85.6046875	85.6046875\\
21	1	85.8046875	85.8046875\\
21	2	85.7703125	85.7703125\\
22	-2	62.5953125	62.5953125\\
22	-1	69.0078125	69.0078125\\
22	-0.301029995663981	83.0578125	83.0578125\\
22	0	84.8765625	84.8765625\\
22	0.176091259055681	85.76875	85.76875\\
22	0.301029995663981	86.1359375	86.1359375\\
22	0.352182518111362	85.7859375	85.7859375\\
22	0.397940008672038	85.7625	85.7625\\
22	0.439332693830263	85.8187500000001	85.8187500000001\\
22	0.477121254719662	85.71875	85.71875\\
22	0.544068044350276	85.753125	85.753125\\
22	0.602059991327962	85.8578125	85.8578125\\
22	0.653212513775344	85.8171875	85.8171875\\
22	0.698970004336019	85.6046875	85.6046875\\
22	1	85.8046875	85.8046875\\
22	2	85.7703125	85.7703125\\
23	-2	62.5640625	62.5640625\\
23	-1	68.9828125	68.9828125\\
23	-0.301029995663981	83.0578125	83.0578125\\
23	0	84.8765625	84.8765625\\
23	0.176091259055681	85.76875	85.76875\\
23	0.301029995663981	86.1359375	86.1359375\\
23	0.352182518111362	85.7859375	85.7859375\\
23	0.397940008672038	85.7625	85.7625\\
23	0.439332693830263	85.8187500000001	85.8187500000001\\
23	0.477121254719662	85.71875	85.71875\\
23	0.544068044350276	85.753125	85.753125\\
23	0.602059991327962	85.8578125	85.8578125\\
23	0.653212513775344	85.8171875	85.8171875\\
23	0.698970004336019	85.6046875	85.6046875\\
23	1	85.8046875	85.8046875\\
23	2	85.7703125	85.7703125\\
24	-2	62.54375	62.54375\\
24	-1	68.9765625	68.9765625\\
24	-0.301029995663981	83.0578125	83.0578125\\
24	0	84.8765625	84.8765625\\
24	0.176091259055681	85.76875	85.76875\\
24	0.301029995663981	86.1359375	86.1359375\\
24	0.352182518111362	85.7859375	85.7859375\\
24	0.397940008672038	85.7625	85.7625\\
24	0.439332693830263	85.8187500000001	85.8187500000001\\
24	0.477121254719662	85.71875	85.71875\\
24	0.544068044350276	85.753125	85.753125\\
24	0.602059991327962	85.8578125	85.8578125\\
24	0.653212513775344	85.8171875	85.8171875\\
24	0.698970004336019	85.6046875	85.6046875\\
24	1	85.8046875	85.8046875\\
24	2	85.7703125	85.7703125\\
25	-2	62.5234375	62.5234375\\
25	-1	68.9625	68.9625\\
25	-0.301029995663981	83.0578125	83.0578125\\
25	0	84.8765625	84.8765625\\
25	0.176091259055681	85.76875	85.76875\\
25	0.301029995663981	86.1359375	86.1359375\\
25	0.352182518111362	85.7859375	85.7859375\\
25	0.397940008672038	85.7625	85.7625\\
25	0.439332693830263	85.8187500000001	85.8187500000001\\
25	0.477121254719662	85.71875	85.71875\\
25	0.544068044350276	85.753125	85.753125\\
25	0.602059991327962	85.8578125	85.8578125\\
25	0.653212513775344	85.8171875	85.8171875\\
25	0.698970004336019	85.6046875	85.6046875\\
25	1	85.8046875	85.8046875\\
25	2	85.7703125	85.7703125\\
26	-2	62.5140625	62.5140625\\
26	-1	68.95625	68.95625\\
26	-0.301029995663981	83.0578125	83.0578125\\
26	0	84.8765625	84.8765625\\
26	0.176091259055681	85.76875	85.76875\\
26	0.301029995663981	86.1359375	86.1359375\\
26	0.352182518111362	85.7859375	85.7859375\\
26	0.397940008672038	85.7625	85.7625\\
26	0.439332693830263	85.8187500000001	85.8187500000001\\
26	0.477121254719662	85.71875	85.71875\\
26	0.544068044350276	85.753125	85.753125\\
26	0.602059991327962	85.8578125	85.8578125\\
26	0.653212513775344	85.8171875	85.8171875\\
26	0.698970004336019	85.6046875	85.6046875\\
26	1	85.8046875	85.8046875\\
26	2	85.7703125	85.7703125\\
27	-2	62.5078125	62.5078125\\
27	-1	68.9546875	68.9546875\\
27	-0.301029995663981	83.0578125	83.0578125\\
27	0	84.8765625	84.8765625\\
27	0.176091259055681	85.76875	85.76875\\
27	0.301029995663981	86.1359375	86.1359375\\
27	0.352182518111362	85.7859375	85.7859375\\
27	0.397940008672038	85.7625	85.7625\\
27	0.439332693830263	85.8187500000001	85.8187500000001\\
27	0.477121254719662	85.71875	85.71875\\
27	0.544068044350276	85.753125	85.753125\\
27	0.602059991327962	85.8578125	85.8578125\\
27	0.653212513775344	85.8171875	85.8171875\\
27	0.698970004336019	85.6046875	85.6046875\\
27	1	85.8046875	85.8046875\\
27	2	85.7703125	85.7703125\\
28	-2	62.50625	62.50625\\
28	-1	68.9515625	68.9515625\\
28	-0.301029995663981	83.0578125	83.0578125\\
28	0	84.8765625	84.8765625\\
28	0.176091259055681	85.76875	85.76875\\
28	0.301029995663981	86.1359375	86.1359375\\
28	0.352182518111362	85.7859375	85.7859375\\
28	0.397940008672038	85.7625	85.7625\\
28	0.439332693830263	85.8187500000001	85.8187500000001\\
28	0.477121254719662	85.71875	85.71875\\
28	0.544068044350276	85.753125	85.753125\\
28	0.602059991327962	85.8578125	85.8578125\\
28	0.653212513775344	85.8171875	85.8171875\\
28	0.698970004336019	85.6046875	85.6046875\\
28	1	85.8046875	85.8046875\\
28	2	85.7703125	85.7703125\\
29	-2	62.5078125	62.5078125\\
29	-1	68.9484375	68.9484375\\
29	-0.301029995663981	83.0578125	83.0578125\\
29	0	84.8765625	84.8765625\\
29	0.176091259055681	85.76875	85.76875\\
29	0.301029995663981	86.1359375	86.1359375\\
29	0.352182518111362	85.7859375	85.7859375\\
29	0.397940008672038	85.7625	85.7625\\
29	0.439332693830263	85.8187500000001	85.8187500000001\\
29	0.477121254719662	85.71875	85.71875\\
29	0.544068044350276	85.753125	85.753125\\
29	0.602059991327962	85.8578125	85.8578125\\
29	0.653212513775344	85.8171875	85.8171875\\
29	0.698970004336019	85.6046875	85.6046875\\
29	1	85.8046875	85.8046875\\
29	2	85.7703125	85.7703125\\
30	-2	62.509375	62.509375\\
30	-1	68.946875	68.946875\\
30	-0.301029995663981	83.0578125	83.0578125\\
30	0	84.8765625	84.8765625\\
30	0.176091259055681	85.76875	85.76875\\
30	0.301029995663981	86.1359375	86.1359375\\
30	0.352182518111362	85.7859375	85.7859375\\
30	0.397940008672038	85.7625	85.7625\\
30	0.439332693830263	85.8187500000001	85.8187500000001\\
30	0.477121254719662	85.71875	85.71875\\
30	0.544068044350276	85.753125	85.753125\\
30	0.602059991327962	85.8578125	85.8578125\\
30	0.653212513775344	85.8171875	85.8171875\\
30	0.698970004336019	85.6046875	85.6046875\\
30	1	85.8046875	85.8046875\\
30	2	85.7703125	85.7703125\\
31	-2	62.50625	62.50625\\
31	-1	68.946875	68.946875\\
31	-0.301029995663981	83.0578125	83.0578125\\
31	0	84.8765625	84.8765625\\
31	0.176091259055681	85.76875	85.76875\\
31	0.301029995663981	86.1359375	86.1359375\\
31	0.352182518111362	85.7859375	85.7859375\\
31	0.397940008672038	85.7625	85.7625\\
31	0.439332693830263	85.8187500000001	85.8187500000001\\
31	0.477121254719662	85.71875	85.71875\\
31	0.544068044350276	85.753125	85.753125\\
31	0.602059991327962	85.8578125	85.8578125\\
31	0.653212513775344	85.8171875	85.8171875\\
31	0.698970004336019	85.6046875	85.6046875\\
31	1	85.8046875	85.8046875\\
31	2	85.7703125	85.7703125\\
32	-2	62.5046875	62.5046875\\
32	-1	68.946875	68.946875\\
32	-0.301029995663981	83.0578125	83.0578125\\
32	0	84.8765625	84.8765625\\
32	0.176091259055681	85.76875	85.76875\\
32	0.301029995663981	86.1359375	86.1359375\\
32	0.352182518111362	85.7859375	85.7859375\\
32	0.397940008672038	85.7625	85.7625\\
32	0.439332693830263	85.8187500000001	85.8187500000001\\
32	0.477121254719662	85.71875	85.71875\\
32	0.544068044350276	85.753125	85.753125\\
32	0.602059991327962	85.8578125	85.8578125\\
32	0.653212513775344	85.8171875	85.8171875\\
32	0.698970004336019	85.6046875	85.6046875\\
32	1	85.8046875	85.8046875\\
32	2	85.7703125	85.7703125\\
33	-2	62.503125	62.503125\\
33	-1	68.940625	68.940625\\
33	-0.301029995663981	83.0578125	83.0578125\\
33	0	84.8765625	84.8765625\\
33	0.176091259055681	85.76875	85.76875\\
33	0.301029995663981	86.1359375	86.1359375\\
33	0.352182518111362	85.7859375	85.7859375\\
33	0.397940008672038	85.7625	85.7625\\
33	0.439332693830263	85.8187500000001	85.8187500000001\\
33	0.477121254719662	85.71875	85.71875\\
33	0.544068044350276	85.753125	85.753125\\
33	0.602059991327962	85.8578125	85.8578125\\
33	0.653212513775344	85.8171875	85.8171875\\
33	0.698970004336019	85.6046875	85.6046875\\
33	1	85.8046875	85.8046875\\
33	2	85.7703125	85.7703125\\
34	-2	62.503125	62.503125\\
34	-1	68.9375	68.9375\\
34	-0.301029995663981	83.0578125	83.0578125\\
34	0	84.8765625	84.8765625\\
34	0.176091259055681	85.76875	85.76875\\
34	0.301029995663981	86.1359375	86.1359375\\
34	0.352182518111362	85.7859375	85.7859375\\
34	0.397940008672038	85.7625	85.7625\\
34	0.439332693830263	85.8187500000001	85.8187500000001\\
34	0.477121254719662	85.71875	85.71875\\
34	0.544068044350276	85.753125	85.753125\\
34	0.602059991327962	85.8578125	85.8578125\\
34	0.653212513775344	85.8171875	85.8171875\\
34	0.698970004336019	85.6046875	85.6046875\\
34	1	85.8046875	85.8046875\\
34	2	85.7703125	85.7703125\\
35	-2	62.503125	62.503125\\
35	-1	68.9359375	68.9359375\\
35	-0.301029995663981	83.0578125	83.0578125\\
35	0	84.8765625	84.8765625\\
35	0.176091259055681	85.76875	85.76875\\
35	0.301029995663981	86.1359375	86.1359375\\
35	0.352182518111362	85.7859375	85.7859375\\
35	0.397940008672038	85.7625	85.7625\\
35	0.439332693830263	85.8187500000001	85.8187500000001\\
35	0.477121254719662	85.71875	85.71875\\
35	0.544068044350276	85.753125	85.753125\\
35	0.602059991327962	85.8578125	85.8578125\\
35	0.653212513775344	85.8171875	85.8171875\\
35	0.698970004336019	85.6046875	85.6046875\\
35	1	85.8046875	85.8046875\\
35	2	85.7703125	85.7703125\\
36	-2	62.503125	62.503125\\
36	-1	68.9328125	68.9328125\\
36	-0.301029995663981	83.0578125	83.0578125\\
36	0	84.8765625	84.8765625\\
36	0.176091259055681	85.76875	85.76875\\
36	0.301029995663981	86.1359375	86.1359375\\
36	0.352182518111362	85.7859375	85.7859375\\
36	0.397940008672038	85.7625	85.7625\\
36	0.439332693830263	85.8187500000001	85.8187500000001\\
36	0.477121254719662	85.71875	85.71875\\
36	0.544068044350276	85.753125	85.753125\\
36	0.602059991327962	85.8578125	85.8578125\\
36	0.653212513775344	85.8171875	85.8171875\\
36	0.698970004336019	85.6046875	85.6046875\\
36	1	85.8046875	85.8046875\\
36	2	85.7703125	85.7703125\\
37	-2	62.503125	62.503125\\
37	-1	68.93125	68.93125\\
37	-0.301029995663981	83.0578125	83.0578125\\
37	0	84.8765625	84.8765625\\
37	0.176091259055681	85.76875	85.76875\\
37	0.301029995663981	86.1359375	86.1359375\\
37	0.352182518111362	85.7859375	85.7859375\\
37	0.397940008672038	85.7625	85.7625\\
37	0.439332693830263	85.8187500000001	85.8187500000001\\
37	0.477121254719662	85.71875	85.71875\\
37	0.544068044350276	85.753125	85.753125\\
37	0.602059991327962	85.8578125	85.8578125\\
37	0.653212513775344	85.8171875	85.8171875\\
37	0.698970004336019	85.6046875	85.6046875\\
37	1	85.8046875	85.8046875\\
37	2	85.7703125	85.7703125\\
38	-2	62.503125	62.503125\\
38	-1	68.93125	68.93125\\
38	-0.301029995663981	83.0578125	83.0578125\\
38	0	84.8765625	84.8765625\\
38	0.176091259055681	85.76875	85.76875\\
38	0.301029995663981	86.1359375	86.1359375\\
38	0.352182518111362	85.7859375	85.7859375\\
38	0.397940008672038	85.7625	85.7625\\
38	0.439332693830263	85.8187500000001	85.8187500000001\\
38	0.477121254719662	85.71875	85.71875\\
38	0.544068044350276	85.753125	85.753125\\
38	0.602059991327962	85.8578125	85.8578125\\
38	0.653212513775344	85.8171875	85.8171875\\
38	0.698970004336019	85.6046875	85.6046875\\
38	1	85.8046875	85.8046875\\
38	2	85.7703125	85.7703125\\
39	-2	62.503125	62.503125\\
39	-1	68.93125	68.93125\\
39	-0.301029995663981	83.0578125	83.0578125\\
39	0	84.8765625	84.8765625\\
39	0.176091259055681	85.76875	85.76875\\
39	0.301029995663981	86.1359375	86.1359375\\
39	0.352182518111362	85.7859375	85.7859375\\
39	0.397940008672038	85.7625	85.7625\\
39	0.439332693830263	85.8187500000001	85.8187500000001\\
39	0.477121254719662	85.71875	85.71875\\
39	0.544068044350276	85.753125	85.753125\\
39	0.602059991327962	85.8578125	85.8578125\\
39	0.653212513775344	85.8171875	85.8171875\\
39	0.698970004336019	85.6046875	85.6046875\\
39	1	85.8046875	85.8046875\\
39	2	85.7703125	85.7703125\\
40	-2	62.503125	62.503125\\
40	-1	68.93125	68.93125\\
40	-0.301029995663981	83.0578125	83.0578125\\
40	0	84.8765625	84.8765625\\
40	0.176091259055681	85.76875	85.76875\\
40	0.301029995663981	86.1359375	86.1359375\\
40	0.352182518111362	85.7859375	85.7859375\\
40	0.397940008672038	85.7625	85.7625\\
40	0.439332693830263	85.8187500000001	85.8187500000001\\
40	0.477121254719662	85.71875	85.71875\\
40	0.544068044350276	85.753125	85.753125\\
40	0.602059991327962	85.8578125	85.8578125\\
40	0.653212513775344	85.8171875	85.8171875\\
40	0.698970004336019	85.6046875	85.6046875\\
40	1	85.8046875	85.8046875\\
40	2	85.7703125	85.7703125\\
41	-2	62.503125	62.503125\\
41	-1	68.93125	68.93125\\
41	-0.301029995663981	83.0578125	83.0578125\\
41	0	84.8765625	84.8765625\\
41	0.176091259055681	85.76875	85.76875\\
41	0.301029995663981	86.1359375	86.1359375\\
41	0.352182518111362	85.7859375	85.7859375\\
41	0.397940008672038	85.7625	85.7625\\
41	0.439332693830263	85.8187500000001	85.8187500000001\\
41	0.477121254719662	85.71875	85.71875\\
41	0.544068044350276	85.753125	85.753125\\
41	0.602059991327962	85.8578125	85.8578125\\
41	0.653212513775344	85.8171875	85.8171875\\
41	0.698970004336019	85.6046875	85.6046875\\
41	1	85.8046875	85.8046875\\
41	2	85.7703125	85.7703125\\
42	-2	62.503125	62.503125\\
42	-1	68.93125	68.93125\\
42	-0.301029995663981	83.0578125	83.0578125\\
42	0	84.8765625	84.8765625\\
42	0.176091259055681	85.76875	85.76875\\
42	0.301029995663981	86.1359375	86.1359375\\
42	0.352182518111362	85.7859375	85.7859375\\
42	0.397940008672038	85.7625	85.7625\\
42	0.439332693830263	85.8187500000001	85.8187500000001\\
42	0.477121254719662	85.71875	85.71875\\
42	0.544068044350276	85.753125	85.753125\\
42	0.602059991327962	85.8578125	85.8578125\\
42	0.653212513775344	85.8171875	85.8171875\\
42	0.698970004336019	85.6046875	85.6046875\\
42	1	85.8046875	85.8046875\\
42	2	85.7703125	85.7703125\\
43	-2	62.503125	62.503125\\
43	-1	68.93125	68.93125\\
43	-0.301029995663981	83.0578125	83.0578125\\
43	0	84.8765625	84.8765625\\
43	0.176091259055681	85.76875	85.76875\\
43	0.301029995663981	86.1359375	86.1359375\\
43	0.352182518111362	85.7859375	85.7859375\\
43	0.397940008672038	85.7625	85.7625\\
43	0.439332693830263	85.8187500000001	85.8187500000001\\
43	0.477121254719662	85.71875	85.71875\\
43	0.544068044350276	85.753125	85.753125\\
43	0.602059991327962	85.8578125	85.8578125\\
43	0.653212513775344	85.8171875	85.8171875\\
43	0.698970004336019	85.6046875	85.6046875\\
43	1	85.8046875	85.8046875\\
43	2	85.7703125	85.7703125\\
44	-2	62.503125	62.503125\\
44	-1	68.93125	68.93125\\
44	-0.301029995663981	83.0578125	83.0578125\\
44	0	84.8765625	84.8765625\\
44	0.176091259055681	85.76875	85.76875\\
44	0.301029995663981	86.1359375	86.1359375\\
44	0.352182518111362	85.7859375	85.7859375\\
44	0.397940008672038	85.7625	85.7625\\
44	0.439332693830263	85.8187500000001	85.8187500000001\\
44	0.477121254719662	85.71875	85.71875\\
44	0.544068044350276	85.753125	85.753125\\
44	0.602059991327962	85.8578125	85.8578125\\
44	0.653212513775344	85.8171875	85.8171875\\
44	0.698970004336019	85.6046875	85.6046875\\
44	1	85.8046875	85.8046875\\
44	2	85.7703125	85.7703125\\
45	-2	62.503125	62.503125\\
45	-1	68.93125	68.93125\\
45	-0.301029995663981	83.0578125	83.0578125\\
45	0	84.8765625	84.8765625\\
45	0.176091259055681	85.76875	85.76875\\
45	0.301029995663981	86.1359375	86.1359375\\
45	0.352182518111362	85.7859375	85.7859375\\
45	0.397940008672038	85.7625	85.7625\\
45	0.439332693830263	85.8187500000001	85.8187500000001\\
45	0.477121254719662	85.71875	85.71875\\
45	0.544068044350276	85.753125	85.753125\\
45	0.602059991327962	85.8578125	85.8578125\\
45	0.653212513775344	85.8171875	85.8171875\\
45	0.698970004336019	85.6046875	85.6046875\\
45	1	85.8046875	85.8046875\\
45	2	85.7703125	85.7703125\\
46	-2	62.503125	62.503125\\
46	-1	68.93125	68.93125\\
46	-0.301029995663981	83.0578125	83.0578125\\
46	0	84.8765625	84.8765625\\
46	0.176091259055681	85.76875	85.76875\\
46	0.301029995663981	86.1359375	86.1359375\\
46	0.352182518111362	85.7859375	85.7859375\\
46	0.397940008672038	85.7625	85.7625\\
46	0.439332693830263	85.8187500000001	85.8187500000001\\
46	0.477121254719662	85.71875	85.71875\\
46	0.544068044350276	85.753125	85.753125\\
46	0.602059991327962	85.8578125	85.8578125\\
46	0.653212513775344	85.8171875	85.8171875\\
46	0.698970004336019	85.6046875	85.6046875\\
46	1	85.8046875	85.8046875\\
46	2	85.7703125	85.7703125\\
47	-2	62.503125	62.503125\\
47	-1	68.93125	68.93125\\
47	-0.301029995663981	83.0578125	83.0578125\\
47	0	84.8765625	84.8765625\\
47	0.176091259055681	85.76875	85.76875\\
47	0.301029995663981	86.1359375	86.1359375\\
47	0.352182518111362	85.7859375	85.7859375\\
47	0.397940008672038	85.7625	85.7625\\
47	0.439332693830263	85.8187500000001	85.8187500000001\\
47	0.477121254719662	85.71875	85.71875\\
47	0.544068044350276	85.753125	85.753125\\
47	0.602059991327962	85.8578125	85.8578125\\
47	0.653212513775344	85.8171875	85.8171875\\
47	0.698970004336019	85.6046875	85.6046875\\
47	1	85.8046875	85.8046875\\
47	2	85.7703125	85.7703125\\
48	-2	62.503125	62.503125\\
48	-1	68.93125	68.93125\\
48	-0.301029995663981	83.0578125	83.0578125\\
48	0	84.8765625	84.8765625\\
48	0.176091259055681	85.76875	85.76875\\
48	0.301029995663981	86.1359375	86.1359375\\
48	0.352182518111362	85.7859375	85.7859375\\
48	0.397940008672038	85.7625	85.7625\\
48	0.439332693830263	85.8187500000001	85.8187500000001\\
48	0.477121254719662	85.71875	85.71875\\
48	0.544068044350276	85.753125	85.753125\\
48	0.602059991327962	85.8578125	85.8578125\\
48	0.653212513775344	85.8171875	85.8171875\\
48	0.698970004336019	85.6046875	85.6046875\\
48	1	85.8046875	85.8046875\\
48	2	85.7703125	85.7703125\\
49	-2	62.503125	62.503125\\
49	-1	68.93125	68.93125\\
49	-0.301029995663981	83.0578125	83.0578125\\
49	0	84.8765625	84.8765625\\
49	0.176091259055681	85.76875	85.76875\\
49	0.301029995663981	86.1359375	86.1359375\\
49	0.352182518111362	85.7859375	85.7859375\\
49	0.397940008672038	85.7625	85.7625\\
49	0.439332693830263	85.8187500000001	85.8187500000001\\
49	0.477121254719662	85.71875	85.71875\\
49	0.544068044350276	85.753125	85.753125\\
49	0.602059991327962	85.8578125	85.8578125\\
49	0.653212513775344	85.8171875	85.8171875\\
49	0.698970004336019	85.6046875	85.6046875\\
49	1	85.8046875	85.8046875\\
49	2	85.7703125	85.7703125\\
50	-2	62.503125	62.503125\\
50	-1	68.93125	68.93125\\
50	-0.301029995663981	83.0578125	83.0578125\\
50	0	84.8765625	84.8765625\\
50	0.176091259055681	85.76875	85.76875\\
50	0.301029995663981	86.1359375	86.1359375\\
50	0.352182518111362	85.7859375	85.7859375\\
50	0.397940008672038	85.7625	85.7625\\
50	0.439332693830263	85.8187500000001	85.8187500000001\\
50	0.477121254719662	85.71875	85.71875\\
50	0.544068044350276	85.753125	85.753125\\
50	0.602059991327962	85.8578125	85.8578125\\
50	0.653212513775344	85.8171875	85.8171875\\
50	0.698970004336019	85.6046875	85.6046875\\
50	1	85.8046875	85.8046875\\
50	2	85.7703125	85.7703125\\
};

\addplot3[%
surf,
fill=mycolor2, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.32109375	83.32109375\\
1	-1	83.58203125	83.58203125\\
1	-0.301029995663981	85.29375	85.29375\\
1	0	86.08125	86.08125\\
1	0.176091259055681	86.07265625	86.07265625\\
1	0.301029995663981	86.4546874999999	86.4546874999999\\
1	0.352182518111362	86.3046875	86.3046875\\
1	0.397940008672038	86.3171875	86.3171875\\
1	0.439332693830263	86.2703125000001	86.2703125000001\\
1	0.477121254719662	86.325	86.325\\
1	0.544068044350276	86.46328125	86.46328125\\
1	0.602059991327962	86.3328125	86.3328125\\
1	0.653212513775344	86.36328125	86.36328125\\
1	0.698970004336019	86.325	86.325\\
1	1	86.3296875	86.3296875\\
1	2	86.20703125	86.20703125\\
2	-2	80.38671875	80.38671875\\
2	-1	81.209375	81.209375\\
2	-0.301029995663981	84.8546875	84.8546875\\
2	0	86.12109375	86.12109375\\
2	0.176091259055681	86.203125	86.203125\\
2	0.301029995663981	86.6625	86.6625\\
2	0.352182518111362	86.53046875	86.53046875\\
2	0.397940008672038	86.51171875	86.51171875\\
2	0.439332693830263	86.55703125	86.55703125\\
2	0.477121254719662	86.53984375	86.53984375\\
2	0.544068044350276	86.58671875	86.58671875\\
2	0.602059991327962	86.56015625	86.56015625\\
2	0.653212513775344	86.59140625	86.59140625\\
2	0.698970004336019	86.61015625	86.61015625\\
2	1	86.62265625	86.62265625\\
2	2	86.515625	86.515625\\
3	-2	77.15703125	77.15703125\\
3	-1	78.7609375	78.7609375\\
3	-0.301029995663981	84.321875	84.321875\\
3	0	85.88046875	85.88046875\\
3	0.176091259055681	85.9859375	85.9859375\\
3	0.301029995663981	86.52578125	86.52578125\\
3	0.352182518111362	86.3914062500001	86.3914062500001\\
3	0.397940008672038	86.378125	86.378125\\
3	0.439332693830263	86.4390625	86.4390625\\
3	0.477121254719662	86.36015625	86.36015625\\
3	0.544068044350276	86.43125	86.43125\\
3	0.602059991327962	86.434375	86.434375\\
3	0.653212513775344	86.47890625	86.47890625\\
3	0.698970004336019	86.4734375	86.4734375\\
3	1	86.4421875	86.4421875\\
3	2	86.3125	86.3125\\
4	-2	73.67578125	73.67578125\\
4	-1	76.37890625	76.37890625\\
4	-0.301029995663981	84.00234375	84.00234375\\
4	0	85.728125	85.728125\\
4	0.176091259055681	85.846875	85.846875\\
4	0.301029995663981	86.44921875	86.44921875\\
4	0.352182518111362	86.29453125	86.29453125\\
4	0.397940008672038	86.29765625	86.29765625\\
4	0.439332693830263	86.35078125	86.35078125\\
4	0.477121254719662	86.271875	86.271875\\
4	0.544068044350276	86.328125	86.328125\\
4	0.602059991327962	86.36484375	86.36484375\\
4	0.653212513775344	86.365625	86.365625\\
4	0.698970004336019	86.35703125	86.35703125\\
4	1	86.31015625	86.31015625\\
4	2	86.1921875	86.1921875\\
5	-2	70.2625	70.2625\\
5	-1	73.8265625	73.8265625\\
5	-0.301029995663981	83.80625	83.80625\\
5	0	85.67265625	85.67265625\\
5	0.176091259055681	85.7914062500001	85.7914062500001\\
5	0.301029995663981	86.38984375	86.38984375\\
5	0.352182518111362	86.253125	86.253125\\
5	0.397940008672038	86.2781249999999	86.2781249999999\\
5	0.439332693830263	86.296875	86.296875\\
5	0.477121254719662	86.2484375	86.2484375\\
5	0.544068044350276	86.27265625	86.27265625\\
5	0.602059991327962	86.28203125	86.28203125\\
5	0.653212513775344	86.33125	86.33125\\
5	0.698970004336019	86.296875	86.296875\\
5	1	86.25	86.25\\
5	2	86.1367187499999	86.1367187499999\\
6	-2	67.26796875	67.26796875\\
6	-1	71.4609375	71.4609375\\
6	-0.301029995663981	83.68046875	83.68046875\\
6	0	85.628125	85.628125\\
6	0.176091259055681	85.76953125	85.76953125\\
6	0.301029995663981	86.3609375	86.3609375\\
6	0.352182518111362	86.21640625	86.21640625\\
6	0.397940008672038	86.2625	86.2625\\
6	0.439332693830263	86.28515625	86.28515625\\
6	0.477121254719662	86.240625	86.240625\\
6	0.544068044350276	86.259375	86.259375\\
6	0.602059991327962	86.25078125	86.25078125\\
6	0.653212513775344	86.303125	86.303125\\
6	0.698970004336019	86.271875	86.271875\\
6	1	86.21875	86.21875\\
6	2	86.1078125	86.1078125\\
7	-2	64.73125	64.73125\\
7	-1	69.428125	69.428125\\
7	-0.301029995663981	83.5875	83.5875\\
7	0	85.61640625	85.61640625\\
7	0.176091259055681	85.7515625	85.7515625\\
7	0.301029995663981	86.353125	86.353125\\
7	0.352182518111362	86.20234375	86.20234375\\
7	0.397940008672038	86.25625	86.25625\\
7	0.439332693830263	86.27890625	86.27890625\\
7	0.477121254719662	86.2359375	86.2359375\\
7	0.544068044350276	86.2546875	86.2546875\\
7	0.602059991327962	86.23671875	86.23671875\\
7	0.653212513775344	86.29296875	86.29296875\\
7	0.698970004336019	86.2609375	86.2609375\\
7	1	86.2109375	86.2109375\\
7	2	86.10625	86.10625\\
8	-2	62.61171875	62.61171875\\
8	-1	67.7046875	67.7046875\\
8	-0.301029995663981	83.55234375	83.55234375\\
8	0	85.60390625	85.60390625\\
8	0.176091259055681	85.7453125	85.7453125\\
8	0.301029995663981	86.34921875	86.34921875\\
8	0.352182518111362	86.19453125	86.19453125\\
8	0.397940008672038	86.25078125	86.25078125\\
8	0.439332693830263	86.271875	86.271875\\
8	0.477121254719662	86.228125	86.228125\\
8	0.544068044350276	86.24765625	86.24765625\\
8	0.602059991327962	86.2328125	86.2328125\\
8	0.653212513775344	86.2828125	86.2828125\\
8	0.698970004336019	86.25859375	86.25859375\\
8	1	86.20859375	86.20859375\\
8	2	86.10234375	86.10234375\\
9	-2	60.728125	60.728125\\
9	-1	66.15703125	66.15703125\\
9	-0.301029995663981	83.5125	83.5125\\
9	0	85.6	85.6\\
9	0.176091259055681	85.7421875	85.7421875\\
9	0.301029995663981	86.3484375	86.3484375\\
9	0.352182518111362	86.1921875	86.1921875\\
9	0.397940008672038	86.25	86.25\\
9	0.439332693830263	86.27265625	86.27265625\\
9	0.477121254719662	86.2265625	86.2265625\\
9	0.544068044350276	86.24609375	86.24609375\\
9	0.602059991327962	86.23125	86.23125\\
9	0.653212513775344	86.28046875	86.28046875\\
9	0.698970004336019	86.253125	86.253125\\
9	1	86.20390625	86.20390625\\
9	2	86.10390625	86.10390625\\
10	-2	59.08046875	59.08046875\\
10	-1	64.79140625	64.79140625\\
10	-0.301029995663981	83.47734375	83.47734375\\
10	0	85.59765625	85.59765625\\
10	0.176091259055681	85.73828125	85.73828125\\
10	0.301029995663981	86.3484375	86.3484375\\
10	0.352182518111362	86.19140625	86.19140625\\
10	0.397940008672038	86.25	86.25\\
10	0.439332693830263	86.26953125	86.26953125\\
10	0.477121254719662	86.22578125	86.22578125\\
10	0.544068044350276	86.24609375	86.24609375\\
10	0.602059991327962	86.228125	86.228125\\
10	0.653212513775344	86.27578125	86.27578125\\
10	0.698970004336019	86.25234375	86.25234375\\
10	1	86.203125	86.203125\\
10	2	86.10390625	86.10390625\\
11	-2	57.6015625	57.6015625\\
11	-1	63.56328125	63.56328125\\
11	-0.301029995663981	83.4578125	83.4578125\\
11	0	85.596875	85.596875\\
11	0.176091259055681	85.7375	85.7375\\
11	0.301029995663981	86.34765625	86.34765625\\
11	0.352182518111362	86.190625	86.190625\\
11	0.397940008672038	86.25	86.25\\
11	0.439332693830263	86.26953125	86.26953125\\
11	0.477121254719662	86.22578125	86.22578125\\
11	0.544068044350276	86.24609375	86.24609375\\
11	0.602059991327962	86.2265625	86.2265625\\
11	0.653212513775344	86.27578125	86.27578125\\
11	0.698970004336019	86.25234375	86.25234375\\
11	1	86.203125	86.203125\\
11	2	86.10390625	86.10390625\\
12	-2	56.26328125	56.26328125\\
12	-1	62.5421875	62.5421875\\
12	-0.301029995663981	83.4390625	83.4390625\\
12	0	85.59609375	85.59609375\\
12	0.176091259055681	85.7375	85.7375\\
12	0.301029995663981	86.34765625	86.34765625\\
12	0.352182518111362	86.190625	86.190625\\
12	0.397940008672038	86.25	86.25\\
12	0.439332693830263	86.26953125	86.26953125\\
12	0.477121254719662	86.22578125	86.22578125\\
12	0.544068044350276	86.24609375	86.24609375\\
12	0.602059991327962	86.225	86.225\\
12	0.653212513775344	86.27578125	86.27578125\\
12	0.698970004336019	86.25234375	86.25234375\\
12	1	86.203125	86.203125\\
12	2	86.10390625	86.10390625\\
13	-2	55.059375	55.059375\\
13	-1	61.653125	61.653125\\
13	-0.301029995663981	83.42890625	83.42890625\\
13	0	85.59609375	85.59609375\\
13	0.176091259055681	85.7375	85.7375\\
13	0.301029995663981	86.34765625	86.34765625\\
13	0.352182518111362	86.190625	86.190625\\
13	0.397940008672038	86.25	86.25\\
13	0.439332693830263	86.26953125	86.26953125\\
13	0.477121254719662	86.22578125	86.22578125\\
13	0.544068044350276	86.24609375	86.24609375\\
13	0.602059991327962	86.225	86.225\\
13	0.653212513775344	86.27578125	86.27578125\\
13	0.698970004336019	86.25234375	86.25234375\\
13	1	86.203125	86.203125\\
13	2	86.10390625	86.10390625\\
14	-2	54.00390625	54.00390625\\
14	-1	60.84765625	60.84765625\\
14	-0.301029995663981	83.42421875	83.42421875\\
14	0	85.59609375	85.59609375\\
14	0.176091259055681	85.7375	85.7375\\
14	0.301029995663981	86.34765625	86.34765625\\
14	0.352182518111362	86.190625	86.190625\\
14	0.397940008672038	86.25	86.25\\
14	0.439332693830263	86.26953125	86.26953125\\
14	0.477121254719662	86.22578125	86.22578125\\
14	0.544068044350276	86.24609375	86.24609375\\
14	0.602059991327962	86.225	86.225\\
14	0.653212513775344	86.27578125	86.27578125\\
14	0.698970004336019	86.25234375	86.25234375\\
14	1	86.203125	86.203125\\
14	2	86.10390625	86.10390625\\
15	-2	52.97421875	52.97421875\\
15	-1	60.06796875	60.06796875\\
15	-0.301029995663981	83.42109375	83.42109375\\
15	0	85.59609375	85.59609375\\
15	0.176091259055681	85.7375	85.7375\\
15	0.301029995663981	86.34765625	86.34765625\\
15	0.352182518111362	86.190625	86.190625\\
15	0.397940008672038	86.25	86.25\\
15	0.439332693830263	86.26953125	86.26953125\\
15	0.477121254719662	86.22578125	86.22578125\\
15	0.544068044350276	86.24609375	86.24609375\\
15	0.602059991327962	86.225	86.225\\
15	0.653212513775344	86.27578125	86.27578125\\
15	0.698970004336019	86.25234375	86.25234375\\
15	1	86.203125	86.203125\\
15	2	86.10390625	86.10390625\\
16	-2	52.1109375	52.1109375\\
16	-1	59.40625	59.40625\\
16	-0.301029995663981	83.41953125	83.41953125\\
16	0	85.59609375	85.59609375\\
16	0.176091259055681	85.7375	85.7375\\
16	0.301029995663981	86.34765625	86.34765625\\
16	0.352182518111362	86.190625	86.190625\\
16	0.397940008672038	86.25	86.25\\
16	0.439332693830263	86.26953125	86.26953125\\
16	0.477121254719662	86.22578125	86.22578125\\
16	0.544068044350276	86.24609375	86.24609375\\
16	0.602059991327962	86.225	86.225\\
16	0.653212513775344	86.27578125	86.27578125\\
16	0.698970004336019	86.25234375	86.25234375\\
16	1	86.203125	86.203125\\
16	2	86.10390625	86.10390625\\
17	-2	51.34140625	51.34140625\\
17	-1	58.79609375	58.79609375\\
17	-0.301029995663981	83.41796875	83.41796875\\
17	0	85.59609375	85.59609375\\
17	0.176091259055681	85.7375	85.7375\\
17	0.301029995663981	86.34765625	86.34765625\\
17	0.352182518111362	86.190625	86.190625\\
17	0.397940008672038	86.25	86.25\\
17	0.439332693830263	86.26953125	86.26953125\\
17	0.477121254719662	86.22578125	86.22578125\\
17	0.544068044350276	86.24609375	86.24609375\\
17	0.602059991327962	86.225	86.225\\
17	0.653212513775344	86.27578125	86.27578125\\
17	0.698970004336019	86.25234375	86.25234375\\
17	1	86.203125	86.203125\\
17	2	86.10390625	86.10390625\\
18	-2	50.63515625	50.63515625\\
18	-1	58.23359375	58.23359375\\
18	-0.301029995663981	83.4171875	83.4171875\\
18	0	85.59609375	85.59609375\\
18	0.176091259055681	85.7375	85.7375\\
18	0.301029995663981	86.34765625	86.34765625\\
18	0.352182518111362	86.190625	86.190625\\
18	0.397940008672038	86.25	86.25\\
18	0.439332693830263	86.26953125	86.26953125\\
18	0.477121254719662	86.22578125	86.22578125\\
18	0.544068044350276	86.24609375	86.24609375\\
18	0.602059991327962	86.225	86.225\\
18	0.653212513775344	86.27578125	86.27578125\\
18	0.698970004336019	86.25234375	86.25234375\\
18	1	86.203125	86.203125\\
18	2	86.10390625	86.10390625\\
19	-2	50.04140625	50.04140625\\
19	-1	57.7078125	57.7078125\\
19	-0.301029995663981	83.41640625	83.41640625\\
19	0	85.59609375	85.59609375\\
19	0.176091259055681	85.7375	85.7375\\
19	0.301029995663981	86.34765625	86.34765625\\
19	0.352182518111362	86.190625	86.190625\\
19	0.397940008672038	86.25	86.25\\
19	0.439332693830263	86.26953125	86.26953125\\
19	0.477121254719662	86.22578125	86.22578125\\
19	0.544068044350276	86.24609375	86.24609375\\
19	0.602059991327962	86.225	86.225\\
19	0.653212513775344	86.27578125	86.27578125\\
19	0.698970004336019	86.25234375	86.25234375\\
19	1	86.203125	86.203125\\
19	2	86.10390625	86.10390625\\
20	-2	49.4984375	49.4984375\\
20	-1	57.24765625	57.24765625\\
20	-0.301029995663981	83.4140625	83.4140625\\
20	0	85.59609375	85.59609375\\
20	0.176091259055681	85.7375	85.7375\\
20	0.301029995663981	86.34765625	86.34765625\\
20	0.352182518111362	86.190625	86.190625\\
20	0.397940008672038	86.25	86.25\\
20	0.439332693830263	86.26953125	86.26953125\\
20	0.477121254719662	86.22578125	86.22578125\\
20	0.544068044350276	86.24609375	86.24609375\\
20	0.602059991327962	86.225	86.225\\
20	0.653212513775344	86.27578125	86.27578125\\
20	0.698970004336019	86.25234375	86.25234375\\
20	1	86.203125	86.203125\\
20	2	86.10390625	86.10390625\\
21	-2	49.046875	49.046875\\
21	-1	56.86328125	56.86328125\\
21	-0.301029995663981	83.41328125	83.41328125\\
21	0	85.59609375	85.59609375\\
21	0.176091259055681	85.7375	85.7375\\
21	0.301029995663981	86.34765625	86.34765625\\
21	0.352182518111362	86.190625	86.190625\\
21	0.397940008672038	86.25	86.25\\
21	0.439332693830263	86.26953125	86.26953125\\
21	0.477121254719662	86.22578125	86.22578125\\
21	0.544068044350276	86.24609375	86.24609375\\
21	0.602059991327962	86.225	86.225\\
21	0.653212513775344	86.27578125	86.27578125\\
21	0.698970004336019	86.25234375	86.25234375\\
21	1	86.203125	86.203125\\
21	2	86.10390625	86.10390625\\
22	-2	48.65390625	48.65390625\\
22	-1	56.54921875	56.54921875\\
22	-0.301029995663981	83.4140625	83.4140625\\
22	0	85.59609375	85.59609375\\
22	0.176091259055681	85.7375	85.7375\\
22	0.301029995663981	86.34765625	86.34765625\\
22	0.352182518111362	86.190625	86.190625\\
22	0.397940008672038	86.25	86.25\\
22	0.439332693830263	86.26953125	86.26953125\\
22	0.477121254719662	86.22578125	86.22578125\\
22	0.544068044350276	86.24609375	86.24609375\\
22	0.602059991327962	86.225	86.225\\
22	0.653212513775344	86.27578125	86.27578125\\
22	0.698970004336019	86.25234375	86.25234375\\
22	1	86.203125	86.203125\\
22	2	86.10390625	86.10390625\\
23	-2	48.303125	48.303125\\
23	-1	56.29140625	56.29140625\\
23	-0.301029995663981	83.4140625	83.4140625\\
23	0	85.59609375	85.59609375\\
23	0.176091259055681	85.7375	85.7375\\
23	0.301029995663981	86.34765625	86.34765625\\
23	0.352182518111362	86.190625	86.190625\\
23	0.397940008672038	86.25	86.25\\
23	0.439332693830263	86.26953125	86.26953125\\
23	0.477121254719662	86.22578125	86.22578125\\
23	0.544068044350276	86.24609375	86.24609375\\
23	0.602059991327962	86.225	86.225\\
23	0.653212513775344	86.27578125	86.27578125\\
23	0.698970004336019	86.25234375	86.25234375\\
23	1	86.203125	86.203125\\
23	2	86.10390625	86.10390625\\
24	-2	48.03359375	48.03359375\\
24	-1	56.05234375	56.05234375\\
24	-0.301029995663981	83.4140625	83.4140625\\
24	0	85.59609375	85.59609375\\
24	0.176091259055681	85.7375	85.7375\\
24	0.301029995663981	86.34765625	86.34765625\\
24	0.352182518111362	86.190625	86.190625\\
24	0.397940008672038	86.25	86.25\\
24	0.439332693830263	86.26953125	86.26953125\\
24	0.477121254719662	86.22578125	86.22578125\\
24	0.544068044350276	86.24609375	86.24609375\\
24	0.602059991327962	86.225	86.225\\
24	0.653212513775344	86.27578125	86.27578125\\
24	0.698970004336019	86.25234375	86.25234375\\
24	1	86.203125	86.203125\\
24	2	86.10390625	86.10390625\\
25	-2	47.7859375	47.7859375\\
25	-1	55.815625	55.815625\\
25	-0.301029995663981	83.4140625	83.4140625\\
25	0	85.59609375	85.59609375\\
25	0.176091259055681	85.7375	85.7375\\
25	0.301029995663981	86.34765625	86.34765625\\
25	0.352182518111362	86.190625	86.190625\\
25	0.397940008672038	86.25	86.25\\
25	0.439332693830263	86.26953125	86.26953125\\
25	0.477121254719662	86.22578125	86.22578125\\
25	0.544068044350276	86.24609375	86.24609375\\
25	0.602059991327962	86.225	86.225\\
25	0.653212513775344	86.27578125	86.27578125\\
25	0.698970004336019	86.25234375	86.25234375\\
25	1	86.203125	86.203125\\
25	2	86.10390625	86.10390625\\
26	-2	47.59140625	47.59140625\\
26	-1	55.63125	55.63125\\
26	-0.301029995663981	83.4140625	83.4140625\\
26	0	85.59609375	85.59609375\\
26	0.176091259055681	85.7375	85.7375\\
26	0.301029995663981	86.34765625	86.34765625\\
26	0.352182518111362	86.190625	86.190625\\
26	0.397940008672038	86.25	86.25\\
26	0.439332693830263	86.26953125	86.26953125\\
26	0.477121254719662	86.22578125	86.22578125\\
26	0.544068044350276	86.24609375	86.24609375\\
26	0.602059991327962	86.225	86.225\\
26	0.653212513775344	86.27578125	86.27578125\\
26	0.698970004336019	86.25234375	86.25234375\\
26	1	86.203125	86.203125\\
26	2	86.10390625	86.10390625\\
27	-2	47.40234375	47.40234375\\
27	-1	55.478125	55.478125\\
27	-0.301029995663981	83.4140625	83.4140625\\
27	0	85.59609375	85.59609375\\
27	0.176091259055681	85.7375	85.7375\\
27	0.301029995663981	86.34765625	86.34765625\\
27	0.352182518111362	86.190625	86.190625\\
27	0.397940008672038	86.25	86.25\\
27	0.439332693830263	86.26953125	86.26953125\\
27	0.477121254719662	86.22578125	86.22578125\\
27	0.544068044350276	86.24609375	86.24609375\\
27	0.602059991327962	86.225	86.225\\
27	0.653212513775344	86.27578125	86.27578125\\
27	0.698970004336019	86.25234375	86.25234375\\
27	1	86.203125	86.203125\\
27	2	86.10390625	86.10390625\\
28	-2	47.234375	47.234375\\
28	-1	55.3296875	55.3296875\\
28	-0.301029995663981	83.4140625	83.4140625\\
28	0	85.59609375	85.59609375\\
28	0.176091259055681	85.7375	85.7375\\
28	0.301029995663981	86.34765625	86.34765625\\
28	0.352182518111362	86.190625	86.190625\\
28	0.397940008672038	86.25	86.25\\
28	0.439332693830263	86.26953125	86.26953125\\
28	0.477121254719662	86.22578125	86.22578125\\
28	0.544068044350276	86.24609375	86.24609375\\
28	0.602059991327962	86.225	86.225\\
28	0.653212513775344	86.27578125	86.27578125\\
28	0.698970004336019	86.25234375	86.25234375\\
28	1	86.203125	86.203125\\
28	2	86.10390625	86.10390625\\
29	-2	47.10546875	47.10546875\\
29	-1	55.19609375	55.19609375\\
29	-0.301029995663981	83.4140625	83.4140625\\
29	0	85.59609375	85.59609375\\
29	0.176091259055681	85.7375	85.7375\\
29	0.301029995663981	86.34765625	86.34765625\\
29	0.352182518111362	86.190625	86.190625\\
29	0.397940008672038	86.25	86.25\\
29	0.439332693830263	86.26953125	86.26953125\\
29	0.477121254719662	86.22578125	86.22578125\\
29	0.544068044350276	86.24609375	86.24609375\\
29	0.602059991327962	86.225	86.225\\
29	0.653212513775344	86.27578125	86.27578125\\
29	0.698970004336019	86.25234375	86.25234375\\
29	1	86.203125	86.203125\\
29	2	86.10390625	86.10390625\\
30	-2	46.98828125	46.98828125\\
30	-1	55.08984375	55.08984375\\
30	-0.301029995663981	83.4140625	83.4140625\\
30	0	85.59609375	85.59609375\\
30	0.176091259055681	85.7375	85.7375\\
30	0.301029995663981	86.34765625	86.34765625\\
30	0.352182518111362	86.190625	86.190625\\
30	0.397940008672038	86.25	86.25\\
30	0.439332693830263	86.26953125	86.26953125\\
30	0.477121254719662	86.22578125	86.22578125\\
30	0.544068044350276	86.24609375	86.24609375\\
30	0.602059991327962	86.225	86.225\\
30	0.653212513775344	86.27578125	86.27578125\\
30	0.698970004336019	86.25234375	86.25234375\\
30	1	86.203125	86.203125\\
30	2	86.10390625	86.10390625\\
31	-2	46.90234375	46.90234375\\
31	-1	55.009375	55.009375\\
31	-0.301029995663981	83.4140625	83.4140625\\
31	0	85.59609375	85.59609375\\
31	0.176091259055681	85.7375	85.7375\\
31	0.301029995663981	86.34765625	86.34765625\\
31	0.352182518111362	86.190625	86.190625\\
31	0.397940008672038	86.25	86.25\\
31	0.439332693830263	86.26953125	86.26953125\\
31	0.477121254719662	86.22578125	86.22578125\\
31	0.544068044350276	86.24609375	86.24609375\\
31	0.602059991327962	86.225	86.225\\
31	0.653212513775344	86.27578125	86.27578125\\
31	0.698970004336019	86.25234375	86.25234375\\
31	1	86.203125	86.203125\\
31	2	86.10390625	86.10390625\\
32	-2	46.81875	46.81875\\
32	-1	54.94375	54.94375\\
32	-0.301029995663981	83.4140625	83.4140625\\
32	0	85.59609375	85.59609375\\
32	0.176091259055681	85.7375	85.7375\\
32	0.301029995663981	86.34765625	86.34765625\\
32	0.352182518111362	86.190625	86.190625\\
32	0.397940008672038	86.25	86.25\\
32	0.439332693830263	86.26953125	86.26953125\\
32	0.477121254719662	86.22578125	86.22578125\\
32	0.544068044350276	86.24609375	86.24609375\\
32	0.602059991327962	86.225	86.225\\
32	0.653212513775344	86.27578125	86.27578125\\
32	0.698970004336019	86.25234375	86.25234375\\
32	1	86.203125	86.203125\\
32	2	86.10390625	86.10390625\\
33	-2	46.75234375	46.75234375\\
33	-1	54.8953125	54.8953125\\
33	-0.301029995663981	83.4140625	83.4140625\\
33	0	85.59609375	85.59609375\\
33	0.176091259055681	85.7375	85.7375\\
33	0.301029995663981	86.34765625	86.34765625\\
33	0.352182518111362	86.190625	86.190625\\
33	0.397940008672038	86.25	86.25\\
33	0.439332693830263	86.26953125	86.26953125\\
33	0.477121254719662	86.22578125	86.22578125\\
33	0.544068044350276	86.24609375	86.24609375\\
33	0.602059991327962	86.225	86.225\\
33	0.653212513775344	86.27578125	86.27578125\\
33	0.698970004336019	86.25234375	86.25234375\\
33	1	86.203125	86.203125\\
33	2	86.10390625	86.10390625\\
34	-2	46.7046875	46.7046875\\
34	-1	54.85390625	54.85390625\\
34	-0.301029995663981	83.4140625	83.4140625\\
34	0	85.59609375	85.59609375\\
34	0.176091259055681	85.7375	85.7375\\
34	0.301029995663981	86.34765625	86.34765625\\
34	0.352182518111362	86.190625	86.190625\\
34	0.397940008672038	86.25	86.25\\
34	0.439332693830263	86.26953125	86.26953125\\
34	0.477121254719662	86.22578125	86.22578125\\
34	0.544068044350276	86.24609375	86.24609375\\
34	0.602059991327962	86.225	86.225\\
34	0.653212513775344	86.27578125	86.27578125\\
34	0.698970004336019	86.25234375	86.25234375\\
34	1	86.203125	86.203125\\
34	2	86.10390625	86.10390625\\
35	-2	46.65859375	46.65859375\\
35	-1	54.825	54.825\\
35	-0.301029995663981	83.4140625	83.4140625\\
35	0	85.59609375	85.59609375\\
35	0.176091259055681	85.7375	85.7375\\
35	0.301029995663981	86.34765625	86.34765625\\
35	0.352182518111362	86.190625	86.190625\\
35	0.397940008672038	86.25	86.25\\
35	0.439332693830263	86.26953125	86.26953125\\
35	0.477121254719662	86.22578125	86.22578125\\
35	0.544068044350276	86.24609375	86.24609375\\
35	0.602059991327962	86.225	86.225\\
35	0.653212513775344	86.27578125	86.27578125\\
35	0.698970004336019	86.25234375	86.25234375\\
35	1	86.203125	86.203125\\
35	2	86.10390625	86.10390625\\
36	-2	46.62421875	46.62421875\\
36	-1	54.7953125	54.7953125\\
36	-0.301029995663981	83.4140625	83.4140625\\
36	0	85.59609375	85.59609375\\
36	0.176091259055681	85.7375	85.7375\\
36	0.301029995663981	86.34765625	86.34765625\\
36	0.352182518111362	86.190625	86.190625\\
36	0.397940008672038	86.25	86.25\\
36	0.439332693830263	86.26953125	86.26953125\\
36	0.477121254719662	86.22578125	86.22578125\\
36	0.544068044350276	86.24609375	86.24609375\\
36	0.602059991327962	86.225	86.225\\
36	0.653212513775344	86.27578125	86.27578125\\
36	0.698970004336019	86.25234375	86.25234375\\
36	1	86.203125	86.203125\\
36	2	86.10390625	86.10390625\\
37	-2	46.59921875	46.59921875\\
37	-1	54.77578125	54.77578125\\
37	-0.301029995663981	83.4140625	83.4140625\\
37	0	85.59609375	85.59609375\\
37	0.176091259055681	85.7375	85.7375\\
37	0.301029995663981	86.34765625	86.34765625\\
37	0.352182518111362	86.190625	86.190625\\
37	0.397940008672038	86.25	86.25\\
37	0.439332693830263	86.26953125	86.26953125\\
37	0.477121254719662	86.22578125	86.22578125\\
37	0.544068044350276	86.24609375	86.24609375\\
37	0.602059991327962	86.225	86.225\\
37	0.653212513775344	86.27578125	86.27578125\\
37	0.698970004336019	86.25234375	86.25234375\\
37	1	86.203125	86.203125\\
37	2	86.10390625	86.10390625\\
38	-2	46.58046875	46.58046875\\
38	-1	54.76171875	54.76171875\\
38	-0.301029995663981	83.4140625	83.4140625\\
38	0	85.59609375	85.59609375\\
38	0.176091259055681	85.7375	85.7375\\
38	0.301029995663981	86.34765625	86.34765625\\
38	0.352182518111362	86.190625	86.190625\\
38	0.397940008672038	86.25	86.25\\
38	0.439332693830263	86.26953125	86.26953125\\
38	0.477121254719662	86.22578125	86.22578125\\
38	0.544068044350276	86.24609375	86.24609375\\
38	0.602059991327962	86.225	86.225\\
38	0.653212513775344	86.27578125	86.27578125\\
38	0.698970004336019	86.25234375	86.25234375\\
38	1	86.203125	86.203125\\
38	2	86.10390625	86.10390625\\
39	-2	46.55546875	46.55546875\\
39	-1	54.74765625	54.74765625\\
39	-0.301029995663981	83.4140625	83.4140625\\
39	0	85.59609375	85.59609375\\
39	0.176091259055681	85.7375	85.7375\\
39	0.301029995663981	86.34765625	86.34765625\\
39	0.352182518111362	86.190625	86.190625\\
39	0.397940008672038	86.25	86.25\\
39	0.439332693830263	86.26953125	86.26953125\\
39	0.477121254719662	86.22578125	86.22578125\\
39	0.544068044350276	86.24609375	86.24609375\\
39	0.602059991327962	86.225	86.225\\
39	0.653212513775344	86.27578125	86.27578125\\
39	0.698970004336019	86.25234375	86.25234375\\
39	1	86.203125	86.203125\\
39	2	86.10390625	86.10390625\\
40	-2	46.54609375	46.54609375\\
40	-1	54.7328125	54.7328125\\
40	-0.301029995663981	83.4140625	83.4140625\\
40	0	85.59609375	85.59609375\\
40	0.176091259055681	85.7375	85.7375\\
40	0.301029995663981	86.34765625	86.34765625\\
40	0.352182518111362	86.190625	86.190625\\
40	0.397940008672038	86.25	86.25\\
40	0.439332693830263	86.26953125	86.26953125\\
40	0.477121254719662	86.22578125	86.22578125\\
40	0.544068044350276	86.24609375	86.24609375\\
40	0.602059991327962	86.225	86.225\\
40	0.653212513775344	86.27578125	86.27578125\\
40	0.698970004336019	86.25234375	86.25234375\\
40	1	86.203125	86.203125\\
40	2	86.10390625	86.10390625\\
41	-2	46.5359375	46.5359375\\
41	-1	54.71875	54.71875\\
41	-0.301029995663981	83.4140625	83.4140625\\
41	0	85.59609375	85.59609375\\
41	0.176091259055681	85.7375	85.7375\\
41	0.301029995663981	86.34765625	86.34765625\\
41	0.352182518111362	86.190625	86.190625\\
41	0.397940008672038	86.25	86.25\\
41	0.439332693830263	86.26953125	86.26953125\\
41	0.477121254719662	86.22578125	86.22578125\\
41	0.544068044350276	86.24609375	86.24609375\\
41	0.602059991327962	86.225	86.225\\
41	0.653212513775344	86.27578125	86.27578125\\
41	0.698970004336019	86.25234375	86.25234375\\
41	1	86.203125	86.203125\\
41	2	86.10390625	86.10390625\\
42	-2	46.521875	46.521875\\
42	-1	54.70546875	54.70546875\\
42	-0.301029995663981	83.4140625	83.4140625\\
42	0	85.59609375	85.59609375\\
42	0.176091259055681	85.7375	85.7375\\
42	0.301029995663981	86.34765625	86.34765625\\
42	0.352182518111362	86.190625	86.190625\\
42	0.397940008672038	86.25	86.25\\
42	0.439332693830263	86.26953125	86.26953125\\
42	0.477121254719662	86.22578125	86.22578125\\
42	0.544068044350276	86.24609375	86.24609375\\
42	0.602059991327962	86.225	86.225\\
42	0.653212513775344	86.27578125	86.27578125\\
42	0.698970004336019	86.25234375	86.25234375\\
42	1	86.203125	86.203125\\
42	2	86.10390625	86.10390625\\
43	-2	46.51484375	46.51484375\\
43	-1	54.69453125	54.69453125\\
43	-0.301029995663981	83.4140625	83.4140625\\
43	0	85.59609375	85.59609375\\
43	0.176091259055681	85.7375	85.7375\\
43	0.301029995663981	86.34765625	86.34765625\\
43	0.352182518111362	86.190625	86.190625\\
43	0.397940008672038	86.25	86.25\\
43	0.439332693830263	86.26953125	86.26953125\\
43	0.477121254719662	86.22578125	86.22578125\\
43	0.544068044350276	86.24609375	86.24609375\\
43	0.602059991327962	86.225	86.225\\
43	0.653212513775344	86.27578125	86.27578125\\
43	0.698970004336019	86.25234375	86.25234375\\
43	1	86.203125	86.203125\\
43	2	86.10390625	86.10390625\\
44	-2	46.5125	46.5125\\
44	-1	54.68671875	54.68671875\\
44	-0.301029995663981	83.4140625	83.4140625\\
44	0	85.59609375	85.59609375\\
44	0.176091259055681	85.7375	85.7375\\
44	0.301029995663981	86.34765625	86.34765625\\
44	0.352182518111362	86.190625	86.190625\\
44	0.397940008672038	86.25	86.25\\
44	0.439332693830263	86.26953125	86.26953125\\
44	0.477121254719662	86.22578125	86.22578125\\
44	0.544068044350276	86.24609375	86.24609375\\
44	0.602059991327962	86.225	86.225\\
44	0.653212513775344	86.27578125	86.27578125\\
44	0.698970004336019	86.25234375	86.25234375\\
44	1	86.203125	86.203125\\
44	2	86.10390625	86.10390625\\
45	-2	46.50703125	46.50703125\\
45	-1	54.675	54.675\\
45	-0.301029995663981	83.4140625	83.4140625\\
45	0	85.59609375	85.59609375\\
45	0.176091259055681	85.7375	85.7375\\
45	0.301029995663981	86.34765625	86.34765625\\
45	0.352182518111362	86.190625	86.190625\\
45	0.397940008672038	86.25	86.25\\
45	0.439332693830263	86.26953125	86.26953125\\
45	0.477121254719662	86.22578125	86.22578125\\
45	0.544068044350276	86.24609375	86.24609375\\
45	0.602059991327962	86.225	86.225\\
45	0.653212513775344	86.27578125	86.27578125\\
45	0.698970004336019	86.25234375	86.25234375\\
45	1	86.203125	86.203125\\
45	2	86.10390625	86.10390625\\
46	-2	46.5046875	46.5046875\\
46	-1	54.6609375	54.6609375\\
46	-0.301029995663981	83.4140625	83.4140625\\
46	0	85.59609375	85.59609375\\
46	0.176091259055681	85.7375	85.7375\\
46	0.301029995663981	86.34765625	86.34765625\\
46	0.352182518111362	86.190625	86.190625\\
46	0.397940008672038	86.25	86.25\\
46	0.439332693830263	86.26953125	86.26953125\\
46	0.477121254719662	86.22578125	86.22578125\\
46	0.544068044350276	86.24609375	86.24609375\\
46	0.602059991327962	86.225	86.225\\
46	0.653212513775344	86.27578125	86.27578125\\
46	0.698970004336019	86.25234375	86.25234375\\
46	1	86.203125	86.203125\\
46	2	86.10390625	86.10390625\\
47	-2	46.5015625	46.5015625\\
47	-1	54.65	54.65\\
47	-0.301029995663981	83.4140625	83.4140625\\
47	0	85.59609375	85.59609375\\
47	0.176091259055681	85.7375	85.7375\\
47	0.301029995663981	86.34765625	86.34765625\\
47	0.352182518111362	86.190625	86.190625\\
47	0.397940008672038	86.25	86.25\\
47	0.439332693830263	86.26953125	86.26953125\\
47	0.477121254719662	86.22578125	86.22578125\\
47	0.544068044350276	86.24609375	86.24609375\\
47	0.602059991327962	86.225	86.225\\
47	0.653212513775344	86.27578125	86.27578125\\
47	0.698970004336019	86.25234375	86.25234375\\
47	1	86.203125	86.203125\\
47	2	86.10390625	86.10390625\\
48	-2	46.49921875	46.49921875\\
48	-1	54.640625	54.640625\\
48	-0.301029995663981	83.4140625	83.4140625\\
48	0	85.59609375	85.59609375\\
48	0.176091259055681	85.7375	85.7375\\
48	0.301029995663981	86.34765625	86.34765625\\
48	0.352182518111362	86.190625	86.190625\\
48	0.397940008672038	86.25	86.25\\
48	0.439332693830263	86.26953125	86.26953125\\
48	0.477121254719662	86.22578125	86.22578125\\
48	0.544068044350276	86.24609375	86.24609375\\
48	0.602059991327962	86.225	86.225\\
48	0.653212513775344	86.27578125	86.27578125\\
48	0.698970004336019	86.25234375	86.25234375\\
48	1	86.203125	86.203125\\
48	2	86.10390625	86.10390625\\
49	-2	46.5	46.5\\
49	-1	54.63515625	54.63515625\\
49	-0.301029995663981	83.4140625	83.4140625\\
49	0	85.59609375	85.59609375\\
49	0.176091259055681	85.7375	85.7375\\
49	0.301029995663981	86.34765625	86.34765625\\
49	0.352182518111362	86.190625	86.190625\\
49	0.397940008672038	86.25	86.25\\
49	0.439332693830263	86.26953125	86.26953125\\
49	0.477121254719662	86.22578125	86.22578125\\
49	0.544068044350276	86.24609375	86.24609375\\
49	0.602059991327962	86.225	86.225\\
49	0.653212513775344	86.27578125	86.27578125\\
49	0.698970004336019	86.25234375	86.25234375\\
49	1	86.203125	86.203125\\
49	2	86.10390625	86.10390625\\
50	-2	46.5	46.5\\
50	-1	54.62421875	54.62421875\\
50	-0.301029995663981	83.4140625	83.4140625\\
50	0	85.59609375	85.59609375\\
50	0.176091259055681	85.7375	85.7375\\
50	0.301029995663981	86.34765625	86.34765625\\
50	0.352182518111362	86.190625	86.190625\\
50	0.397940008672038	86.25	86.25\\
50	0.439332693830263	86.26953125	86.26953125\\
50	0.477121254719662	86.22578125	86.22578125\\
50	0.544068044350276	86.24609375	86.24609375\\
50	0.602059991327962	86.225	86.225\\
50	0.653212513775344	86.27578125	86.27578125\\
50	0.698970004336019	86.25234375	86.25234375\\
50	1	86.203125	86.203125\\
50	2	86.10390625	86.10390625\\
};

\addplot3[%
surf,
fill=mycolor3, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.287109375	83.287109375\\
1	-1	83.588671875	83.588671875\\
1	-0.301029995663981	85.27890625	85.27890625\\
1	0	86.0476562500001	86.0476562500001\\
1	0.176091259055681	86.267578125	86.267578125\\
1	0.301029995663981	86.25	86.25\\
1	0.352182518111362	86.259375	86.259375\\
1	0.397940008672038	86.256640625	86.256640625\\
1	0.439332693830263	86.281640625	86.281640625\\
1	0.477121254719662	86.3640625	86.3640625\\
1	0.544068044350276	86.34609375	86.34609375\\
1	0.602059991327962	86.285546875	86.285546875\\
1	0.653212513775344	86.25234375	86.25234375\\
1	0.698970004336019	86.356640625	86.356640625\\
1	1	86.237109375	86.237109375\\
1	2	86.269921875	86.269921875\\
2	-2	80.526953125	80.526953125\\
2	-1	81.403515625	81.403515625\\
2	-0.301029995663981	84.99609375	84.99609375\\
2	0	86.312109375	86.312109375\\
2	0.176091259055681	86.63046875	86.63046875\\
2	0.301029995663981	86.681640625	86.681640625\\
2	0.352182518111362	86.706640625	86.706640625\\
2	0.397940008672038	86.73984375	86.73984375\\
2	0.439332693830263	86.766796875	86.766796875\\
2	0.477121254719662	86.80234375	86.80234375\\
2	0.544068044350276	86.768359375	86.768359375\\
2	0.602059991327962	86.680859375	86.680859375\\
2	0.653212513775344	86.67578125	86.67578125\\
2	0.698970004336019	86.76953125	86.76953125\\
2	1	86.690625	86.690625\\
2	2	86.723828125	86.723828125\\
3	-2	77.30546875	77.30546875\\
3	-1	78.95	78.95\\
3	-0.301029995663981	84.543359375	84.543359375\\
3	0	86.188671875	86.188671875\\
3	0.176091259055681	86.54765625	86.54765625\\
3	0.301029995663981	86.61953125	86.61953125\\
3	0.352182518111362	86.669921875	86.669921875\\
3	0.397940008672038	86.6890625	86.6890625\\
3	0.439332693830263	86.728515625	86.728515625\\
3	0.477121254719662	86.7640625000001	86.7640625000001\\
3	0.544068044350276	86.69765625	86.69765625\\
3	0.602059991327962	86.63203125	86.63203125\\
3	0.653212513775344	86.634375	86.634375\\
3	0.698970004336019	86.734375	86.734375\\
3	1	86.607421875	86.607421875\\
3	2	86.649609375	86.649609375\\
4	-2	73.739453125	73.739453125\\
4	-1	76.41015625	76.41015625\\
4	-0.301029995663981	84.215625	84.215625\\
4	0	86.074609375	86.074609375\\
4	0.176091259055681	86.466796875	86.466796875\\
4	0.301029995663981	86.5515625	86.5515625\\
4	0.352182518111362	86.6230468750001	86.6230468750001\\
4	0.397940008672038	86.6308593749999	86.6308593749999\\
4	0.439332693830263	86.6703125	86.6703125\\
4	0.477121254719662	86.71171875	86.71171875\\
4	0.544068044350276	86.6253906249999	86.6253906249999\\
4	0.602059991327962	86.5828124999999	86.5828124999999\\
4	0.653212513775344	86.5765625	86.5765625\\
4	0.698970004336019	86.68359375	86.68359375\\
4	1	86.533203125	86.533203125\\
4	2	86.582421875	86.582421875\\
5	-2	69.925	69.925\\
5	-1	73.75390625	73.75390625\\
5	-0.301029995663981	84.0046875	84.0046875\\
5	0	86.0234375	86.0234375\\
5	0.176091259055681	86.421484375	86.421484375\\
5	0.301029995663981	86.50234375	86.50234375\\
5	0.352182518111362	86.59375	86.59375\\
5	0.397940008672038	86.59765625	86.59765625\\
5	0.439332693830263	86.643359375	86.643359375\\
5	0.477121254719662	86.66484375	86.66484375\\
5	0.544068044350276	86.5890625	86.5890625\\
5	0.602059991327962	86.54921875	86.54921875\\
5	0.653212513775344	86.53359375	86.53359375\\
5	0.698970004336019	86.6625	86.6625\\
5	1	86.4960937500001	86.4960937500001\\
5	2	86.552734375	86.552734375\\
6	-2	66.37890625	66.37890625\\
6	-1	71.055859375	71.055859375\\
6	-0.301029995663981	83.860546875	83.860546875\\
6	0	85.980078125	85.980078125\\
6	0.176091259055681	86.39609375	86.39609375\\
6	0.301029995663981	86.479296875	86.479296875\\
6	0.352182518111362	86.57421875	86.57421875\\
6	0.397940008672038	86.578125	86.578125\\
6	0.439332693830263	86.62265625	86.62265625\\
6	0.477121254719662	86.6421875	86.6421875\\
6	0.544068044350276	86.5667968750001	86.5667968750001\\
6	0.602059991327962	86.53359375	86.53359375\\
6	0.653212513775344	86.5125	86.5125\\
6	0.698970004336019	86.642578125	86.642578125\\
6	1	86.469140625	86.469140625\\
6	2	86.5410156249999	86.5410156249999\\
7	-2	63.36953125	63.36953125\\
7	-1	68.483984375	68.483984375\\
7	-0.301029995663981	83.76328125	83.76328125\\
7	0	85.966796875	85.966796875\\
7	0.176091259055681	86.380859375	86.380859375\\
7	0.301029995663981	86.459765625	86.459765625\\
7	0.352182518111362	86.56328125	86.56328125\\
7	0.397940008672038	86.569140625	86.569140625\\
7	0.439332693830263	86.61875	86.61875\\
7	0.477121254719662	86.633203125	86.633203125\\
7	0.544068044350276	86.5609375	86.5609375\\
7	0.602059991327962	86.523828125	86.523828125\\
7	0.653212513775344	86.501171875	86.501171875\\
7	0.698970004336019	86.63515625	86.63515625\\
7	1	86.455078125	86.455078125\\
7	2	86.53046875	86.53046875\\
8	-2	60.736328125	60.736328125\\
8	-1	66.1671875	66.1671875\\
8	-0.301029995663981	83.693359375	83.693359375\\
8	0	85.95234375	85.95234375\\
8	0.176091259055681	86.371484375	86.371484375\\
8	0.301029995663981	86.457421875	86.457421875\\
8	0.352182518111362	86.558984375	86.558984375\\
8	0.397940008672038	86.568359375	86.568359375\\
8	0.439332693830263	86.61015625	86.61015625\\
8	0.477121254719662	86.62890625	86.62890625\\
8	0.544068044350276	86.55703125	86.55703125\\
8	0.602059991327962	86.523046875	86.523046875\\
8	0.653212513775344	86.498046875	86.498046875\\
8	0.698970004336019	86.631640625	86.631640625\\
8	1	86.4484375	86.4484375\\
8	2	86.519921875	86.519921875\\
9	-2	58.346875	58.346875\\
9	-1	64.059765625	64.059765625\\
9	-0.301029995663981	83.63828125	83.63828125\\
9	0	85.94453125	85.94453125\\
9	0.176091259055681	86.36640625	86.36640625\\
9	0.301029995663981	86.456640625	86.456640625\\
9	0.352182518111362	86.552734375	86.552734375\\
9	0.397940008672038	86.56640625	86.56640625\\
9	0.439332693830263	86.609765625	86.609765625\\
9	0.477121254719662	86.627734375	86.627734375\\
9	0.544068044350276	86.55546875	86.55546875\\
9	0.602059991327962	86.521484375	86.521484375\\
9	0.653212513775344	86.4953125	86.4953125\\
9	0.698970004336019	86.63125	86.63125\\
9	1	86.4421875	86.4421875\\
9	2	86.515234375	86.515234375\\
10	-2	56.143359375	56.143359375\\
10	-1	62.117578125	62.117578125\\
10	-0.301029995663981	83.5984375	83.5984375\\
10	0	85.94375	85.94375\\
10	0.176091259055681	86.3628906249999	86.3628906249999\\
10	0.301029995663981	86.455859375	86.455859375\\
10	0.352182518111362	86.55	86.55\\
10	0.397940008672038	86.5640625	86.5640625\\
10	0.439332693830263	86.608203125	86.608203125\\
10	0.477121254719662	86.625390625	86.625390625\\
10	0.544068044350276	86.555078125	86.555078125\\
10	0.602059991327962	86.519921875	86.519921875\\
10	0.653212513775344	86.494921875	86.494921875\\
10	0.698970004336019	86.62890625	86.62890625\\
10	1	86.441015625	86.441015625\\
10	2	86.51484375	86.51484375\\
11	-2	54.030078125	54.030078125\\
11	-1	60.270703125	60.270703125\\
11	-0.301029995663981	83.559375	83.559375\\
11	0	85.9421875	85.9421875\\
11	0.176091259055681	86.3625	86.3625\\
11	0.301029995663981	86.4546875	86.4546875\\
11	0.352182518111362	86.54921875	86.54921875\\
11	0.397940008672038	86.562109375	86.562109375\\
11	0.439332693830263	86.608203125	86.608203125\\
11	0.477121254719662	86.624609375	86.624609375\\
11	0.544068044350276	86.555859375	86.555859375\\
11	0.602059991327962	86.51953125	86.51953125\\
11	0.653212513775344	86.493359375	86.493359375\\
11	0.698970004336019	86.62890625	86.62890625\\
11	1	86.44140625	86.44140625\\
11	2	86.513671875	86.513671875\\
12	-2	52.016796875	52.016796875\\
12	-1	58.56875	58.56875\\
12	-0.301029995663981	83.526171875	83.526171875\\
12	0	85.94140625	85.94140625\\
12	0.176091259055681	86.362890625	86.362890625\\
12	0.301029995663981	86.45390625	86.45390625\\
12	0.352182518111362	86.54921875	86.54921875\\
12	0.397940008672038	86.562109375	86.562109375\\
12	0.439332693830263	86.607421875	86.607421875\\
12	0.477121254719662	86.623828125	86.623828125\\
12	0.544068044350276	86.55546875	86.55546875\\
12	0.602059991327962	86.519140625	86.519140625\\
12	0.653212513775344	86.491796875	86.491796875\\
12	0.698970004336019	86.628515625	86.628515625\\
12	1	86.44140625	86.44140625\\
12	2	86.513671875	86.513671875\\
13	-2	50.05546875	50.05546875\\
13	-1	56.93046875	56.93046875\\
13	-0.301029995663981	83.498046875	83.498046875\\
13	0	85.93984375	85.93984375\\
13	0.176091259055681	86.362109375	86.362109375\\
13	0.301029995663981	86.453515625	86.453515625\\
13	0.352182518111362	86.54921875	86.54921875\\
13	0.397940008672038	86.562109375	86.562109375\\
13	0.439332693830263	86.607421875	86.607421875\\
13	0.477121254719662	86.623828125	86.623828125\\
13	0.544068044350276	86.55546875	86.55546875\\
13	0.602059991327962	86.51796875	86.51796875\\
13	0.653212513775344	86.4921875	86.4921875\\
13	0.698970004336019	86.628515625	86.628515625\\
13	1	86.441796875	86.441796875\\
13	2	86.51328125	86.51328125\\
14	-2	48.15	48.15\\
14	-1	55.37109375	55.37109375\\
14	-0.301029995663981	83.46484375	83.46484375\\
14	0	85.9390625	85.9390625\\
14	0.176091259055681	86.362109375	86.362109375\\
14	0.301029995663981	86.452734375	86.452734375\\
14	0.352182518111362	86.54921875	86.54921875\\
14	0.397940008672038	86.562109375	86.562109375\\
14	0.439332693830263	86.607421875	86.607421875\\
14	0.477121254719662	86.623828125	86.623828125\\
14	0.544068044350276	86.55546875	86.55546875\\
14	0.602059991327962	86.516015625	86.516015625\\
14	0.653212513775344	86.491796875	86.491796875\\
14	0.698970004336019	86.628125	86.628125\\
14	1	86.441796875	86.441796875\\
14	2	86.51328125	86.51328125\\
15	-2	46.35078125	46.35078125\\
15	-1	53.88671875	53.88671875\\
15	-0.301029995663981	83.4421875	83.4421875\\
15	0	85.93828125	85.93828125\\
15	0.176091259055681	86.362109375	86.362109375\\
15	0.301029995663981	86.4515625	86.4515625\\
15	0.352182518111362	86.54921875	86.54921875\\
15	0.397940008672038	86.562109375	86.562109375\\
15	0.439332693830263	86.607421875	86.607421875\\
15	0.477121254719662	86.623828125	86.623828125\\
15	0.544068044350276	86.55546875	86.55546875\\
15	0.602059991327962	86.515625	86.515625\\
15	0.653212513775344	86.49140625	86.49140625\\
15	0.698970004336019	86.628125	86.628125\\
15	1	86.441796875	86.441796875\\
15	2	86.51328125	86.51328125\\
16	-2	44.6890625	44.6890625\\
16	-1	52.47265625	52.47265625\\
16	-0.301029995663981	83.42265625	83.42265625\\
16	0	85.93828125	85.93828125\\
16	0.176091259055681	86.362109375	86.362109375\\
16	0.301029995663981	86.45078125	86.45078125\\
16	0.352182518111362	86.54921875	86.54921875\\
16	0.397940008672038	86.562109375	86.562109375\\
16	0.439332693830263	86.607421875	86.607421875\\
16	0.477121254719662	86.623828125	86.623828125\\
16	0.544068044350276	86.55546875	86.55546875\\
16	0.602059991327962	86.515625	86.515625\\
16	0.653212513775344	86.49140625	86.49140625\\
16	0.698970004336019	86.628125	86.628125\\
16	1	86.441796875	86.441796875\\
16	2	86.51328125	86.51328125\\
17	-2	43.125	43.125\\
17	-1	51.1296875	51.1296875\\
17	-0.301029995663981	83.40625	83.40625\\
17	0	85.937890625	85.937890625\\
17	0.176091259055681	86.362109375	86.362109375\\
17	0.301029995663981	86.449609375	86.449609375\\
17	0.352182518111362	86.54921875	86.54921875\\
17	0.397940008672038	86.562109375	86.562109375\\
17	0.439332693830263	86.607421875	86.607421875\\
17	0.477121254719662	86.623828125	86.623828125\\
17	0.544068044350276	86.55546875	86.55546875\\
17	0.602059991327962	86.515625	86.515625\\
17	0.653212513775344	86.49140625	86.49140625\\
17	0.698970004336019	86.628125	86.628125\\
17	1	86.441796875	86.441796875\\
17	2	86.51328125	86.51328125\\
18	-2	41.68671875	41.68671875\\
18	-1	49.853125	49.853125\\
18	-0.301029995663981	83.394140625	83.394140625\\
18	0	85.937890625	85.937890625\\
18	0.176091259055681	86.362109375	86.362109375\\
18	0.301029995663981	86.449609375	86.449609375\\
18	0.352182518111362	86.54921875	86.54921875\\
18	0.397940008672038	86.562109375	86.562109375\\
18	0.439332693830263	86.607421875	86.607421875\\
18	0.477121254719662	86.623828125	86.623828125\\
18	0.544068044350276	86.55546875	86.55546875\\
18	0.602059991327962	86.515625	86.515625\\
18	0.653212513775344	86.49140625	86.49140625\\
18	0.698970004336019	86.628125	86.628125\\
18	1	86.441796875	86.441796875\\
18	2	86.51328125	86.51328125\\
19	-2	40.4046875	40.4046875\\
19	-1	48.66484375	48.66484375\\
19	-0.301029995663981	83.382421875	83.382421875\\
19	0	85.937890625	85.937890625\\
19	0.176091259055681	86.362109375	86.362109375\\
19	0.301029995663981	86.449609375	86.449609375\\
19	0.352182518111362	86.54921875	86.54921875\\
19	0.397940008672038	86.562109375	86.562109375\\
19	0.439332693830263	86.607421875	86.607421875\\
19	0.477121254719662	86.623828125	86.623828125\\
19	0.544068044350276	86.55546875	86.55546875\\
19	0.602059991327962	86.515625	86.515625\\
19	0.653212513775344	86.49140625	86.49140625\\
19	0.698970004336019	86.628125	86.628125\\
19	1	86.441796875	86.441796875\\
19	2	86.51328125	86.51328125\\
20	-2	39.307421875	39.307421875\\
20	-1	47.596875	47.596875\\
20	-0.301029995663981	83.37109375	83.37109375\\
20	0	85.937890625	85.937890625\\
20	0.176091259055681	86.362109375	86.362109375\\
20	0.301029995663981	86.449609375	86.449609375\\
20	0.352182518111362	86.54921875	86.54921875\\
20	0.397940008672038	86.562109375	86.562109375\\
20	0.439332693830263	86.607421875	86.607421875\\
20	0.477121254719662	86.623828125	86.623828125\\
20	0.544068044350276	86.55546875	86.55546875\\
20	0.602059991327962	86.515625	86.515625\\
20	0.653212513775344	86.49140625	86.49140625\\
20	0.698970004336019	86.628125	86.628125\\
20	1	86.441796875	86.441796875\\
20	2	86.51328125	86.51328125\\
21	-2	38.317578125	38.317578125\\
21	-1	46.63515625	46.63515625\\
21	-0.301029995663981	83.364453125	83.364453125\\
21	0	85.937890625	85.937890625\\
21	0.176091259055681	86.362109375	86.362109375\\
21	0.301029995663981	86.449609375	86.449609375\\
21	0.352182518111362	86.54921875	86.54921875\\
21	0.397940008672038	86.562109375	86.562109375\\
21	0.439332693830263	86.607421875	86.607421875\\
21	0.477121254719662	86.623828125	86.623828125\\
21	0.544068044350276	86.55546875	86.55546875\\
21	0.602059991327962	86.515625	86.515625\\
21	0.653212513775344	86.49140625	86.49140625\\
21	0.698970004336019	86.628125	86.628125\\
21	1	86.441796875	86.441796875\\
21	2	86.51328125	86.51328125\\
22	-2	37.478515625	37.478515625\\
22	-1	45.815625	45.815625\\
22	-0.301029995663981	83.360546875	83.360546875\\
22	0	85.937890625	85.937890625\\
22	0.176091259055681	86.362109375	86.362109375\\
22	0.301029995663981	86.449609375	86.449609375\\
22	0.352182518111362	86.54921875	86.54921875\\
22	0.397940008672038	86.562109375	86.562109375\\
22	0.439332693830263	86.607421875	86.607421875\\
22	0.477121254719662	86.623828125	86.623828125\\
22	0.544068044350276	86.55546875	86.55546875\\
22	0.602059991327962	86.515625	86.515625\\
22	0.653212513775344	86.49140625	86.49140625\\
22	0.698970004336019	86.628125	86.628125\\
22	1	86.441796875	86.441796875\\
22	2	86.51328125	86.51328125\\
23	-2	36.751171875	36.751171875\\
23	-1	45.135546875	45.135546875\\
23	-0.301029995663981	83.3578125	83.3578125\\
23	0	85.937890625	85.937890625\\
23	0.176091259055681	86.362109375	86.362109375\\
23	0.301029995663981	86.449609375	86.449609375\\
23	0.352182518111362	86.54921875	86.54921875\\
23	0.397940008672038	86.562109375	86.562109375\\
23	0.439332693830263	86.607421875	86.607421875\\
23	0.477121254719662	86.623828125	86.623828125\\
23	0.544068044350276	86.55546875	86.55546875\\
23	0.602059991327962	86.515625	86.515625\\
23	0.653212513775344	86.49140625	86.49140625\\
23	0.698970004336019	86.628125	86.628125\\
23	1	86.441796875	86.441796875\\
23	2	86.51328125	86.51328125\\
24	-2	36.157421875	36.157421875\\
24	-1	44.539453125	44.539453125\\
24	-0.301029995663981	83.3546875	83.3546875\\
24	0	85.937890625	85.937890625\\
24	0.176091259055681	86.362109375	86.362109375\\
24	0.301029995663981	86.449609375	86.449609375\\
24	0.352182518111362	86.54921875	86.54921875\\
24	0.397940008672038	86.562109375	86.562109375\\
24	0.439332693830263	86.607421875	86.607421875\\
24	0.477121254719662	86.623828125	86.623828125\\
24	0.544068044350276	86.55546875	86.55546875\\
24	0.602059991327962	86.515625	86.515625\\
24	0.653212513775344	86.49140625	86.49140625\\
24	0.698970004336019	86.628125	86.628125\\
24	1	86.441796875	86.441796875\\
24	2	86.51328125	86.51328125\\
25	-2	35.59375	35.59375\\
25	-1	44.01171875	44.01171875\\
25	-0.301029995663981	83.3484375	83.3484375\\
25	0	85.937890625	85.937890625\\
25	0.176091259055681	86.362109375	86.362109375\\
25	0.301029995663981	86.449609375	86.449609375\\
25	0.352182518111362	86.54921875	86.54921875\\
25	0.397940008672038	86.562109375	86.562109375\\
25	0.439332693830263	86.607421875	86.607421875\\
25	0.477121254719662	86.623828125	86.623828125\\
25	0.544068044350276	86.55546875	86.55546875\\
25	0.602059991327962	86.515625	86.515625\\
25	0.653212513775344	86.49140625	86.49140625\\
25	0.698970004336019	86.628125	86.628125\\
25	1	86.441796875	86.441796875\\
25	2	86.51328125	86.51328125\\
26	-2	35.11796875	35.11796875\\
26	-1	43.5515625	43.5515625\\
26	-0.301029995663981	83.34609375	83.34609375\\
26	0	85.937890625	85.937890625\\
26	0.176091259055681	86.362109375	86.362109375\\
26	0.301029995663981	86.449609375	86.449609375\\
26	0.352182518111362	86.54921875	86.54921875\\
26	0.397940008672038	86.562109375	86.562109375\\
26	0.439332693830263	86.607421875	86.607421875\\
26	0.477121254719662	86.623828125	86.623828125\\
26	0.544068044350276	86.55546875	86.55546875\\
26	0.602059991327962	86.515625	86.515625\\
26	0.653212513775344	86.49140625	86.49140625\\
26	0.698970004336019	86.628125	86.628125\\
26	1	86.441796875	86.441796875\\
26	2	86.51328125	86.51328125\\
27	-2	34.70859375	34.70859375\\
27	-1	43.1453125	43.1453125\\
27	-0.301029995663981	83.342578125	83.342578125\\
27	0	85.937890625	85.937890625\\
27	0.176091259055681	86.362109375	86.362109375\\
27	0.301029995663981	86.449609375	86.449609375\\
27	0.352182518111362	86.54921875	86.54921875\\
27	0.397940008672038	86.562109375	86.562109375\\
27	0.439332693830263	86.607421875	86.607421875\\
27	0.477121254719662	86.623828125	86.623828125\\
27	0.544068044350276	86.55546875	86.55546875\\
27	0.602059991327962	86.515625	86.515625\\
27	0.653212513775344	86.49140625	86.49140625\\
27	0.698970004336019	86.628125	86.628125\\
27	1	86.441796875	86.441796875\\
27	2	86.51328125	86.51328125\\
28	-2	34.348828125	34.348828125\\
28	-1	42.793359375	42.793359375\\
28	-0.301029995663981	83.341796875	83.341796875\\
28	0	85.937890625	85.937890625\\
28	0.176091259055681	86.362109375	86.362109375\\
28	0.301029995663981	86.449609375	86.449609375\\
28	0.352182518111362	86.54921875	86.54921875\\
28	0.397940008672038	86.562109375	86.562109375\\
28	0.439332693830263	86.607421875	86.607421875\\
28	0.477121254719662	86.623828125	86.623828125\\
28	0.544068044350276	86.55546875	86.55546875\\
28	0.602059991327962	86.515625	86.515625\\
28	0.653212513775344	86.49140625	86.49140625\\
28	0.698970004336019	86.628125	86.628125\\
28	1	86.441796875	86.441796875\\
28	2	86.51328125	86.51328125\\
29	-2	34.01796875	34.01796875\\
29	-1	42.466015625	42.466015625\\
29	-0.301029995663981	83.33984375	83.33984375\\
29	0	85.937890625	85.937890625\\
29	0.176091259055681	86.362109375	86.362109375\\
29	0.301029995663981	86.449609375	86.449609375\\
29	0.352182518111362	86.54921875	86.54921875\\
29	0.397940008672038	86.562109375	86.562109375\\
29	0.439332693830263	86.607421875	86.607421875\\
29	0.477121254719662	86.623828125	86.623828125\\
29	0.544068044350276	86.55546875	86.55546875\\
29	0.602059991327962	86.515625	86.515625\\
29	0.653212513775344	86.49140625	86.49140625\\
29	0.698970004336019	86.628125	86.628125\\
29	1	86.441796875	86.441796875\\
29	2	86.51328125	86.51328125\\
30	-2	33.734375	33.734375\\
30	-1	42.1484375	42.1484375\\
30	-0.301029995663981	83.33828125	83.33828125\\
30	0	85.937890625	85.937890625\\
30	0.176091259055681	86.362109375	86.362109375\\
30	0.301029995663981	86.449609375	86.449609375\\
30	0.352182518111362	86.54921875	86.54921875\\
30	0.397940008672038	86.562109375	86.562109375\\
30	0.439332693830263	86.607421875	86.607421875\\
30	0.477121254719662	86.623828125	86.623828125\\
30	0.544068044350276	86.55546875	86.55546875\\
30	0.602059991327962	86.515625	86.515625\\
30	0.653212513775344	86.49140625	86.49140625\\
30	0.698970004336019	86.628125	86.628125\\
30	1	86.441796875	86.441796875\\
30	2	86.51328125	86.51328125\\
31	-2	33.492578125	33.492578125\\
31	-1	41.871484375	41.871484375\\
31	-0.301029995663981	83.337109375	83.337109375\\
31	0	85.937890625	85.937890625\\
31	0.176091259055681	86.362109375	86.362109375\\
31	0.301029995663981	86.449609375	86.449609375\\
31	0.352182518111362	86.54921875	86.54921875\\
31	0.397940008672038	86.562109375	86.562109375\\
31	0.439332693830263	86.607421875	86.607421875\\
31	0.477121254719662	86.623828125	86.623828125\\
31	0.544068044350276	86.55546875	86.55546875\\
31	0.602059991327962	86.515625	86.515625\\
31	0.653212513775344	86.49140625	86.49140625\\
31	0.698970004336019	86.628125	86.628125\\
31	1	86.441796875	86.441796875\\
31	2	86.51328125	86.51328125\\
32	-2	33.280078125	33.280078125\\
32	-1	41.65234375	41.65234375\\
32	-0.301029995663981	83.336328125	83.336328125\\
32	0	85.937890625	85.937890625\\
32	0.176091259055681	86.362109375	86.362109375\\
32	0.301029995663981	86.449609375	86.449609375\\
32	0.352182518111362	86.54921875	86.54921875\\
32	0.397940008672038	86.562109375	86.562109375\\
32	0.439332693830263	86.607421875	86.607421875\\
32	0.477121254719662	86.623828125	86.623828125\\
32	0.544068044350276	86.55546875	86.55546875\\
32	0.602059991327962	86.515625	86.515625\\
32	0.653212513775344	86.49140625	86.49140625\\
32	0.698970004336019	86.628125	86.628125\\
32	1	86.441796875	86.441796875\\
32	2	86.51328125	86.51328125\\
33	-2	33.101171875	33.101171875\\
33	-1	41.446875	41.446875\\
33	-0.301029995663981	83.3359375	83.3359375\\
33	0	85.937890625	85.937890625\\
33	0.176091259055681	86.362109375	86.362109375\\
33	0.301029995663981	86.449609375	86.449609375\\
33	0.352182518111362	86.54921875	86.54921875\\
33	0.397940008672038	86.562109375	86.562109375\\
33	0.439332693830263	86.607421875	86.607421875\\
33	0.477121254719662	86.623828125	86.623828125\\
33	0.544068044350276	86.55546875	86.55546875\\
33	0.602059991327962	86.515625	86.515625\\
33	0.653212513775344	86.49140625	86.49140625\\
33	0.698970004336019	86.628125	86.628125\\
33	1	86.441796875	86.441796875\\
33	2	86.51328125	86.51328125\\
34	-2	32.932421875	32.932421875\\
34	-1	41.267578125	41.267578125\\
34	-0.301029995663981	83.335546875	83.335546875\\
34	0	85.937890625	85.937890625\\
34	0.176091259055681	86.362109375	86.362109375\\
34	0.301029995663981	86.449609375	86.449609375\\
34	0.352182518111362	86.54921875	86.54921875\\
34	0.397940008672038	86.562109375	86.562109375\\
34	0.439332693830263	86.607421875	86.607421875\\
34	0.477121254719662	86.623828125	86.623828125\\
34	0.544068044350276	86.55546875	86.55546875\\
34	0.602059991327962	86.515625	86.515625\\
34	0.653212513775344	86.49140625	86.49140625\\
34	0.698970004336019	86.628125	86.628125\\
34	1	86.441796875	86.441796875\\
34	2	86.51328125	86.51328125\\
35	-2	32.775390625	32.775390625\\
35	-1	41.117578125	41.117578125\\
35	-0.301029995663981	83.335546875	83.335546875\\
35	0	85.937890625	85.937890625\\
35	0.176091259055681	86.362109375	86.362109375\\
35	0.301029995663981	86.449609375	86.449609375\\
35	0.352182518111362	86.54921875	86.54921875\\
35	0.397940008672038	86.562109375	86.562109375\\
35	0.439332693830263	86.607421875	86.607421875\\
35	0.477121254719662	86.623828125	86.623828125\\
35	0.544068044350276	86.55546875	86.55546875\\
35	0.602059991327962	86.515625	86.515625\\
35	0.653212513775344	86.49140625	86.49140625\\
35	0.698970004336019	86.628125	86.628125\\
35	1	86.441796875	86.441796875\\
35	2	86.51328125	86.51328125\\
36	-2	32.653125	32.653125\\
36	-1	40.985546875	40.985546875\\
36	-0.301029995663981	83.33515625	83.33515625\\
36	0	85.937890625	85.937890625\\
36	0.176091259055681	86.362109375	86.362109375\\
36	0.301029995663981	86.449609375	86.449609375\\
36	0.352182518111362	86.54921875	86.54921875\\
36	0.397940008672038	86.562109375	86.562109375\\
36	0.439332693830263	86.607421875	86.607421875\\
36	0.477121254719662	86.623828125	86.623828125\\
36	0.544068044350276	86.55546875	86.55546875\\
36	0.602059991327962	86.515625	86.515625\\
36	0.653212513775344	86.49140625	86.49140625\\
36	0.698970004336019	86.628125	86.628125\\
36	1	86.441796875	86.441796875\\
36	2	86.51328125	86.51328125\\
37	-2	32.544921875	32.544921875\\
37	-1	40.860546875	40.860546875\\
37	-0.301029995663981	83.334765625	83.334765625\\
37	0	85.937890625	85.937890625\\
37	0.176091259055681	86.362109375	86.362109375\\
37	0.301029995663981	86.449609375	86.449609375\\
37	0.352182518111362	86.54921875	86.54921875\\
37	0.397940008672038	86.562109375	86.562109375\\
37	0.439332693830263	86.607421875	86.607421875\\
37	0.477121254719662	86.623828125	86.623828125\\
37	0.544068044350276	86.55546875	86.55546875\\
37	0.602059991327962	86.515625	86.515625\\
37	0.653212513775344	86.49140625	86.49140625\\
37	0.698970004336019	86.628125	86.628125\\
37	1	86.441796875	86.441796875\\
37	2	86.51328125	86.51328125\\
38	-2	32.43125	32.43125\\
38	-1	40.76640625	40.76640625\\
38	-0.301029995663981	83.33515625	83.33515625\\
38	0	85.937890625	85.937890625\\
38	0.176091259055681	86.362109375	86.362109375\\
38	0.301029995663981	86.449609375	86.449609375\\
38	0.352182518111362	86.54921875	86.54921875\\
38	0.397940008672038	86.562109375	86.562109375\\
38	0.439332693830263	86.607421875	86.607421875\\
38	0.477121254719662	86.623828125	86.623828125\\
38	0.544068044350276	86.55546875	86.55546875\\
38	0.602059991327962	86.515625	86.515625\\
38	0.653212513775344	86.49140625	86.49140625\\
38	0.698970004336019	86.628125	86.628125\\
38	1	86.441796875	86.441796875\\
38	2	86.51328125	86.51328125\\
39	-2	32.3578125	32.3578125\\
39	-1	40.676171875	40.676171875\\
39	-0.301029995663981	83.334375	83.334375\\
39	0	85.937890625	85.937890625\\
39	0.176091259055681	86.362109375	86.362109375\\
39	0.301029995663981	86.449609375	86.449609375\\
39	0.352182518111362	86.54921875	86.54921875\\
39	0.397940008672038	86.562109375	86.562109375\\
39	0.439332693830263	86.607421875	86.607421875\\
39	0.477121254719662	86.623828125	86.623828125\\
39	0.544068044350276	86.55546875	86.55546875\\
39	0.602059991327962	86.515625	86.515625\\
39	0.653212513775344	86.49140625	86.49140625\\
39	0.698970004336019	86.628125	86.628125\\
39	1	86.441796875	86.441796875\\
39	2	86.51328125	86.51328125\\
40	-2	32.290625	32.290625\\
40	-1	40.58671875	40.58671875\\
40	-0.301029995663981	83.33359375	83.33359375\\
40	0	85.937890625	85.937890625\\
40	0.176091259055681	86.362109375	86.362109375\\
40	0.301029995663981	86.449609375	86.449609375\\
40	0.352182518111362	86.54921875	86.54921875\\
40	0.397940008672038	86.562109375	86.562109375\\
40	0.439332693830263	86.607421875	86.607421875\\
40	0.477121254719662	86.623828125	86.623828125\\
40	0.544068044350276	86.55546875	86.55546875\\
40	0.602059991327962	86.515625	86.515625\\
40	0.653212513775344	86.49140625	86.49140625\\
40	0.698970004336019	86.628125	86.628125\\
40	1	86.441796875	86.441796875\\
40	2	86.51328125	86.51328125\\
41	-2	32.234375	32.234375\\
41	-1	40.500390625	40.500390625\\
41	-0.301029995663981	83.333203125	83.333203125\\
41	0	85.937890625	85.937890625\\
41	0.176091259055681	86.362109375	86.362109375\\
41	0.301029995663981	86.449609375	86.449609375\\
41	0.352182518111362	86.54921875	86.54921875\\
41	0.397940008672038	86.562109375	86.562109375\\
41	0.439332693830263	86.607421875	86.607421875\\
41	0.477121254719662	86.623828125	86.623828125\\
41	0.544068044350276	86.55546875	86.55546875\\
41	0.602059991327962	86.515625	86.515625\\
41	0.653212513775344	86.49140625	86.49140625\\
41	0.698970004336019	86.628125	86.628125\\
41	1	86.441796875	86.441796875\\
41	2	86.51328125	86.51328125\\
42	-2	32.1953125	32.1953125\\
42	-1	40.4265625	40.4265625\\
42	-0.301029995663981	83.3328125	83.3328125\\
42	0	85.937890625	85.937890625\\
42	0.176091259055681	86.362109375	86.362109375\\
42	0.301029995663981	86.449609375	86.449609375\\
42	0.352182518111362	86.54921875	86.54921875\\
42	0.397940008672038	86.562109375	86.562109375\\
42	0.439332693830263	86.607421875	86.607421875\\
42	0.477121254719662	86.623828125	86.623828125\\
42	0.544068044350276	86.55546875	86.55546875\\
42	0.602059991327962	86.515625	86.515625\\
42	0.653212513775344	86.49140625	86.49140625\\
42	0.698970004336019	86.628125	86.628125\\
42	1	86.441796875	86.441796875\\
42	2	86.51328125	86.51328125\\
43	-2	32.151171875	32.151171875\\
43	-1	40.3546875	40.3546875\\
43	-0.301029995663981	83.3328125	83.3328125\\
43	0	85.937890625	85.937890625\\
43	0.176091259055681	86.362109375	86.362109375\\
43	0.301029995663981	86.449609375	86.449609375\\
43	0.352182518111362	86.54921875	86.54921875\\
43	0.397940008672038	86.562109375	86.562109375\\
43	0.439332693830263	86.607421875	86.607421875\\
43	0.477121254719662	86.623828125	86.623828125\\
43	0.544068044350276	86.55546875	86.55546875\\
43	0.602059991327962	86.515625	86.515625\\
43	0.653212513775344	86.49140625	86.49140625\\
43	0.698970004336019	86.628125	86.628125\\
43	1	86.441796875	86.441796875\\
43	2	86.51328125	86.51328125\\
44	-2	32.106640625	32.106640625\\
44	-1	40.292578125	40.292578125\\
44	-0.301029995663981	83.33125	83.33125\\
44	0	85.937890625	85.937890625\\
44	0.176091259055681	86.362109375	86.362109375\\
44	0.301029995663981	86.449609375	86.449609375\\
44	0.352182518111362	86.54921875	86.54921875\\
44	0.397940008672038	86.562109375	86.562109375\\
44	0.439332693830263	86.607421875	86.607421875\\
44	0.477121254719662	86.623828125	86.623828125\\
44	0.544068044350276	86.55546875	86.55546875\\
44	0.602059991327962	86.515625	86.515625\\
44	0.653212513775344	86.49140625	86.49140625\\
44	0.698970004336019	86.628125	86.628125\\
44	1	86.441796875	86.441796875\\
44	2	86.51328125	86.51328125\\
45	-2	32.069921875	32.069921875\\
45	-1	40.23671875	40.23671875\\
45	-0.301029995663981	83.33046875	83.33046875\\
45	0	85.937890625	85.937890625\\
45	0.176091259055681	86.362109375	86.362109375\\
45	0.301029995663981	86.449609375	86.449609375\\
45	0.352182518111362	86.54921875	86.54921875\\
45	0.397940008672038	86.562109375	86.562109375\\
45	0.439332693830263	86.607421875	86.607421875\\
45	0.477121254719662	86.623828125	86.623828125\\
45	0.544068044350276	86.55546875	86.55546875\\
45	0.602059991327962	86.515625	86.515625\\
45	0.653212513775344	86.49140625	86.49140625\\
45	0.698970004336019	86.628125	86.628125\\
45	1	86.441796875	86.441796875\\
45	2	86.51328125	86.51328125\\
46	-2	32.04296875	32.04296875\\
46	-1	40.19453125	40.19453125\\
46	-0.301029995663981	83.33046875	83.33046875\\
46	0	85.937890625	85.937890625\\
46	0.176091259055681	86.362109375	86.362109375\\
46	0.301029995663981	86.449609375	86.449609375\\
46	0.352182518111362	86.54921875	86.54921875\\
46	0.397940008672038	86.562109375	86.562109375\\
46	0.439332693830263	86.607421875	86.607421875\\
46	0.477121254719662	86.623828125	86.623828125\\
46	0.544068044350276	86.55546875	86.55546875\\
46	0.602059991327962	86.515625	86.515625\\
46	0.653212513775344	86.49140625	86.49140625\\
46	0.698970004336019	86.628125	86.628125\\
46	1	86.441796875	86.441796875\\
46	2	86.51328125	86.51328125\\
47	-2	32.016015625	32.016015625\\
47	-1	40.15859375	40.15859375\\
47	-0.301029995663981	83.3296875	83.3296875\\
47	0	85.937890625	85.937890625\\
47	0.176091259055681	86.362109375	86.362109375\\
47	0.301029995663981	86.449609375	86.449609375\\
47	0.352182518111362	86.54921875	86.54921875\\
47	0.397940008672038	86.562109375	86.562109375\\
47	0.439332693830263	86.607421875	86.607421875\\
47	0.477121254719662	86.623828125	86.623828125\\
47	0.544068044350276	86.55546875	86.55546875\\
47	0.602059991327962	86.515625	86.515625\\
47	0.653212513775344	86.49140625	86.49140625\\
47	0.698970004336019	86.628125	86.628125\\
47	1	86.441796875	86.441796875\\
47	2	86.51328125	86.51328125\\
48	-2	31.997265625	31.997265625\\
48	-1	40.129296875	40.129296875\\
48	-0.301029995663981	83.32890625	83.32890625\\
48	0	85.937890625	85.937890625\\
48	0.176091259055681	86.362109375	86.362109375\\
48	0.301029995663981	86.449609375	86.449609375\\
48	0.352182518111362	86.54921875	86.54921875\\
48	0.397940008672038	86.562109375	86.562109375\\
48	0.439332693830263	86.607421875	86.607421875\\
48	0.477121254719662	86.623828125	86.623828125\\
48	0.544068044350276	86.55546875	86.55546875\\
48	0.602059991327962	86.515625	86.515625\\
48	0.653212513775344	86.49140625	86.49140625\\
48	0.698970004336019	86.628125	86.628125\\
48	1	86.441796875	86.441796875\\
48	2	86.51328125	86.51328125\\
49	-2	31.975390625	31.975390625\\
49	-1	40.102734375	40.102734375\\
49	-0.301029995663981	83.328515625	83.328515625\\
49	0	85.937890625	85.937890625\\
49	0.176091259055681	86.362109375	86.362109375\\
49	0.301029995663981	86.449609375	86.449609375\\
49	0.352182518111362	86.54921875	86.54921875\\
49	0.397940008672038	86.562109375	86.562109375\\
49	0.439332693830263	86.607421875	86.607421875\\
49	0.477121254719662	86.623828125	86.623828125\\
49	0.544068044350276	86.55546875	86.55546875\\
49	0.602059991327962	86.515625	86.515625\\
49	0.653212513775344	86.49140625	86.49140625\\
49	0.698970004336019	86.628125	86.628125\\
49	1	86.441796875	86.441796875\\
49	2	86.51328125	86.51328125\\
50	-2	31.95859375	31.95859375\\
50	-1	40.078125	40.078125\\
50	-0.301029995663981	83.327734375	83.327734375\\
50	0	85.937890625	85.937890625\\
50	0.176091259055681	86.362109375	86.362109375\\
50	0.301029995663981	86.449609375	86.449609375\\
50	0.352182518111362	86.54921875	86.54921875\\
50	0.397940008672038	86.562109375	86.562109375\\
50	0.439332693830263	86.607421875	86.607421875\\
50	0.477121254719662	86.623828125	86.623828125\\
50	0.544068044350276	86.55546875	86.55546875\\
50	0.602059991327962	86.515625	86.515625\\
50	0.653212513775344	86.49140625	86.49140625\\
50	0.698970004336019	86.628125	86.628125\\
50	1	86.441796875	86.441796875\\
50	2	86.51328125	86.51328125\\
};

\addplot3[%
surf,
fill=blue, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3875	83.3875\\
1	-1	83.5721875	83.5721875\\
1	-0.301029995663981	85.2578125	85.2578125\\
1	0	86.0865625	86.0865625\\
1	0.176091259055681	86.2221875	86.2221875\\
1	0.301029995663981	86.2434375	86.2434375\\
1	0.352182518111362	86.266875	86.266875\\
1	0.397940008672038	86.3984375	86.3984375\\
1	0.439332693830263	86.3175	86.3175\\
1	0.477121254719662	86.3028125	86.3028125\\
1	0.544068044350276	86.266875	86.266875\\
1	0.602059991327962	86.3028125	86.3028125\\
1	0.653212513775344	86.3565625	86.3565625\\
1	0.698970004336019	86.324375	86.324375\\
1	1	86.22375	86.22375\\
1	2	86.2353125	86.2353125\\
2	-2	80.52	80.52\\
2	-1	81.3815625	81.3815625\\
2	-0.301029995663981	85.0365625	85.0365625\\
2	0	86.36125	86.36125\\
2	0.176091259055681	86.6325	86.6325\\
2	0.301029995663981	86.7646874999999	86.7646874999999\\
2	0.352182518111362	86.7734375	86.7734375\\
2	0.397940008672038	86.959375	86.959375\\
2	0.439332693830263	86.8765625	86.8765625\\
2	0.477121254719662	86.73	86.73\\
2	0.544068044350276	86.75625	86.75625\\
2	0.602059991327962	86.7875	86.7875\\
2	0.653212513775344	86.7978125	86.7978125\\
2	0.698970004336019	86.795	86.795\\
2	1	86.755	86.755\\
2	2	86.7240625	86.7240625\\
3	-2	77.2453125	77.2453125\\
3	-1	78.89375	78.89375\\
3	-0.301029995663981	84.5603125	84.5603125\\
3	0	86.2259375	86.2259375\\
3	0.176091259055681	86.5953125	86.5953125\\
3	0.301029995663981	86.7353125	86.7353125\\
3	0.352182518111362	86.75	86.75\\
3	0.397940008672038	86.9328125	86.9328125\\
3	0.439332693830263	86.8453125	86.8453125\\
3	0.477121254719662	86.73125	86.73125\\
3	0.544068044350276	86.7206249999999	86.7206249999999\\
3	0.602059991327962	86.7578125	86.7578125\\
3	0.653212513775344	86.7728125	86.7728125\\
3	0.698970004336019	86.7746875	86.7746875\\
3	1	86.740625	86.740625\\
3	2	86.6759375	86.6759375\\
4	-2	73.464375	73.464375\\
4	-1	76.3159375	76.3159375\\
4	-0.301029995663981	84.2484375000001	84.2484375000001\\
4	0	86.1184375	86.1184375\\
4	0.176091259055681	86.538125	86.538125\\
4	0.301029995663981	86.7015625	86.7015625\\
4	0.352182518111362	86.71625	86.71625\\
4	0.397940008672038	86.88875	86.88875\\
4	0.439332693830263	86.7878125	86.7878125\\
4	0.477121254719662	86.6746875	86.6746875\\
4	0.544068044350276	86.675625	86.675625\\
4	0.602059991327962	86.7003125	86.7003125\\
4	0.653212513775344	86.7303125	86.7303125\\
4	0.698970004336019	86.7159375	86.7159375\\
4	1	86.6990625	86.6990625\\
4	2	86.609375	86.609375\\
5	-2	69.4146875	69.4146875\\
5	-1	73.49875	73.49875\\
5	-0.301029995663981	84.030625	84.030625\\
5	0	86.066875	86.066875\\
5	0.176091259055681	86.498125	86.498125\\
5	0.301029995663981	86.665	86.665\\
5	0.352182518111362	86.69125	86.69125\\
5	0.397940008672038	86.8571875	86.8571875\\
5	0.439332693830263	86.7515625	86.7515625\\
5	0.477121254719662	86.6434375000001	86.6434375000001\\
5	0.544068044350276	86.6521875	86.6521875\\
5	0.602059991327962	86.6603125	86.6603125\\
5	0.653212513775344	86.6978125	86.6978125\\
5	0.698970004336019	86.6853125	86.6853125\\
5	1	86.6765625	86.6765625\\
5	2	86.5696875	86.5696875\\
6	-2	65.6290625	65.6290625\\
6	-1	70.56	70.56\\
6	-0.301029995663981	83.9015625	83.9015625\\
6	0	86.0271875	86.0271875\\
6	0.176091259055681	86.4859375	86.4859375\\
6	0.301029995663981	86.6421875	86.6421875\\
6	0.352182518111362	86.6865625	86.6865625\\
6	0.397940008672038	86.8490625	86.8490625\\
6	0.439332693830263	86.7265625	86.7265625\\
6	0.477121254719662	86.6296875	86.6296875\\
6	0.544068044350276	86.6446875	86.6446875\\
6	0.602059991327962	86.6428125	86.6428125\\
6	0.653212513775344	86.6825	86.6825\\
6	0.698970004336019	86.6653124999999	86.6653124999999\\
6	1	86.6546875	86.6546875\\
6	2	86.54875	86.54875\\
7	-2	62.421875	62.421875\\
7	-1	67.784375	67.784375\\
7	-0.301029995663981	83.804375	83.804375\\
7	0	86.013125	86.013125\\
7	0.176091259055681	86.4753125	86.4753125\\
7	0.301029995663981	86.6321875	86.6321875\\
7	0.352182518111362	86.6765625	86.6765625\\
7	0.397940008672038	86.8415625	86.8415625\\
7	0.439332693830263	86.715	86.715\\
7	0.477121254719662	86.615625	86.615625\\
7	0.544068044350276	86.63125	86.63125\\
7	0.602059991327962	86.6340625	86.6340625\\
7	0.653212513775344	86.6678125	86.6678125\\
7	0.698970004336019	86.6496875	86.6496875\\
7	1	86.64875	86.64875\\
7	2	86.5384375	86.5384375\\
8	-2	59.664375	59.664375\\
8	-1	65.255	65.255\\
8	-0.301029995663981	83.7415625	83.7415625\\
8	0	86.0065625	86.0065625\\
8	0.176091259055681	86.4690625	86.4690625\\
8	0.301029995663981	86.6278125	86.6278125\\
8	0.352182518111362	86.6721875	86.6721875\\
8	0.397940008672038	86.8340625	86.8340625\\
8	0.439332693830263	86.7096875	86.7096875\\
8	0.477121254719662	86.61125	86.61125\\
8	0.544068044350276	86.6284375	86.6284375\\
8	0.602059991327962	86.628125	86.628125\\
8	0.653212513775344	86.663125	86.663125\\
8	0.698970004336019	86.643125	86.643125\\
8	1	86.64375	86.64375\\
8	2	86.53375	86.53375\\
9	-2	57.1684375	57.1684375\\
9	-1	63.0671875	63.0671875\\
9	-0.301029995663981	83.6915625	83.6915625\\
9	0	86.000625	86.000625\\
9	0.176091259055681	86.4684375	86.4684375\\
9	0.301029995663981	86.628125	86.628125\\
9	0.352182518111362	86.6690625	86.6690625\\
9	0.397940008672038	86.8340625	86.8340625\\
9	0.439332693830263	86.7059375	86.7059375\\
9	0.477121254719662	86.610625	86.610625\\
9	0.544068044350276	86.62625	86.62625\\
9	0.602059991327962	86.62375	86.62375\\
9	0.653212513775344	86.6609375	86.6609375\\
9	0.698970004336019	86.6396875	86.6396875\\
9	1	86.6403125	86.6403125\\
9	2	86.5321875	86.5321875\\
10	-2	54.7825	54.7825\\
10	-1	60.9834375	60.9834375\\
10	-0.301029995663981	83.6653125	83.6653125\\
10	0	85.9946875	85.9946875\\
10	0.176091259055681	86.4678125	86.4678125\\
10	0.301029995663981	86.6284375	86.6284375\\
10	0.352182518111362	86.665625	86.665625\\
10	0.397940008672038	86.8334375	86.8334375\\
10	0.439332693830263	86.7059375	86.7059375\\
10	0.477121254719662	86.6115625	86.6115625\\
10	0.544068044350276	86.625625	86.625625\\
10	0.602059991327962	86.625	86.625\\
10	0.653212513775344	86.65875	86.65875\\
10	0.698970004336019	86.6371875	86.6371875\\
10	1	86.639375	86.639375\\
10	2	86.531875	86.531875\\
11	-2	52.5065625	52.5065625\\
11	-1	59.0034375	59.0034375\\
11	-0.301029995663981	83.641875	83.641875\\
11	0	85.9928125	85.9928125\\
11	0.176091259055681	86.466875	86.466875\\
11	0.301029995663981	86.62875	86.62875\\
11	0.352182518111362	86.66375	86.66375\\
11	0.397940008672038	86.83375	86.83375\\
11	0.439332693830263	86.7053125	86.7053125\\
11	0.477121254719662	86.6103125	86.6103125\\
11	0.544068044350276	86.625625	86.625625\\
11	0.602059991327962	86.6246875	86.6246875\\
11	0.653212513775344	86.6584375	86.6584375\\
11	0.698970004336019	86.635625	86.635625\\
11	1	86.6384375	86.6384375\\
11	2	86.531875	86.531875\\
12	-2	50.3640625	50.3640625\\
12	-1	57.15	57.15\\
12	-0.301029995663981	83.6228125	83.6228125\\
12	0	85.99125	85.99125\\
12	0.176091259055681	86.46625	86.46625\\
12	0.301029995663981	86.6290625	86.6290625\\
12	0.352182518111362	86.663125	86.663125\\
12	0.397940008672038	86.8328125	86.8328125\\
12	0.439332693830263	86.705	86.705\\
12	0.477121254719662	86.6096875	86.6096875\\
12	0.544068044350276	86.625625	86.625625\\
12	0.602059991327962	86.6246875	86.6246875\\
12	0.653212513775344	86.6578125	86.6578125\\
12	0.698970004336019	86.635	86.635\\
12	1	86.6375	86.6375\\
12	2	86.5315625	86.5315625\\
13	-2	48.31875	48.31875\\
13	-1	55.3815625	55.3815625\\
13	-0.301029995663981	83.6028125	83.6028125\\
13	0	85.9903125	85.9903125\\
13	0.176091259055681	86.4653125	86.4653125\\
13	0.301029995663981	86.62875	86.62875\\
13	0.352182518111362	86.6621875	86.6621875\\
13	0.397940008672038	86.8334375	86.8334375\\
13	0.439332693830263	86.7053125	86.7053125\\
13	0.477121254719662	86.609375	86.609375\\
13	0.544068044350276	86.625625	86.625625\\
13	0.602059991327962	86.6246875	86.6246875\\
13	0.653212513775344	86.6571875	86.6571875\\
13	0.698970004336019	86.635	86.635\\
13	1	86.6375	86.6375\\
13	2	86.53125	86.53125\\
14	-2	46.311875	46.311875\\
14	-1	53.663125	53.663125\\
14	-0.301029995663981	83.5875	83.5875\\
14	0	85.99	85.99\\
14	0.176091259055681	86.465625	86.465625\\
14	0.301029995663981	86.62875	86.62875\\
14	0.352182518111362	86.660625	86.660625\\
14	0.397940008672038	86.83375	86.83375\\
14	0.439332693830263	86.7053125	86.7053125\\
14	0.477121254719662	86.609375	86.609375\\
14	0.544068044350276	86.625625	86.625625\\
14	0.602059991327962	86.6246875	86.6246875\\
14	0.653212513775344	86.656875	86.656875\\
14	0.698970004336019	86.635	86.635\\
14	1	86.6375	86.6375\\
14	2	86.530625	86.530625\\
15	-2	44.323125	44.323125\\
15	-1	52.0128125	52.0128125\\
15	-0.301029995663981	83.576875	83.576875\\
15	0	85.9896875	85.9896875\\
15	0.176091259055681	86.4653125	86.4653125\\
15	0.301029995663981	86.62875	86.62875\\
15	0.352182518111362	86.660625	86.660625\\
15	0.397940008672038	86.83375	86.83375\\
15	0.439332693830263	86.7053125	86.7053125\\
15	0.477121254719662	86.609375	86.609375\\
15	0.544068044350276	86.625625	86.625625\\
15	0.602059991327962	86.6246875	86.6246875\\
15	0.653212513775344	86.6565625	86.6565625\\
15	0.698970004336019	86.635	86.635\\
15	1	86.6371875	86.6371875\\
15	2	86.530625	86.530625\\
16	-2	42.396875	42.396875\\
16	-1	50.345625	50.345625\\
16	-0.301029995663981	83.565	83.565\\
16	0	85.9896875	85.9896875\\
16	0.176091259055681	86.465	86.465\\
16	0.301029995663981	86.62875	86.62875\\
16	0.352182518111362	86.66	86.66\\
16	0.397940008672038	86.83375	86.83375\\
16	0.439332693830263	86.7053125	86.7053125\\
16	0.477121254719662	86.609375	86.609375\\
16	0.544068044350276	86.625625	86.625625\\
16	0.602059991327962	86.6246875	86.6246875\\
16	0.653212513775344	86.65625	86.65625\\
16	0.698970004336019	86.635	86.635\\
16	1	86.6371875	86.6371875\\
16	2	86.530625	86.530625\\
17	-2	40.6	40.6\\
17	-1	48.8153125	48.8153125\\
17	-0.301029995663981	83.5571875	83.5571875\\
17	0	85.9896875	85.9896875\\
17	0.176091259055681	86.464375	86.464375\\
17	0.301029995663981	86.62875	86.62875\\
17	0.352182518111362	86.6596875	86.6596875\\
17	0.397940008672038	86.83375	86.83375\\
17	0.439332693830263	86.7053125	86.7053125\\
17	0.477121254719662	86.609375	86.609375\\
17	0.544068044350276	86.625625	86.625625\\
17	0.602059991327962	86.6246875	86.6246875\\
17	0.653212513775344	86.65625	86.65625\\
17	0.698970004336019	86.635	86.635\\
17	1	86.6371875	86.6371875\\
17	2	86.530625	86.530625\\
18	-2	39.008125	39.008125\\
18	-1	47.3815625	47.3815625\\
18	-0.301029995663981	83.5509375	83.5509375\\
18	0	85.9896875	85.9896875\\
18	0.176091259055681	86.464375	86.464375\\
18	0.301029995663981	86.62875	86.62875\\
18	0.352182518111362	86.659375	86.659375\\
18	0.397940008672038	86.83375	86.83375\\
18	0.439332693830263	86.7053125	86.7053125\\
18	0.477121254719662	86.609375	86.609375\\
18	0.544068044350276	86.625625	86.625625\\
18	0.602059991327962	86.6246875	86.6246875\\
18	0.653212513775344	86.65625	86.65625\\
18	0.698970004336019	86.635	86.635\\
18	1	86.6371875	86.6371875\\
18	2	86.530625	86.530625\\
19	-2	37.616875	37.616875\\
19	-1	46.0828125	46.0828125\\
19	-0.301029995663981	83.54625	83.54625\\
19	0	85.9896875	85.9896875\\
19	0.176091259055681	86.464375	86.464375\\
19	0.301029995663981	86.62875	86.62875\\
19	0.352182518111362	86.659375	86.659375\\
19	0.397940008672038	86.83375	86.83375\\
19	0.439332693830263	86.7053125	86.7053125\\
19	0.477121254719662	86.609375	86.609375\\
19	0.544068044350276	86.625625	86.625625\\
19	0.602059991327962	86.6246875	86.6246875\\
19	0.653212513775344	86.65625	86.65625\\
19	0.698970004336019	86.635	86.635\\
19	1	86.6371875	86.6371875\\
19	2	86.530625	86.530625\\
20	-2	36.4153125	36.4153125\\
20	-1	44.91	44.91\\
20	-0.301029995663981	83.5415625	83.5415625\\
20	0	85.9896875	85.9896875\\
20	0.176091259055681	86.464375	86.464375\\
20	0.301029995663981	86.62875	86.62875\\
20	0.352182518111362	86.659375	86.659375\\
20	0.397940008672038	86.83375	86.83375\\
20	0.439332693830263	86.7053125	86.7053125\\
20	0.477121254719662	86.609375	86.609375\\
20	0.544068044350276	86.625625	86.625625\\
20	0.602059991327962	86.6246875	86.6246875\\
20	0.653212513775344	86.65625	86.65625\\
20	0.698970004336019	86.635	86.635\\
20	1	86.6371875	86.6371875\\
20	2	86.530625	86.530625\\
21	-2	35.369375	35.369375\\
21	-1	43.84625	43.84625\\
21	-0.301029995663981	83.535625	83.535625\\
21	0	85.9896875	85.9896875\\
21	0.176091259055681	86.464375	86.464375\\
21	0.301029995663981	86.62875	86.62875\\
21	0.352182518111362	86.659375	86.659375\\
21	0.397940008672038	86.83375	86.83375\\
21	0.439332693830263	86.7053125	86.7053125\\
21	0.477121254719662	86.609375	86.609375\\
21	0.544068044350276	86.625625	86.625625\\
21	0.602059991327962	86.6246875	86.6246875\\
21	0.653212513775344	86.65625	86.65625\\
21	0.698970004336019	86.635	86.635\\
21	1	86.6371875	86.6371875\\
21	2	86.530625	86.530625\\
22	-2	34.5	34.5\\
22	-1	42.9328125	42.9328125\\
22	-0.301029995663981	83.531875	83.531875\\
22	0	85.9896875	85.9896875\\
22	0.176091259055681	86.464375	86.464375\\
22	0.301029995663981	86.62875	86.62875\\
22	0.352182518111362	86.659375	86.659375\\
22	0.397940008672038	86.83375	86.83375\\
22	0.439332693830263	86.7053125	86.7053125\\
22	0.477121254719662	86.609375	86.609375\\
22	0.544068044350276	86.625625	86.625625\\
22	0.602059991327962	86.6246875	86.6246875\\
22	0.653212513775344	86.65625	86.65625\\
22	0.698970004336019	86.635	86.635\\
22	1	86.6371875	86.6371875\\
22	2	86.530625	86.530625\\
23	-2	33.751875	33.751875\\
23	-1	42.133125	42.133125\\
23	-0.301029995663981	83.5296875	83.5296875\\
23	0	85.9896875	85.9896875\\
23	0.176091259055681	86.464375	86.464375\\
23	0.301029995663981	86.62875	86.62875\\
23	0.352182518111362	86.659375	86.659375\\
23	0.397940008672038	86.83375	86.83375\\
23	0.439332693830263	86.7053125	86.7053125\\
23	0.477121254719662	86.609375	86.609375\\
23	0.544068044350276	86.625625	86.625625\\
23	0.602059991327962	86.6246875	86.6246875\\
23	0.653212513775344	86.65625	86.65625\\
23	0.698970004336019	86.635	86.635\\
23	1	86.6371875	86.6371875\\
23	2	86.530625	86.530625\\
24	-2	33.1371875	33.1371875\\
24	-1	41.4403125	41.4403125\\
24	-0.301029995663981	83.5271875	83.5271875\\
24	0	85.9896875	85.9896875\\
24	0.176091259055681	86.464375	86.464375\\
24	0.301029995663981	86.62875	86.62875\\
24	0.352182518111362	86.659375	86.659375\\
24	0.397940008672038	86.83375	86.83375\\
24	0.439332693830263	86.7053125	86.7053125\\
24	0.477121254719662	86.609375	86.609375\\
24	0.544068044350276	86.625625	86.625625\\
24	0.602059991327962	86.6246875	86.6246875\\
24	0.653212513775344	86.65625	86.65625\\
24	0.698970004336019	86.635	86.635\\
24	1	86.6371875	86.6371875\\
24	2	86.530625	86.530625\\
25	-2	32.6271875	32.6271875\\
25	-1	40.8278125	40.8278125\\
25	-0.301029995663981	83.5253125	83.5253125\\
25	0	85.9896875	85.9896875\\
25	0.176091259055681	86.464375	86.464375\\
25	0.301029995663981	86.62875	86.62875\\
25	0.352182518111362	86.659375	86.659375\\
25	0.397940008672038	86.83375	86.83375\\
25	0.439332693830263	86.7053125	86.7053125\\
25	0.477121254719662	86.609375	86.609375\\
25	0.544068044350276	86.625625	86.625625\\
25	0.602059991327962	86.6246875	86.6246875\\
25	0.653212513775344	86.65625	86.65625\\
25	0.698970004336019	86.635	86.635\\
25	1	86.6371875	86.6371875\\
25	2	86.530625	86.530625\\
26	-2	32.1878125	32.1878125\\
26	-1	40.3034375	40.3034375\\
26	-0.301029995663981	83.52125	83.52125\\
26	0	85.9896875	85.9896875\\
26	0.176091259055681	86.464375	86.464375\\
26	0.301029995663981	86.62875	86.62875\\
26	0.352182518111362	86.659375	86.659375\\
26	0.397940008672038	86.83375	86.83375\\
26	0.439332693830263	86.7053125	86.7053125\\
26	0.477121254719662	86.609375	86.609375\\
26	0.544068044350276	86.625625	86.625625\\
26	0.602059991327962	86.6246875	86.6246875\\
26	0.653212513775344	86.65625	86.65625\\
26	0.698970004336019	86.635	86.635\\
26	1	86.6371875	86.6371875\\
26	2	86.530625	86.530625\\
27	-2	31.7978125	31.7978125\\
27	-1	39.845625	39.845625\\
27	-0.301029995663981	83.5175	83.5175\\
27	0	85.9896875	85.9896875\\
27	0.176091259055681	86.464375	86.464375\\
27	0.301029995663981	86.62875	86.62875\\
27	0.352182518111362	86.659375	86.659375\\
27	0.397940008672038	86.83375	86.83375\\
27	0.439332693830263	86.7053125	86.7053125\\
27	0.477121254719662	86.609375	86.609375\\
27	0.544068044350276	86.625625	86.625625\\
27	0.602059991327962	86.6246875	86.6246875\\
27	0.653212513775344	86.65625	86.65625\\
27	0.698970004336019	86.635	86.635\\
27	1	86.6371875	86.6371875\\
27	2	86.530625	86.530625\\
28	-2	31.4290625	31.4290625\\
28	-1	39.4459375	39.4459375\\
28	-0.301029995663981	83.51375	83.51375\\
28	0	85.9896875	85.9896875\\
28	0.176091259055681	86.464375	86.464375\\
28	0.301029995663981	86.62875	86.62875\\
28	0.352182518111362	86.659375	86.659375\\
28	0.397940008672038	86.83375	86.83375\\
28	0.439332693830263	86.7053125	86.7053125\\
28	0.477121254719662	86.609375	86.609375\\
28	0.544068044350276	86.625625	86.625625\\
28	0.602059991327962	86.6246875	86.6246875\\
28	0.653212513775344	86.65625	86.65625\\
28	0.698970004336019	86.635	86.635\\
28	1	86.6371875	86.6371875\\
28	2	86.530625	86.530625\\
29	-2	31.0984375	31.0984375\\
29	-1	39.1078125	39.1078125\\
29	-0.301029995663981	83.511875	83.511875\\
29	0	85.9896875	85.9896875\\
29	0.176091259055681	86.464375	86.464375\\
29	0.301029995663981	86.62875	86.62875\\
29	0.352182518111362	86.659375	86.659375\\
29	0.397940008672038	86.83375	86.83375\\
29	0.439332693830263	86.7053125	86.7053125\\
29	0.477121254719662	86.609375	86.609375\\
29	0.544068044350276	86.625625	86.625625\\
29	0.602059991327962	86.6246875	86.6246875\\
29	0.653212513775344	86.65625	86.65625\\
29	0.698970004336019	86.635	86.635\\
29	1	86.6371875	86.6371875\\
29	2	86.530625	86.530625\\
30	-2	30.8053125	30.8053125\\
30	-1	38.8175	38.8175\\
30	-0.301029995663981	83.509375	83.509375\\
30	0	85.9896875	85.9896875\\
30	0.176091259055681	86.464375	86.464375\\
30	0.301029995663981	86.62875	86.62875\\
30	0.352182518111362	86.659375	86.659375\\
30	0.397940008672038	86.83375	86.83375\\
30	0.439332693830263	86.7053125	86.7053125\\
30	0.477121254719662	86.609375	86.609375\\
30	0.544068044350276	86.625625	86.625625\\
30	0.602059991327962	86.6246875	86.6246875\\
30	0.653212513775344	86.65625	86.65625\\
30	0.698970004336019	86.635	86.635\\
30	1	86.6371875	86.6371875\\
30	2	86.530625	86.530625\\
31	-2	30.5359375	30.5359375\\
31	-1	38.553125	38.553125\\
31	-0.301029995663981	83.5065625	83.5065625\\
31	0	85.9896875	85.9896875\\
31	0.176091259055681	86.464375	86.464375\\
31	0.301029995663981	86.62875	86.62875\\
31	0.352182518111362	86.659375	86.659375\\
31	0.397940008672038	86.83375	86.83375\\
31	0.439332693830263	86.7053125	86.7053125\\
31	0.477121254719662	86.609375	86.609375\\
31	0.544068044350276	86.625625	86.625625\\
31	0.602059991327962	86.6246875	86.6246875\\
31	0.653212513775344	86.65625	86.65625\\
31	0.698970004336019	86.635	86.635\\
31	1	86.6371875	86.6371875\\
31	2	86.530625	86.530625\\
32	-2	30.3240625	30.3240625\\
32	-1	38.32375	38.32375\\
32	-0.301029995663981	83.5046875	83.5046875\\
32	0	85.9896875	85.9896875\\
32	0.176091259055681	86.464375	86.464375\\
32	0.301029995663981	86.62875	86.62875\\
32	0.352182518111362	86.659375	86.659375\\
32	0.397940008672038	86.83375	86.83375\\
32	0.439332693830263	86.7053125	86.7053125\\
32	0.477121254719662	86.609375	86.609375\\
32	0.544068044350276	86.625625	86.625625\\
32	0.602059991327962	86.6246875	86.6246875\\
32	0.653212513775344	86.65625	86.65625\\
32	0.698970004336019	86.635	86.635\\
32	1	86.6371875	86.6371875\\
32	2	86.530625	86.530625\\
33	-2	30.1375	30.1375\\
33	-1	38.1196875	38.1196875\\
33	-0.301029995663981	83.5034375	83.5034375\\
33	0	85.9896875	85.9896875\\
33	0.176091259055681	86.464375	86.464375\\
33	0.301029995663981	86.62875	86.62875\\
33	0.352182518111362	86.659375	86.659375\\
33	0.397940008672038	86.83375	86.83375\\
33	0.439332693830263	86.7053125	86.7053125\\
33	0.477121254719662	86.609375	86.609375\\
33	0.544068044350276	86.625625	86.625625\\
33	0.602059991327962	86.6246875	86.6246875\\
33	0.653212513775344	86.65625	86.65625\\
33	0.698970004336019	86.635	86.635\\
33	1	86.6371875	86.6371875\\
33	2	86.530625	86.530625\\
34	-2	29.96375	29.96375\\
34	-1	37.935	37.935\\
34	-0.301029995663981	83.501875	83.501875\\
34	0	85.9896875	85.9896875\\
34	0.176091259055681	86.464375	86.464375\\
34	0.301029995663981	86.62875	86.62875\\
34	0.352182518111362	86.659375	86.659375\\
34	0.397940008672038	86.83375	86.83375\\
34	0.439332693830263	86.7053125	86.7053125\\
34	0.477121254719662	86.609375	86.609375\\
34	0.544068044350276	86.625625	86.625625\\
34	0.602059991327962	86.6246875	86.6246875\\
34	0.653212513775344	86.65625	86.65625\\
34	0.698970004336019	86.635	86.635\\
34	1	86.6371875	86.6371875\\
34	2	86.530625	86.530625\\
35	-2	29.8028125	29.8028125\\
35	-1	37.7678125	37.7678125\\
35	-0.301029995663981	83.50125	83.50125\\
35	0	85.9896875	85.9896875\\
35	0.176091259055681	86.464375	86.464375\\
35	0.301029995663981	86.62875	86.62875\\
35	0.352182518111362	86.659375	86.659375\\
35	0.397940008672038	86.83375	86.83375\\
35	0.439332693830263	86.7053125	86.7053125\\
35	0.477121254719662	86.609375	86.609375\\
35	0.544068044350276	86.625625	86.625625\\
35	0.602059991327962	86.6246875	86.6246875\\
35	0.653212513775344	86.65625	86.65625\\
35	0.698970004336019	86.635	86.635\\
35	1	86.6371875	86.6371875\\
35	2	86.530625	86.530625\\
36	-2	29.6790625	29.6790625\\
36	-1	37.62	37.62\\
36	-0.301029995663981	83.5015625	83.5015625\\
36	0	85.9896875	85.9896875\\
36	0.176091259055681	86.464375	86.464375\\
36	0.301029995663981	86.62875	86.62875\\
36	0.352182518111362	86.659375	86.659375\\
36	0.397940008672038	86.83375	86.83375\\
36	0.439332693830263	86.7053125	86.7053125\\
36	0.477121254719662	86.609375	86.609375\\
36	0.544068044350276	86.625625	86.625625\\
36	0.602059991327962	86.6246875	86.6246875\\
36	0.653212513775344	86.65625	86.65625\\
36	0.698970004336019	86.635	86.635\\
36	1	86.6371875	86.6371875\\
36	2	86.530625	86.530625\\
37	-2	29.565625	29.565625\\
37	-1	37.47	37.47\\
37	-0.301029995663981	83.5015625	83.5015625\\
37	0	85.9896875	85.9896875\\
37	0.176091259055681	86.464375	86.464375\\
37	0.301029995663981	86.62875	86.62875\\
37	0.352182518111362	86.659375	86.659375\\
37	0.397940008672038	86.83375	86.83375\\
37	0.439332693830263	86.7053125	86.7053125\\
37	0.477121254719662	86.609375	86.609375\\
37	0.544068044350276	86.625625	86.625625\\
37	0.602059991327962	86.6246875	86.6246875\\
37	0.653212513775344	86.65625	86.65625\\
37	0.698970004336019	86.635	86.635\\
37	1	86.6371875	86.6371875\\
37	2	86.530625	86.530625\\
38	-2	29.4628125	29.4628125\\
38	-1	37.330625	37.330625\\
38	-0.301029995663981	83.5015625	83.5015625\\
38	0	85.9896875	85.9896875\\
38	0.176091259055681	86.464375	86.464375\\
38	0.301029995663981	86.62875	86.62875\\
38	0.352182518111362	86.659375	86.659375\\
38	0.397940008672038	86.83375	86.83375\\
38	0.439332693830263	86.7053125	86.7053125\\
38	0.477121254719662	86.609375	86.609375\\
38	0.544068044350276	86.625625	86.625625\\
38	0.602059991327962	86.6246875	86.6246875\\
38	0.653212513775344	86.65625	86.65625\\
38	0.698970004336019	86.635	86.635\\
38	1	86.6371875	86.6371875\\
38	2	86.530625	86.530625\\
39	-2	29.3765625	29.3765625\\
39	-1	37.193125	37.193125\\
39	-0.301029995663981	83.5015625	83.5015625\\
39	0	85.9896875	85.9896875\\
39	0.176091259055681	86.464375	86.464375\\
39	0.301029995663981	86.62875	86.62875\\
39	0.352182518111362	86.659375	86.659375\\
39	0.397940008672038	86.83375	86.83375\\
39	0.439332693830263	86.7053125	86.7053125\\
39	0.477121254719662	86.609375	86.609375\\
39	0.544068044350276	86.625625	86.625625\\
39	0.602059991327962	86.6246875	86.6246875\\
39	0.653212513775344	86.65625	86.65625\\
39	0.698970004336019	86.635	86.635\\
39	1	86.6371875	86.6371875\\
39	2	86.530625	86.530625\\
40	-2	29.30125	29.30125\\
40	-1	37.08125	37.08125\\
40	-0.301029995663981	83.5015625	83.5015625\\
40	0	85.9896875	85.9896875\\
40	0.176091259055681	86.464375	86.464375\\
40	0.301029995663981	86.62875	86.62875\\
40	0.352182518111362	86.659375	86.659375\\
40	0.397940008672038	86.83375	86.83375\\
40	0.439332693830263	86.7053125	86.7053125\\
40	0.477121254719662	86.609375	86.609375\\
40	0.544068044350276	86.625625	86.625625\\
40	0.602059991327962	86.6246875	86.6246875\\
40	0.653212513775344	86.65625	86.65625\\
40	0.698970004336019	86.635	86.635\\
40	1	86.6371875	86.6371875\\
40	2	86.530625	86.530625\\
41	-2	29.2328125	29.2328125\\
41	-1	36.9953125	36.9953125\\
41	-0.301029995663981	83.5015625	83.5015625\\
41	0	85.9896875	85.9896875\\
41	0.176091259055681	86.464375	86.464375\\
41	0.301029995663981	86.62875	86.62875\\
41	0.352182518111362	86.659375	86.659375\\
41	0.397940008672038	86.83375	86.83375\\
41	0.439332693830263	86.7053125	86.7053125\\
41	0.477121254719662	86.609375	86.609375\\
41	0.544068044350276	86.625625	86.625625\\
41	0.602059991327962	86.6246875	86.6246875\\
41	0.653212513775344	86.65625	86.65625\\
41	0.698970004336019	86.635	86.635\\
41	1	86.6371875	86.6371875\\
41	2	86.530625	86.530625\\
42	-2	29.17875	29.17875\\
42	-1	36.9159375	36.9159375\\
42	-0.301029995663981	83.5015625	83.5015625\\
42	0	85.9896875	85.9896875\\
42	0.176091259055681	86.464375	86.464375\\
42	0.301029995663981	86.62875	86.62875\\
42	0.352182518111362	86.659375	86.659375\\
42	0.397940008672038	86.83375	86.83375\\
42	0.439332693830263	86.7053125	86.7053125\\
42	0.477121254719662	86.609375	86.609375\\
42	0.544068044350276	86.625625	86.625625\\
42	0.602059991327962	86.6246875	86.6246875\\
42	0.653212513775344	86.65625	86.65625\\
42	0.698970004336019	86.635	86.635\\
42	1	86.6371875	86.6371875\\
42	2	86.530625	86.530625\\
43	-2	29.1246875	29.1246875\\
43	-1	36.8428125	36.8428125\\
43	-0.301029995663981	83.5015625	83.5015625\\
43	0	85.9896875	85.9896875\\
43	0.176091259055681	86.464375	86.464375\\
43	0.301029995663981	86.62875	86.62875\\
43	0.352182518111362	86.659375	86.659375\\
43	0.397940008672038	86.83375	86.83375\\
43	0.439332693830263	86.7053125	86.7053125\\
43	0.477121254719662	86.609375	86.609375\\
43	0.544068044350276	86.625625	86.625625\\
43	0.602059991327962	86.6246875	86.6246875\\
43	0.653212513775344	86.65625	86.65625\\
43	0.698970004336019	86.635	86.635\\
43	1	86.6371875	86.6371875\\
43	2	86.530625	86.530625\\
44	-2	29.0790625	29.0790625\\
44	-1	36.7746875	36.7746875\\
44	-0.301029995663981	83.5015625	83.5015625\\
44	0	85.9896875	85.9896875\\
44	0.176091259055681	86.464375	86.464375\\
44	0.301029995663981	86.62875	86.62875\\
44	0.352182518111362	86.659375	86.659375\\
44	0.397940008672038	86.83375	86.83375\\
44	0.439332693830263	86.7053125	86.7053125\\
44	0.477121254719662	86.609375	86.609375\\
44	0.544068044350276	86.625625	86.625625\\
44	0.602059991327962	86.6246875	86.6246875\\
44	0.653212513775344	86.65625	86.65625\\
44	0.698970004336019	86.635	86.635\\
44	1	86.6371875	86.6371875\\
44	2	86.530625	86.530625\\
45	-2	29.0353125	29.0353125\\
45	-1	36.7134375	36.7134375\\
45	-0.301029995663981	83.5015625	83.5015625\\
45	0	85.9896875	85.9896875\\
45	0.176091259055681	86.464375	86.464375\\
45	0.301029995663981	86.62875	86.62875\\
45	0.352182518111362	86.659375	86.659375\\
45	0.397940008672038	86.83375	86.83375\\
45	0.439332693830263	86.7053125	86.7053125\\
45	0.477121254719662	86.609375	86.609375\\
45	0.544068044350276	86.625625	86.625625\\
45	0.602059991327962	86.6246875	86.6246875\\
45	0.653212513775344	86.65625	86.65625\\
45	0.698970004336019	86.635	86.635\\
45	1	86.6371875	86.6371875\\
45	2	86.530625	86.530625\\
46	-2	28.984375	28.984375\\
46	-1	36.6484375	36.6484375\\
46	-0.301029995663981	83.5015625	83.5015625\\
46	0	85.9896875	85.9896875\\
46	0.176091259055681	86.464375	86.464375\\
46	0.301029995663981	86.62875	86.62875\\
46	0.352182518111362	86.659375	86.659375\\
46	0.397940008672038	86.83375	86.83375\\
46	0.439332693830263	86.7053125	86.7053125\\
46	0.477121254719662	86.609375	86.609375\\
46	0.544068044350276	86.625625	86.625625\\
46	0.602059991327962	86.6246875	86.6246875\\
46	0.653212513775344	86.65625	86.65625\\
46	0.698970004336019	86.635	86.635\\
46	1	86.6371875	86.6371875\\
46	2	86.530625	86.530625\\
47	-2	28.9434375	28.9434375\\
47	-1	36.5809375	36.5809375\\
47	-0.301029995663981	83.5015625	83.5015625\\
47	0	85.9896875	85.9896875\\
47	0.176091259055681	86.464375	86.464375\\
47	0.301029995663981	86.62875	86.62875\\
47	0.352182518111362	86.659375	86.659375\\
47	0.397940008672038	86.83375	86.83375\\
47	0.439332693830263	86.7053125	86.7053125\\
47	0.477121254719662	86.609375	86.609375\\
47	0.544068044350276	86.625625	86.625625\\
47	0.602059991327962	86.6246875	86.6246875\\
47	0.653212513775344	86.65625	86.65625\\
47	0.698970004336019	86.635	86.635\\
47	1	86.6371875	86.6371875\\
47	2	86.530625	86.530625\\
48	-2	28.8975	28.8975\\
48	-1	36.521875	36.521875\\
48	-0.301029995663981	83.5015625	83.5015625\\
48	0	85.9896875	85.9896875\\
48	0.176091259055681	86.464375	86.464375\\
48	0.301029995663981	86.62875	86.62875\\
48	0.352182518111362	86.659375	86.659375\\
48	0.397940008672038	86.83375	86.83375\\
48	0.439332693830263	86.7053125	86.7053125\\
48	0.477121254719662	86.609375	86.609375\\
48	0.544068044350276	86.625625	86.625625\\
48	0.602059991327962	86.6246875	86.6246875\\
48	0.653212513775344	86.65625	86.65625\\
48	0.698970004336019	86.635	86.635\\
48	1	86.6371875	86.6371875\\
48	2	86.530625	86.530625\\
49	-2	28.8496875	28.8496875\\
49	-1	36.466875	36.466875\\
49	-0.301029995663981	83.5015625	83.5015625\\
49	0	85.9896875	85.9896875\\
49	0.176091259055681	86.464375	86.464375\\
49	0.301029995663981	86.62875	86.62875\\
49	0.352182518111362	86.659375	86.659375\\
49	0.397940008672038	86.83375	86.83375\\
49	0.439332693830263	86.7053125	86.7053125\\
49	0.477121254719662	86.609375	86.609375\\
49	0.544068044350276	86.625625	86.625625\\
49	0.602059991327962	86.6246875	86.6246875\\
49	0.653212513775344	86.65625	86.65625\\
49	0.698970004336019	86.635	86.635\\
49	1	86.6371875	86.6371875\\
49	2	86.530625	86.530625\\
50	-2	28.803125	28.803125\\
50	-1	36.4178125	36.4178125\\
50	-0.301029995663981	83.5015625	83.5015625\\
50	0	85.9896875	85.9896875\\
50	0.176091259055681	86.464375	86.464375\\
50	0.301029995663981	86.62875	86.62875\\
50	0.352182518111362	86.659375	86.659375\\
50	0.397940008672038	86.83375	86.83375\\
50	0.439332693830263	86.7053125	86.7053125\\
50	0.477121254719662	86.609375	86.609375\\
50	0.544068044350276	86.625625	86.625625\\
50	0.602059991327962	86.6246875	86.6246875\\
50	0.653212513775344	86.65625	86.65625\\
50	0.698970004336019	86.635	86.635\\
50	1	86.6371875	86.6371875\\
50	2	86.530625	86.530625\\
};

\addplot3[%
surf,
fill=green, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35515625	83.35515625\\
1	-1	83.5428125	83.5428125\\
1	-0.301029995663981	85.3504687499999	85.3504687499999\\
1	0	85.96359375	85.96359375\\
1	0.176091259055681	86.1559375	86.1559375\\
1	0.301029995663981	86.2559375	86.2559375\\
1	0.352182518111362	86.2134375	86.2134375\\
1	0.397940008672038	86.275	86.275\\
1	0.439332693830263	86.29890625	86.29890625\\
1	0.477121254719662	86.3190625	86.3190625\\
1	0.544068044350276	86.3578125	86.3578125\\
1	0.602059991327962	86.3209375	86.3209375\\
1	0.653212513775344	86.27984375	86.27984375\\
1	0.698970004336019	86.34125	86.34125\\
1	1	86.35453125	86.35453125\\
1	2	86.2615625	86.2615625\\
2	-2	80.52578125	80.52578125\\
2	-1	81.41421875	81.41421875\\
2	-0.301029995663981	85.25125	85.25125\\
2	0	86.40109375	86.40109375\\
2	0.176091259055681	86.69984375	86.69984375\\
2	0.301029995663981	86.8659375	86.8659375\\
2	0.352182518111362	86.8128125	86.8128125\\
2	0.397940008672038	86.92109375	86.92109375\\
2	0.439332693830263	86.90265625	86.90265625\\
2	0.477121254719662	86.89140625	86.89140625\\
2	0.544068044350276	86.96296875	86.96296875\\
2	0.602059991327962	86.90875	86.90875\\
2	0.653212513775344	86.89453125	86.89453125\\
2	0.698970004336019	86.9115625	86.9115625\\
2	1	86.97734375	86.97734375\\
2	2	86.83203125	86.83203125\\
3	-2	77.19109375	77.19109375\\
3	-1	78.92140625	78.92140625\\
3	-0.301029995663981	84.85859375	84.85859375\\
3	0	86.32671875	86.32671875\\
3	0.176091259055681	86.7034375	86.7034375\\
3	0.301029995663981	86.9075000000001	86.9075000000001\\
3	0.352182518111362	86.83109375	86.83109375\\
3	0.397940008672038	86.955	86.955\\
3	0.439332693830263	86.916875	86.916875\\
3	0.477121254719662	86.90546875	86.90546875\\
3	0.544068044350276	86.98578125	86.98578125\\
3	0.602059991327962	86.923125	86.923125\\
3	0.653212513775344	86.91	86.91\\
3	0.698970004336019	86.9309375	86.9309375\\
3	1	86.95921875	86.95921875\\
3	2	86.8693749999999	86.8693749999999\\
4	-2	73.2678125	73.2678125\\
4	-1	76.2090625	76.2090625\\
4	-0.301029995663981	84.58609375	84.58609375\\
4	0	86.263125	86.263125\\
4	0.176091259055681	86.67296875	86.67296875\\
4	0.301029995663981	86.8798437499999	86.8798437499999\\
4	0.352182518111362	86.81953125	86.81953125\\
4	0.397940008672038	86.92234375	86.92234375\\
4	0.439332693830263	86.88671875	86.88671875\\
4	0.477121254719662	86.88359375	86.88359375\\
4	0.544068044350276	86.9634375	86.9634375\\
4	0.602059991327962	86.89546875	86.89546875\\
4	0.653212513775344	86.87125	86.87125\\
4	0.698970004336019	86.9140625	86.9140625\\
4	1	86.9403125	86.9403125\\
4	2	86.83359375	86.83359375\\
5	-2	68.85703125	68.85703125\\
5	-1	73.168125	73.168125\\
5	-0.301029995663981	84.40125	84.40125\\
5	0	86.21765625	86.21765625\\
5	0.176091259055681	86.6459375	86.6459375\\
5	0.301029995663981	86.8628125	86.8628125\\
5	0.352182518111362	86.8078125	86.8078125\\
5	0.397940008672038	86.9003125	86.9003125\\
5	0.439332693830263	86.87	86.87\\
5	0.477121254719662	86.8671875	86.8671875\\
5	0.544068044350276	86.94203125	86.94203125\\
5	0.602059991327962	86.875	86.875\\
5	0.653212513775344	86.85140625	86.85140625\\
5	0.698970004336019	86.898125	86.898125\\
5	1	86.9175	86.9175\\
5	2	86.80515625	86.80515625\\
6	-2	64.6371875	64.6371875\\
6	-1	69.9275	69.9275\\
6	-0.301029995663981	84.27125	84.27125\\
6	0	86.1978125	86.1978125\\
6	0.176091259055681	86.63078125	86.63078125\\
6	0.301029995663981	86.84953125	86.84953125\\
6	0.352182518111362	86.7971875	86.7971875\\
6	0.397940008672038	86.88359375	86.88359375\\
6	0.439332693830263	86.8671875	86.8671875\\
6	0.477121254719662	86.8521875	86.8521875\\
6	0.544068044350276	86.9321875	86.9321875\\
6	0.602059991327962	86.85609375	86.85609375\\
6	0.653212513775344	86.8371875	86.8371875\\
6	0.698970004336019	86.8828125	86.8828125\\
6	1	86.90078125	86.90078125\\
6	2	86.7903125	86.7903125\\
7	-2	61.09078125	61.09078125\\
7	-1	66.686875	66.686875\\
7	-0.301029995663981	84.1834375	84.1834375\\
7	0	86.18453125	86.18453125\\
7	0.176091259055681	86.623125	86.623125\\
7	0.301029995663981	86.84140625	86.84140625\\
7	0.352182518111362	86.79203125	86.79203125\\
7	0.397940008672038	86.87125	86.87125\\
7	0.439332693830263	86.86078125	86.86078125\\
7	0.477121254719662	86.8509375	86.8509375\\
7	0.544068044350276	86.9275	86.9275\\
7	0.602059991327962	86.85140625	86.85140625\\
7	0.653212513775344	86.82546875	86.82546875\\
7	0.698970004336019	86.87546875	86.87546875\\
7	1	86.8975	86.8975\\
7	2	86.77796875	86.77796875\\
8	-2	58.2303125	58.2303125\\
8	-1	63.73015625	63.73015625\\
8	-0.301029995663981	84.119375	84.119375\\
8	0	86.1778125	86.1778125\\
8	0.176091259055681	86.61765625	86.61765625\\
8	0.301029995663981	86.83703125	86.83703125\\
8	0.352182518111362	86.78921875	86.78921875\\
8	0.397940008672038	86.86890625	86.86890625\\
8	0.439332693830263	86.856875	86.856875\\
8	0.477121254719662	86.84984375	86.84984375\\
8	0.544068044350276	86.9265625	86.9265625\\
8	0.602059991327962	86.84640625	86.84640625\\
8	0.653212513775344	86.8215625	86.8215625\\
8	0.698970004336019	86.8724999999999	86.8724999999999\\
8	1	86.8946875	86.8946875\\
8	2	86.7728125	86.7728125\\
9	-2	55.58875	55.58875\\
9	-1	61.0646875	61.0646875\\
9	-0.301029995663981	84.07828125	84.07828125\\
9	0	86.17359375	86.17359375\\
9	0.176091259055681	86.61578125	86.61578125\\
9	0.301029995663981	86.8334375	86.8334375\\
9	0.352182518111362	86.78734375	86.78734375\\
9	0.397940008672038	86.866875	86.866875\\
9	0.439332693830263	86.8540625	86.8540625\\
9	0.477121254719662	86.84671875	86.84671875\\
9	0.544068044350276	86.92765625	86.92765625\\
9	0.602059991327962	86.84171875	86.84171875\\
9	0.653212513775344	86.81828125	86.81828125\\
9	0.698970004336019	86.87109375	86.87109375\\
9	1	86.89171875	86.89171875\\
9	2	86.77171875	86.77171875\\
10	-2	52.955625	52.955625\\
10	-1	58.6040625	58.6040625\\
10	-0.301029995663981	84.0484375	84.0484375\\
10	0	86.17015625	86.17015625\\
10	0.176091259055681	86.6140625	86.6140625\\
10	0.301029995663981	86.83171875	86.83171875\\
10	0.352182518111362	86.7878125	86.7878125\\
10	0.397940008672038	86.865	86.865\\
10	0.439332693830263	86.8509375	86.8509375\\
10	0.477121254719662	86.844375	86.844375\\
10	0.544068044350276	86.92765625	86.92765625\\
10	0.602059991327962	86.83890625	86.83890625\\
10	0.653212513775344	86.81703125	86.81703125\\
10	0.698970004336019	86.8715624999999	86.8715624999999\\
10	1	86.8903125	86.8903125\\
10	2	86.77046875	86.77046875\\
11	-2	50.34296875	50.34296875\\
11	-1	56.24703125	56.24703125\\
11	-0.301029995663981	84.02421875	84.02421875\\
11	0	86.1696875	86.1696875\\
11	0.176091259055681	86.6125	86.6125\\
11	0.301029995663981	86.83078125	86.83078125\\
11	0.352182518111362	86.7878125	86.7878125\\
11	0.397940008672038	86.86453125	86.86453125\\
11	0.439332693830263	86.8503125	86.8503125\\
11	0.477121254719662	86.8428125	86.8428125\\
11	0.544068044350276	86.92703125	86.92703125\\
11	0.602059991327962	86.8378125	86.8378125\\
11	0.653212513775344	86.81703125	86.81703125\\
11	0.698970004336019	86.8703124999999	86.8703124999999\\
11	1	86.88953125	86.88953125\\
11	2	86.77015625	86.77015625\\
12	-2	47.7265625	47.7265625\\
12	-1	53.99265625	53.99265625\\
12	-0.301029995663981	84.003125	84.003125\\
12	0	86.17	86.17\\
12	0.176091259055681	86.61171875	86.61171875\\
12	0.301029995663981	86.8296875	86.8296875\\
12	0.352182518111362	86.7875	86.7875\\
12	0.397940008672038	86.86375	86.86375\\
12	0.439332693830263	86.8504687499999	86.8504687499999\\
12	0.477121254719662	86.84203125	86.84203125\\
12	0.544068044350276	86.92703125	86.92703125\\
12	0.602059991327962	86.838125	86.838125\\
12	0.653212513775344	86.81671875	86.81671875\\
12	0.698970004336019	86.8704687499999	86.8704687499999\\
12	1	86.88890625	86.88890625\\
12	2	86.7709375	86.7709375\\
13	-2	45.12828125	45.12828125\\
13	-1	51.7853125	51.7853125\\
13	-0.301029995663981	83.985	83.985\\
13	0	86.16984375	86.16984375\\
13	0.176091259055681	86.61171875	86.61171875\\
13	0.301029995663981	86.82890625	86.82890625\\
13	0.352182518111362	86.7875	86.7875\\
13	0.397940008672038	86.86390625	86.86390625\\
13	0.439332693830263	86.85015625	86.85015625\\
13	0.477121254719662	86.841875	86.841875\\
13	0.544068044350276	86.92703125	86.92703125\\
13	0.602059991327962	86.83875	86.83875\\
13	0.653212513775344	86.81734375	86.81734375\\
13	0.698970004336019	86.8707812499999	86.8707812499999\\
13	1	86.88859375	86.88859375\\
13	2	86.77	86.77\\
14	-2	42.565625	42.565625\\
14	-1	49.62	49.62\\
14	-0.301029995663981	83.97125	83.97125\\
14	0	86.1696875	86.1696875\\
14	0.176091259055681	86.611875	86.611875\\
14	0.301029995663981	86.82890625	86.82890625\\
14	0.352182518111362	86.78765625	86.78765625\\
14	0.397940008672038	86.8640625	86.8640625\\
14	0.439332693830263	86.8496875	86.8496875\\
14	0.477121254719662	86.841875	86.841875\\
14	0.544068044350276	86.92703125	86.92703125\\
14	0.602059991327962	86.8384375	86.8384375\\
14	0.653212513775344	86.81734375	86.81734375\\
14	0.698970004336019	86.87015625	86.87015625\\
14	1	86.88859375	86.88859375\\
14	2	86.76984375	86.76984375\\
15	-2	40.11109375	40.11109375\\
15	-1	47.453125	47.453125\\
15	-0.301029995663981	83.95796875	83.95796875\\
15	0	86.169375	86.169375\\
15	0.176091259055681	86.611875	86.611875\\
15	0.301029995663981	86.82875	86.82875\\
15	0.352182518111362	86.78765625	86.78765625\\
15	0.397940008672038	86.86390625	86.86390625\\
15	0.439332693830263	86.84953125	86.84953125\\
15	0.477121254719662	86.841875	86.841875\\
15	0.544068044350276	86.92703125	86.92703125\\
15	0.602059991327962	86.8384375	86.8384375\\
15	0.653212513775344	86.81734375	86.81734375\\
15	0.698970004336019	86.8701562499999	86.8701562499999\\
15	1	86.88859375	86.88859375\\
15	2	86.7696875	86.7696875\\
16	-2	37.80953125	37.80953125\\
16	-1	45.33046875	45.33046875\\
16	-0.301029995663981	83.94640625	83.94640625\\
16	0	86.169375	86.169375\\
16	0.176091259055681	86.61171875	86.61171875\\
16	0.301029995663981	86.82859375	86.82859375\\
16	0.352182518111362	86.78765625	86.78765625\\
16	0.397940008672038	86.86359375	86.86359375\\
16	0.439332693830263	86.84953125	86.84953125\\
16	0.477121254719662	86.841875	86.841875\\
16	0.544068044350276	86.92703125	86.92703125\\
16	0.602059991327962	86.8384375	86.8384375\\
16	0.653212513775344	86.81734375	86.81734375\\
16	0.698970004336019	86.8701562499999	86.8701562499999\\
16	1	86.88859375	86.88859375\\
16	2	86.76953125	86.76953125\\
17	-2	35.78984375	35.78984375\\
17	-1	43.27265625	43.27265625\\
17	-0.301029995663981	83.93625	83.93625\\
17	0	86.16921875	86.16921875\\
17	0.176091259055681	86.61171875	86.61171875\\
17	0.301029995663981	86.82859375	86.82859375\\
17	0.352182518111362	86.78765625	86.78765625\\
17	0.397940008672038	86.8634375	86.8634375\\
17	0.439332693830263	86.84953125	86.84953125\\
17	0.477121254719662	86.841875	86.841875\\
17	0.544068044350276	86.92703125	86.92703125\\
17	0.602059991327962	86.8384375	86.8384375\\
17	0.653212513775344	86.81734375	86.81734375\\
17	0.698970004336019	86.8703124999999	86.8703124999999\\
17	1	86.88859375	86.88859375\\
17	2	86.76953125	86.76953125\\
18	-2	34.09859375	34.09859375\\
18	-1	41.37421875	41.37421875\\
18	-0.301029995663981	83.92859375	83.92859375\\
18	0	86.169375	86.169375\\
18	0.176091259055681	86.61171875	86.61171875\\
18	0.301029995663981	86.82859375	86.82859375\\
18	0.352182518111362	86.78765625	86.78765625\\
18	0.397940008672038	86.8634375	86.8634375\\
18	0.439332693830263	86.84953125	86.84953125\\
18	0.477121254719662	86.841875	86.841875\\
18	0.544068044350276	86.92703125	86.92703125\\
18	0.602059991327962	86.8384375	86.8384375\\
18	0.653212513775344	86.81734375	86.81734375\\
18	0.698970004336019	86.8701562499999	86.8701562499999\\
18	1	86.88859375	86.88859375\\
18	2	86.769375	86.769375\\
19	-2	32.7121875	32.7121875\\
19	-1	39.66421875	39.66421875\\
19	-0.301029995663981	83.923125	83.923125\\
19	0	86.169375	86.169375\\
19	0.176091259055681	86.61171875	86.61171875\\
19	0.301029995663981	86.82859375	86.82859375\\
19	0.352182518111362	86.78765625	86.78765625\\
19	0.397940008672038	86.8634375	86.8634375\\
19	0.439332693830263	86.84953125	86.84953125\\
19	0.477121254719662	86.841875	86.841875\\
19	0.544068044350276	86.92703125	86.92703125\\
19	0.602059991327962	86.8384375	86.8384375\\
19	0.653212513775344	86.81734375	86.81734375\\
19	0.698970004336019	86.8701562499999	86.8701562499999\\
19	1	86.88859375	86.88859375\\
19	2	86.76953125	86.76953125\\
20	-2	31.57578125	31.57578125\\
20	-1	38.18234375	38.18234375\\
20	-0.301029995663981	83.9171875	83.9171875\\
20	0	86.169375	86.169375\\
20	0.176091259055681	86.61171875	86.61171875\\
20	0.301029995663981	86.82859375	86.82859375\\
20	0.352182518111362	86.78765625	86.78765625\\
20	0.397940008672038	86.8634375	86.8634375\\
20	0.439332693830263	86.84953125	86.84953125\\
20	0.477121254719662	86.841875	86.841875\\
20	0.544068044350276	86.92703125	86.92703125\\
20	0.602059991327962	86.8384375	86.8384375\\
20	0.653212513775344	86.81734375	86.81734375\\
20	0.698970004336019	86.8701562499999	86.8701562499999\\
20	1	86.88859375	86.88859375\\
20	2	86.76953125	86.76953125\\
21	-2	30.63	30.63\\
21	-1	36.886875	36.886875\\
21	-0.301029995663981	83.91234375	83.91234375\\
21	0	86.169375	86.169375\\
21	0.176091259055681	86.61171875	86.61171875\\
21	0.301029995663981	86.82859375	86.82859375\\
21	0.352182518111362	86.78765625	86.78765625\\
21	0.397940008672038	86.8634375	86.8634375\\
21	0.439332693830263	86.84953125	86.84953125\\
21	0.477121254719662	86.841875	86.841875\\
21	0.544068044350276	86.92703125	86.92703125\\
21	0.602059991327962	86.8384375	86.8384375\\
21	0.653212513775344	86.81734375	86.81734375\\
21	0.698970004336019	86.8701562499999	86.8701562499999\\
21	1	86.88859375	86.88859375\\
21	2	86.76953125	86.76953125\\
22	-2	29.83265625	29.83265625\\
22	-1	35.78234375	35.78234375\\
22	-0.301029995663981	83.906875	83.906875\\
22	0	86.169375	86.169375\\
22	0.176091259055681	86.61171875	86.61171875\\
22	0.301029995663981	86.82859375	86.82859375\\
22	0.352182518111362	86.78765625	86.78765625\\
22	0.397940008672038	86.8634375	86.8634375\\
22	0.439332693830263	86.84953125	86.84953125\\
22	0.477121254719662	86.841875	86.841875\\
22	0.544068044350276	86.92703125	86.92703125\\
22	0.602059991327962	86.8384375	86.8384375\\
22	0.653212513775344	86.81734375	86.81734375\\
22	0.698970004336019	86.8701562499999	86.8701562499999\\
22	1	86.88859375	86.88859375\\
22	2	86.76953125	86.76953125\\
23	-2	29.16640625	29.16640625\\
23	-1	34.838125	34.838125\\
23	-0.301029995663981	83.90171875	83.90171875\\
23	0	86.169375	86.169375\\
23	0.176091259055681	86.61171875	86.61171875\\
23	0.301029995663981	86.82859375	86.82859375\\
23	0.352182518111362	86.78765625	86.78765625\\
23	0.397940008672038	86.8634375	86.8634375\\
23	0.439332693830263	86.84953125	86.84953125\\
23	0.477121254719662	86.841875	86.841875\\
23	0.544068044350276	86.92703125	86.92703125\\
23	0.602059991327962	86.8384375	86.8384375\\
23	0.653212513775344	86.81734375	86.81734375\\
23	0.698970004336019	86.8701562499999	86.8701562499999\\
23	1	86.88859375	86.88859375\\
23	2	86.76953125	86.76953125\\
24	-2	28.61125	28.61125\\
24	-1	34.0415625	34.0415625\\
24	-0.301029995663981	83.89703125	83.89703125\\
24	0	86.169375	86.169375\\
24	0.176091259055681	86.61171875	86.61171875\\
24	0.301029995663981	86.82859375	86.82859375\\
24	0.352182518111362	86.78765625	86.78765625\\
24	0.397940008672038	86.8634375	86.8634375\\
24	0.439332693830263	86.84953125	86.84953125\\
24	0.477121254719662	86.841875	86.841875\\
24	0.544068044350276	86.92703125	86.92703125\\
24	0.602059991327962	86.8384375	86.8384375\\
24	0.653212513775344	86.81734375	86.81734375\\
24	0.698970004336019	86.8701562499999	86.8701562499999\\
24	1	86.88859375	86.88859375\\
24	2	86.76953125	86.76953125\\
25	-2	28.13796875	28.13796875\\
25	-1	33.36421875	33.36421875\\
25	-0.301029995663981	83.8921875	83.8921875\\
25	0	86.169375	86.169375\\
25	0.176091259055681	86.61171875	86.61171875\\
25	0.301029995663981	86.82859375	86.82859375\\
25	0.352182518111362	86.78765625	86.78765625\\
25	0.397940008672038	86.8634375	86.8634375\\
25	0.439332693830263	86.84953125	86.84953125\\
25	0.477121254719662	86.841875	86.841875\\
25	0.544068044350276	86.92703125	86.92703125\\
25	0.602059991327962	86.8384375	86.8384375\\
25	0.653212513775344	86.81734375	86.81734375\\
25	0.698970004336019	86.8701562499999	86.8701562499999\\
25	1	86.88859375	86.88859375\\
25	2	86.76953125	86.76953125\\
26	-2	27.70890625	27.70890625\\
26	-1	32.7759375	32.7759375\\
26	-0.301029995663981	83.885625	83.885625\\
26	0	86.169375	86.169375\\
26	0.176091259055681	86.61171875	86.61171875\\
26	0.301029995663981	86.82859375	86.82859375\\
26	0.352182518111362	86.78765625	86.78765625\\
26	0.397940008672038	86.8634375	86.8634375\\
26	0.439332693830263	86.84953125	86.84953125\\
26	0.477121254719662	86.841875	86.841875\\
26	0.544068044350276	86.92703125	86.92703125\\
26	0.602059991327962	86.8384375	86.8384375\\
26	0.653212513775344	86.81734375	86.81734375\\
26	0.698970004336019	86.8701562499999	86.8701562499999\\
26	1	86.88859375	86.88859375\\
26	2	86.76953125	86.76953125\\
27	-2	27.34328125	27.34328125\\
27	-1	32.28234375	32.28234375\\
27	-0.301029995663981	83.8784375	83.8784375\\
27	0	86.169375	86.169375\\
27	0.176091259055681	86.61171875	86.61171875\\
27	0.301029995663981	86.82859375	86.82859375\\
27	0.352182518111362	86.78765625	86.78765625\\
27	0.397940008672038	86.8634375	86.8634375\\
27	0.439332693830263	86.84953125	86.84953125\\
27	0.477121254719662	86.841875	86.841875\\
27	0.544068044350276	86.92703125	86.92703125\\
27	0.602059991327962	86.8384375	86.8384375\\
27	0.653212513775344	86.81734375	86.81734375\\
27	0.698970004336019	86.8701562499999	86.8701562499999\\
27	1	86.88859375	86.88859375\\
27	2	86.76953125	86.76953125\\
28	-2	27.025625	27.025625\\
28	-1	31.84296875	31.84296875\\
28	-0.301029995663981	83.871875	83.871875\\
28	0	86.169375	86.169375\\
28	0.176091259055681	86.61171875	86.61171875\\
28	0.301029995663981	86.82859375	86.82859375\\
28	0.352182518111362	86.78765625	86.78765625\\
28	0.397940008672038	86.8634375	86.8634375\\
28	0.439332693830263	86.84953125	86.84953125\\
28	0.477121254719662	86.841875	86.841875\\
28	0.544068044350276	86.92703125	86.92703125\\
28	0.602059991327962	86.8384375	86.8384375\\
28	0.653212513775344	86.81734375	86.81734375\\
28	0.698970004336019	86.8701562499999	86.8701562499999\\
28	1	86.88859375	86.88859375\\
28	2	86.76953125	86.76953125\\
29	-2	26.7590625	26.7590625\\
29	-1	31.45984375	31.45984375\\
29	-0.301029995663981	83.86546875	83.86546875\\
29	0	86.169375	86.169375\\
29	0.176091259055681	86.61171875	86.61171875\\
29	0.301029995663981	86.82859375	86.82859375\\
29	0.352182518111362	86.78765625	86.78765625\\
29	0.397940008672038	86.8634375	86.8634375\\
29	0.439332693830263	86.84953125	86.84953125\\
29	0.477121254719662	86.841875	86.841875\\
29	0.544068044350276	86.92703125	86.92703125\\
29	0.602059991327962	86.8384375	86.8384375\\
29	0.653212513775344	86.81734375	86.81734375\\
29	0.698970004336019	86.8701562499999	86.8701562499999\\
29	1	86.88859375	86.88859375\\
29	2	86.76953125	86.76953125\\
30	-2	26.5140625	26.5140625\\
30	-1	31.12328125	31.12328125\\
30	-0.301029995663981	83.86078125	83.86078125\\
30	0	86.169375	86.169375\\
30	0.176091259055681	86.61171875	86.61171875\\
30	0.301029995663981	86.82859375	86.82859375\\
30	0.352182518111362	86.78765625	86.78765625\\
30	0.397940008672038	86.8634375	86.8634375\\
30	0.439332693830263	86.84953125	86.84953125\\
30	0.477121254719662	86.841875	86.841875\\
30	0.544068044350276	86.92703125	86.92703125\\
30	0.602059991327962	86.8384375	86.8384375\\
30	0.653212513775344	86.81734375	86.81734375\\
30	0.698970004336019	86.8701562499999	86.8701562499999\\
30	1	86.88859375	86.88859375\\
30	2	86.76953125	86.76953125\\
31	-2	26.3009375	26.3009375\\
31	-1	30.8240625	30.8240625\\
31	-0.301029995663981	83.853125	83.853125\\
31	0	86.169375	86.169375\\
31	0.176091259055681	86.61171875	86.61171875\\
31	0.301029995663981	86.82859375	86.82859375\\
31	0.352182518111362	86.78765625	86.78765625\\
31	0.397940008672038	86.8634375	86.8634375\\
31	0.439332693830263	86.84953125	86.84953125\\
31	0.477121254719662	86.841875	86.841875\\
31	0.544068044350276	86.92703125	86.92703125\\
31	0.602059991327962	86.8384375	86.8384375\\
31	0.653212513775344	86.81734375	86.81734375\\
31	0.698970004336019	86.8701562499999	86.8701562499999\\
31	1	86.88859375	86.88859375\\
31	2	86.76953125	86.76953125\\
32	-2	26.1259375	26.1259375\\
32	-1	30.5746875	30.5746875\\
32	-0.301029995663981	83.8465625	83.8465625\\
32	0	86.169375	86.169375\\
32	0.176091259055681	86.61171875	86.61171875\\
32	0.301029995663981	86.82859375	86.82859375\\
32	0.352182518111362	86.78765625	86.78765625\\
32	0.397940008672038	86.8634375	86.8634375\\
32	0.439332693830263	86.84953125	86.84953125\\
32	0.477121254719662	86.841875	86.841875\\
32	0.544068044350276	86.92703125	86.92703125\\
32	0.602059991327962	86.8384375	86.8384375\\
32	0.653212513775344	86.81734375	86.81734375\\
32	0.698970004336019	86.8701562499999	86.8701562499999\\
32	1	86.88859375	86.88859375\\
32	2	86.76953125	86.76953125\\
33	-2	25.96546875	25.96546875\\
33	-1	30.3459375	30.3459375\\
33	-0.301029995663981	83.83921875	83.83921875\\
33	0	86.169375	86.169375\\
33	0.176091259055681	86.61171875	86.61171875\\
33	0.301029995663981	86.82859375	86.82859375\\
33	0.352182518111362	86.78765625	86.78765625\\
33	0.397940008672038	86.8634375	86.8634375\\
33	0.439332693830263	86.84953125	86.84953125\\
33	0.477121254719662	86.841875	86.841875\\
33	0.544068044350276	86.92703125	86.92703125\\
33	0.602059991327962	86.8384375	86.8384375\\
33	0.653212513775344	86.81734375	86.81734375\\
33	0.698970004336019	86.8701562499999	86.8701562499999\\
33	1	86.88859375	86.88859375\\
33	2	86.76953125	86.76953125\\
34	-2	25.8184375	25.8184375\\
34	-1	30.155625	30.155625\\
34	-0.301029995663981	83.83375	83.83375\\
34	0	86.169375	86.169375\\
34	0.176091259055681	86.61171875	86.61171875\\
34	0.301029995663981	86.82859375	86.82859375\\
34	0.352182518111362	86.78765625	86.78765625\\
34	0.397940008672038	86.8634375	86.8634375\\
34	0.439332693830263	86.84953125	86.84953125\\
34	0.477121254719662	86.841875	86.841875\\
34	0.544068044350276	86.92703125	86.92703125\\
34	0.602059991327962	86.8384375	86.8384375\\
34	0.653212513775344	86.81734375	86.81734375\\
34	0.698970004336019	86.8701562499999	86.8701562499999\\
34	1	86.88859375	86.88859375\\
34	2	86.76953125	86.76953125\\
35	-2	25.6740625	25.6740625\\
35	-1	29.98765625	29.98765625\\
35	-0.301029995663981	83.82890625	83.82890625\\
35	0	86.169375	86.169375\\
35	0.176091259055681	86.61171875	86.61171875\\
35	0.301029995663981	86.82859375	86.82859375\\
35	0.352182518111362	86.78765625	86.78765625\\
35	0.397940008672038	86.8634375	86.8634375\\
35	0.439332693830263	86.84953125	86.84953125\\
35	0.477121254719662	86.841875	86.841875\\
35	0.544068044350276	86.92703125	86.92703125\\
35	0.602059991327962	86.8384375	86.8384375\\
35	0.653212513775344	86.81734375	86.81734375\\
35	0.698970004336019	86.8701562499999	86.8701562499999\\
35	1	86.88859375	86.88859375\\
35	2	86.76953125	86.76953125\\
36	-2	25.55359375	25.55359375\\
36	-1	29.8434375	29.8434375\\
36	-0.301029995663981	83.824375	83.824375\\
36	0	86.169375	86.169375\\
36	0.176091259055681	86.61171875	86.61171875\\
36	0.301029995663981	86.82859375	86.82859375\\
36	0.352182518111362	86.78765625	86.78765625\\
36	0.397940008672038	86.8634375	86.8634375\\
36	0.439332693830263	86.84953125	86.84953125\\
36	0.477121254719662	86.841875	86.841875\\
36	0.544068044350276	86.92703125	86.92703125\\
36	0.602059991327962	86.8384375	86.8384375\\
36	0.653212513775344	86.81734375	86.81734375\\
36	0.698970004336019	86.8701562499999	86.8701562499999\\
36	1	86.88859375	86.88859375\\
36	2	86.76953125	86.76953125\\
37	-2	25.4309375	25.4309375\\
37	-1	29.70265625	29.70265625\\
37	-0.301029995663981	83.81984375	83.81984375\\
37	0	86.169375	86.169375\\
37	0.176091259055681	86.61171875	86.61171875\\
37	0.301029995663981	86.82859375	86.82859375\\
37	0.352182518111362	86.78765625	86.78765625\\
37	0.397940008672038	86.8634375	86.8634375\\
37	0.439332693830263	86.84953125	86.84953125\\
37	0.477121254719662	86.841875	86.841875\\
37	0.544068044350276	86.92703125	86.92703125\\
37	0.602059991327962	86.8384375	86.8384375\\
37	0.653212513775344	86.81734375	86.81734375\\
37	0.698970004336019	86.8701562499999	86.8701562499999\\
37	1	86.88859375	86.88859375\\
37	2	86.76953125	86.76953125\\
38	-2	25.3421875	25.3421875\\
38	-1	29.581875	29.581875\\
38	-0.301029995663981	83.8165625	83.8165625\\
38	0	86.169375	86.169375\\
38	0.176091259055681	86.61171875	86.61171875\\
38	0.301029995663981	86.82859375	86.82859375\\
38	0.352182518111362	86.78765625	86.78765625\\
38	0.397940008672038	86.8634375	86.8634375\\
38	0.439332693830263	86.84953125	86.84953125\\
38	0.477121254719662	86.841875	86.841875\\
38	0.544068044350276	86.92703125	86.92703125\\
38	0.602059991327962	86.8384375	86.8384375\\
38	0.653212513775344	86.81734375	86.81734375\\
38	0.698970004336019	86.8701562499999	86.8701562499999\\
38	1	86.88859375	86.88859375\\
38	2	86.76953125	86.76953125\\
39	-2	25.26296875	25.26296875\\
39	-1	29.47328125	29.47328125\\
39	-0.301029995663981	83.813125	83.813125\\
39	0	86.169375	86.169375\\
39	0.176091259055681	86.61171875	86.61171875\\
39	0.301029995663981	86.82859375	86.82859375\\
39	0.352182518111362	86.78765625	86.78765625\\
39	0.397940008672038	86.8634375	86.8634375\\
39	0.439332693830263	86.84953125	86.84953125\\
39	0.477121254719662	86.841875	86.841875\\
39	0.544068044350276	86.92703125	86.92703125\\
39	0.602059991327962	86.8384375	86.8384375\\
39	0.653212513775344	86.81734375	86.81734375\\
39	0.698970004336019	86.8701562499999	86.8701562499999\\
39	1	86.88859375	86.88859375\\
39	2	86.76953125	86.76953125\\
40	-2	25.18875	25.18875\\
40	-1	29.38265625	29.38265625\\
40	-0.301029995663981	83.81125	83.81125\\
40	0	86.169375	86.169375\\
40	0.176091259055681	86.61171875	86.61171875\\
40	0.301029995663981	86.82859375	86.82859375\\
40	0.352182518111362	86.78765625	86.78765625\\
40	0.397940008672038	86.8634375	86.8634375\\
40	0.439332693830263	86.84953125	86.84953125\\
40	0.477121254719662	86.841875	86.841875\\
40	0.544068044350276	86.92703125	86.92703125\\
40	0.602059991327962	86.8384375	86.8384375\\
40	0.653212513775344	86.81734375	86.81734375\\
40	0.698970004336019	86.8701562499999	86.8701562499999\\
40	1	86.88859375	86.88859375\\
40	2	86.76953125	86.76953125\\
41	-2	25.1253125	25.1253125\\
41	-1	29.29921875	29.29921875\\
41	-0.301029995663981	83.80984375	83.80984375\\
41	0	86.169375	86.169375\\
41	0.176091259055681	86.61171875	86.61171875\\
41	0.301029995663981	86.82859375	86.82859375\\
41	0.352182518111362	86.78765625	86.78765625\\
41	0.397940008672038	86.8634375	86.8634375\\
41	0.439332693830263	86.84953125	86.84953125\\
41	0.477121254719662	86.841875	86.841875\\
41	0.544068044350276	86.92703125	86.92703125\\
41	0.602059991327962	86.8384375	86.8384375\\
41	0.653212513775344	86.81734375	86.81734375\\
41	0.698970004336019	86.8701562499999	86.8701562499999\\
41	1	86.88859375	86.88859375\\
41	2	86.76953125	86.76953125\\
42	-2	25.0596875	25.0596875\\
42	-1	29.219375	29.219375\\
42	-0.301029995663981	83.80875	83.80875\\
42	0	86.169375	86.169375\\
42	0.176091259055681	86.61171875	86.61171875\\
42	0.301029995663981	86.82859375	86.82859375\\
42	0.352182518111362	86.78765625	86.78765625\\
42	0.397940008672038	86.8634375	86.8634375\\
42	0.439332693830263	86.84953125	86.84953125\\
42	0.477121254719662	86.841875	86.841875\\
42	0.544068044350276	86.92703125	86.92703125\\
42	0.602059991327962	86.8384375	86.8384375\\
42	0.653212513775344	86.81734375	86.81734375\\
42	0.698970004336019	86.8701562499999	86.8701562499999\\
42	1	86.88859375	86.88859375\\
42	2	86.76953125	86.76953125\\
43	-2	24.99265625	24.99265625\\
43	-1	29.14171875	29.14171875\\
43	-0.301029995663981	83.80734375	83.80734375\\
43	0	86.169375	86.169375\\
43	0.176091259055681	86.61171875	86.61171875\\
43	0.301029995663981	86.82859375	86.82859375\\
43	0.352182518111362	86.78765625	86.78765625\\
43	0.397940008672038	86.8634375	86.8634375\\
43	0.439332693830263	86.84953125	86.84953125\\
43	0.477121254719662	86.841875	86.841875\\
43	0.544068044350276	86.92703125	86.92703125\\
43	0.602059991327962	86.8384375	86.8384375\\
43	0.653212513775344	86.81734375	86.81734375\\
43	0.698970004336019	86.8701562499999	86.8701562499999\\
43	1	86.88859375	86.88859375\\
43	2	86.76953125	86.76953125\\
44	-2	24.92921875	24.92921875\\
44	-1	29.066875	29.066875\\
44	-0.301029995663981	83.8059375	83.8059375\\
44	0	86.169375	86.169375\\
44	0.176091259055681	86.61171875	86.61171875\\
44	0.301029995663981	86.82859375	86.82859375\\
44	0.352182518111362	86.78765625	86.78765625\\
44	0.397940008672038	86.8634375	86.8634375\\
44	0.439332693830263	86.84953125	86.84953125\\
44	0.477121254719662	86.841875	86.841875\\
44	0.544068044350276	86.92703125	86.92703125\\
44	0.602059991327962	86.8384375	86.8384375\\
44	0.653212513775344	86.81734375	86.81734375\\
44	0.698970004336019	86.8701562499999	86.8701562499999\\
44	1	86.88859375	86.88859375\\
44	2	86.76953125	86.76953125\\
45	-2	24.87	24.87\\
45	-1	28.9940625	28.9940625\\
45	-0.301029995663981	83.80390625	83.80390625\\
45	0	86.169375	86.169375\\
45	0.176091259055681	86.61171875	86.61171875\\
45	0.301029995663981	86.82859375	86.82859375\\
45	0.352182518111362	86.78765625	86.78765625\\
45	0.397940008672038	86.8634375	86.8634375\\
45	0.439332693830263	86.84953125	86.84953125\\
45	0.477121254719662	86.841875	86.841875\\
45	0.544068044350276	86.92703125	86.92703125\\
45	0.602059991327962	86.8384375	86.8384375\\
45	0.653212513775344	86.81734375	86.81734375\\
45	0.698970004336019	86.8701562499999	86.8701562499999\\
45	1	86.88859375	86.88859375\\
45	2	86.76953125	86.76953125\\
46	-2	24.8140625	24.8140625\\
46	-1	28.92234375	28.92234375\\
46	-0.301029995663981	83.801875	83.801875\\
46	0	86.169375	86.169375\\
46	0.176091259055681	86.61171875	86.61171875\\
46	0.301029995663981	86.82859375	86.82859375\\
46	0.352182518111362	86.78765625	86.78765625\\
46	0.397940008672038	86.8634375	86.8634375\\
46	0.439332693830263	86.84953125	86.84953125\\
46	0.477121254719662	86.841875	86.841875\\
46	0.544068044350276	86.92703125	86.92703125\\
46	0.602059991327962	86.8384375	86.8384375\\
46	0.653212513775344	86.81734375	86.81734375\\
46	0.698970004336019	86.8701562499999	86.8701562499999\\
46	1	86.88859375	86.88859375\\
46	2	86.76953125	86.76953125\\
47	-2	24.7609375	24.7609375\\
47	-1	28.8521875	28.8521875\\
47	-0.301029995663981	83.80125	83.80125\\
47	0	86.169375	86.169375\\
47	0.176091259055681	86.61171875	86.61171875\\
47	0.301029995663981	86.82859375	86.82859375\\
47	0.352182518111362	86.78765625	86.78765625\\
47	0.397940008672038	86.8634375	86.8634375\\
47	0.439332693830263	86.84953125	86.84953125\\
47	0.477121254719662	86.841875	86.841875\\
47	0.544068044350276	86.92703125	86.92703125\\
47	0.602059991327962	86.8384375	86.8384375\\
47	0.653212513775344	86.81734375	86.81734375\\
47	0.698970004336019	86.8701562499999	86.8701562499999\\
47	1	86.88859375	86.88859375\\
47	2	86.76953125	86.76953125\\
48	-2	24.70578125	24.70578125\\
48	-1	28.78625	28.78625\\
48	-0.301029995663981	83.8009375	83.8009375\\
48	0	86.169375	86.169375\\
48	0.176091259055681	86.61171875	86.61171875\\
48	0.301029995663981	86.82859375	86.82859375\\
48	0.352182518111362	86.78765625	86.78765625\\
48	0.397940008672038	86.8634375	86.8634375\\
48	0.439332693830263	86.84953125	86.84953125\\
48	0.477121254719662	86.841875	86.841875\\
48	0.544068044350276	86.92703125	86.92703125\\
48	0.602059991327962	86.8384375	86.8384375\\
48	0.653212513775344	86.81734375	86.81734375\\
48	0.698970004336019	86.8701562499999	86.8701562499999\\
48	1	86.88859375	86.88859375\\
48	2	86.76953125	86.76953125\\
49	-2	24.6565625	24.6565625\\
49	-1	28.735625	28.735625\\
49	-0.301029995663981	83.80015625	83.80015625\\
49	0	86.169375	86.169375\\
49	0.176091259055681	86.61171875	86.61171875\\
49	0.301029995663981	86.82859375	86.82859375\\
49	0.352182518111362	86.78765625	86.78765625\\
49	0.397940008672038	86.8634375	86.8634375\\
49	0.439332693830263	86.84953125	86.84953125\\
49	0.477121254719662	86.841875	86.841875\\
49	0.544068044350276	86.92703125	86.92703125\\
49	0.602059991327962	86.8384375	86.8384375\\
49	0.653212513775344	86.81734375	86.81734375\\
49	0.698970004336019	86.8701562499999	86.8701562499999\\
49	1	86.88859375	86.88859375\\
49	2	86.76953125	86.76953125\\
50	-2	24.5975	24.5975\\
50	-1	28.6846875	28.6846875\\
50	-0.301029995663981	83.7996875	83.7996875\\
50	0	86.169375	86.169375\\
50	0.176091259055681	86.61171875	86.61171875\\
50	0.301029995663981	86.82859375	86.82859375\\
50	0.352182518111362	86.78765625	86.78765625\\
50	0.397940008672038	86.8634375	86.8634375\\
50	0.439332693830263	86.84953125	86.84953125\\
50	0.477121254719662	86.841875	86.841875\\
50	0.544068044350276	86.92703125	86.92703125\\
50	0.602059991327962	86.8384375	86.8384375\\
50	0.653212513775344	86.81734375	86.81734375\\
50	0.698970004336019	86.8701562499999	86.8701562499999\\
50	1	86.88859375	86.88859375\\
50	2	86.76953125	86.76953125\\
};

\addplot3[%
surf,
fill=mycolor4, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.313828125	83.313828125\\
1	-1	83.62390625	83.62390625\\
1	-0.301029995663981	85.336328125	85.336328125\\
1	0	85.988125	85.988125\\
1	0.176091259055681	86.242578125	86.242578125\\
1	0.301029995663981	86.23046875	86.23046875\\
1	0.352182518111362	86.2259375	86.2259375\\
1	0.397940008672038	86.266328125	86.266328125\\
1	0.439332693830263	86.26828125	86.26828125\\
1	0.477121254719662	86.28875	86.28875\\
1	0.544068044350276	86.35375	86.35375\\
1	0.602059991327962	86.257890625	86.257890625\\
1	0.653212513775344	86.331015625	86.331015625\\
1	0.698970004336019	86.315859375	86.315859375\\
1	1	86.34578125	86.34578125\\
1	2	86.302890625	86.302890625\\
2	-2	80.490078125	80.490078125\\
2	-1	81.475859375	81.475859375\\
2	-0.301029995663981	85.243671875	85.243671875\\
2	0	86.47296875	86.47296875\\
2	0.176091259055681	86.8228906249999	86.8228906249999\\
2	0.301029995663981	86.883359375	86.883359375\\
2	0.352182518111362	86.89984375	86.89984375\\
2	0.397940008672038	86.946953125	86.946953125\\
2	0.439332693830263	86.96484375	86.96484375\\
2	0.477121254719662	86.938046875	86.938046875\\
2	0.544068044350276	86.98484375	86.98484375\\
2	0.602059991327962	86.86890625	86.86890625\\
2	0.653212513775344	86.966171875	86.966171875\\
2	0.698970004336019	86.945859375	86.945859375\\
2	1	86.958125	86.958125\\
2	2	86.947890625	86.947890625\\
3	-2	77.05984375	77.05984375\\
3	-1	79.01578125	79.01578125\\
3	-0.301029995663981	84.8778125	84.8778125\\
3	0	86.445078125	86.445078125\\
3	0.176091259055681	86.87046875	86.87046875\\
3	0.301029995663981	86.938046875	86.938046875\\
3	0.352182518111362	86.9625	86.9625\\
3	0.397940008672038	87.0055468750001	87.0055468750001\\
3	0.439332693830263	86.998203125	86.998203125\\
3	0.477121254719662	86.98578125	86.98578125\\
3	0.544068044350276	87.026640625	87.026640625\\
3	0.602059991327962	86.91484375	86.91484375\\
3	0.653212513775344	86.997421875	86.997421875\\
3	0.698970004336019	86.978984375	86.978984375\\
3	1	86.992421875	86.992421875\\
3	2	86.975546875	86.975546875\\
4	-2	72.9640625	72.9640625\\
4	-1	76.24515625	76.24515625\\
4	-0.301029995663981	84.630078125	84.630078125\\
4	0	86.406484375	86.406484375\\
4	0.176091259055681	86.8596875	86.8596875\\
4	0.301029995663981	86.93984375	86.93984375\\
4	0.352182518111362	86.9640625	86.9640625\\
4	0.397940008672038	86.99390625	86.99390625\\
4	0.439332693830263	86.98890625	86.98890625\\
4	0.477121254719662	86.973046875	86.973046875\\
4	0.544068044350276	87.02265625	87.02265625\\
4	0.602059991327962	86.905546875	86.905546875\\
4	0.653212513775344	86.990234375	86.990234375\\
4	0.698970004336019	86.96140625	86.96140625\\
4	1	86.983359375	86.983359375\\
4	2	86.9671875	86.9671875\\
5	-2	68.226640625	68.226640625\\
5	-1	73.074375	73.074375\\
5	-0.301029995663981	84.45375	84.45375\\
5	0	86.375859375	86.375859375\\
5	0.176091259055681	86.851796875	86.851796875\\
5	0.301029995663981	86.928671875	86.928671875\\
5	0.352182518111362	86.9578125	86.9578125\\
5	0.397940008672038	86.981875	86.981875\\
5	0.439332693830263	86.98375	86.98375\\
5	0.477121254719662	86.965078125	86.965078125\\
5	0.544068044350276	87.01234375	87.01234375\\
5	0.602059991327962	86.90078125	86.90078125\\
5	0.653212513775344	86.98	86.98\\
5	0.698970004336019	86.95078125	86.95078125\\
5	1	86.968828125	86.968828125\\
5	2	86.95921875	86.95921875\\
6	-2	63.653671875	63.653671875\\
6	-1	69.519609375	69.519609375\\
6	-0.301029995663981	84.34296875	84.34296875\\
6	0	86.35671875	86.35671875\\
6	0.176091259055681	86.84796875	86.84796875\\
6	0.301029995663981	86.929453125	86.929453125\\
6	0.352182518111362	86.94953125	86.94953125\\
6	0.397940008672038	86.976015625	86.976015625\\
6	0.439332693830263	86.97640625	86.97640625\\
6	0.477121254719662	86.956484375	86.956484375\\
6	0.544068044350276	87.006484375	87.006484375\\
6	0.602059991327962	86.891015625	86.891015625\\
6	0.653212513775344	86.97265625	86.97265625\\
6	0.698970004336019	86.93953125	86.93953125\\
6	1	86.960859375	86.960859375\\
6	2	86.95203125	86.95203125\\
7	-2	59.9278125	59.9278125\\
7	-1	65.9821875	65.9821875\\
7	-0.301029995663981	84.26796875	84.26796875\\
7	0	86.346875	86.346875\\
7	0.176091259055681	86.843359375	86.843359375\\
7	0.301029995663981	86.924921875	86.924921875\\
7	0.352182518111362	86.944375	86.944375\\
7	0.397940008672038	86.969921875	86.969921875\\
7	0.439332693830263	86.97328125	86.97328125\\
7	0.477121254719662	86.950390625	86.950390625\\
7	0.544068044350276	87.00609375	87.00609375\\
7	0.602059991327962	86.8875	86.8875\\
7	0.653212513775344	86.9703125	86.9703125\\
7	0.698970004336019	86.93203125	86.93203125\\
7	1	86.95390625	86.95390625\\
7	2	86.94859375	86.94859375\\
8	-2	57.0028125	57.0028125\\
8	-1	62.76609375	62.76609375\\
8	-0.301029995663981	84.2190625	84.2190625\\
8	0	86.340546875	86.340546875\\
8	0.176091259055681	86.84125	86.84125\\
8	0.301029995663981	86.923359375	86.923359375\\
8	0.352182518111362	86.939296875	86.939296875\\
8	0.397940008672038	86.968984375	86.968984375\\
8	0.439332693830263	86.97234375	86.97234375\\
8	0.477121254719662	86.949375	86.949375\\
8	0.544068044350276	87.003359375	87.003359375\\
8	0.602059991327962	86.88578125	86.88578125\\
8	0.653212513775344	86.96703125	86.96703125\\
8	0.698970004336019	86.929296875	86.929296875\\
8	1	86.95375	86.95375\\
8	2	86.946640625	86.946640625\\
9	-2	54.320234375	54.320234375\\
9	-1	59.95765625	59.95765625\\
9	-0.301029995663981	84.1825	84.1825\\
9	0	86.336328125	86.336328125\\
9	0.176091259055681	86.838984375	86.838984375\\
9	0.301029995663981	86.922578125	86.922578125\\
9	0.352182518111362	86.9378125	86.9378125\\
9	0.397940008672038	86.968125	86.968125\\
9	0.439332693830263	86.972421875	86.972421875\\
9	0.477121254719662	86.94796875	86.94796875\\
9	0.544068044350276	87.001640625	87.001640625\\
9	0.602059991327962	86.88375	86.88375\\
9	0.653212513775344	86.965546875	86.965546875\\
9	0.698970004336019	86.92734375	86.92734375\\
9	1	86.95265625	86.95265625\\
9	2	86.945078125	86.945078125\\
10	-2	51.5446875	51.5446875\\
10	-1	57.365703125	57.365703125\\
10	-0.301029995663981	84.15921875	84.15921875\\
10	0	86.334765625	86.334765625\\
10	0.176091259055681	86.839453125	86.839453125\\
10	0.301029995663981	86.92296875	86.92296875\\
10	0.352182518111362	86.937109375	86.937109375\\
10	0.397940008672038	86.968828125	86.968828125\\
10	0.439332693830263	86.97140625	86.97140625\\
10	0.477121254719662	86.94703125	86.94703125\\
10	0.544068044350276	87.00078125	87.00078125\\
10	0.602059991327962	86.882421875	86.882421875\\
10	0.653212513775344	86.964140625	86.964140625\\
10	0.698970004336019	86.926953125	86.926953125\\
10	1	86.951796875	86.951796875\\
10	2	86.944296875	86.944296875\\
11	-2	48.68296875	48.68296875\\
11	-1	54.788515625	54.788515625\\
11	-0.301029995663981	84.139609375	84.139609375\\
11	0	86.333125	86.333125\\
11	0.176091259055681	86.839609375	86.839609375\\
11	0.301029995663981	86.922578125	86.922578125\\
11	0.352182518111362	86.93640625	86.93640625\\
11	0.397940008672038	86.968359375	86.968359375\\
11	0.439332693830263	86.971015625	86.971015625\\
11	0.477121254719662	86.94640625	86.94640625\\
11	0.544068044350276	87.00046875	87.00046875\\
11	0.602059991327962	86.882734375	86.882734375\\
11	0.653212513775344	86.9634375	86.9634375\\
11	0.698970004336019	86.9263281250001	86.9263281250001\\
11	1	86.951171875	86.951171875\\
11	2	86.944140625	86.944140625\\
12	-2	45.80625	45.80625\\
12	-1	52.2409375	52.2409375\\
12	-0.301029995663981	84.1271875	84.1271875\\
12	0	86.332578125	86.332578125\\
12	0.176091259055681	86.83953125	86.83953125\\
12	0.301029995663981	86.9225	86.9225\\
12	0.352182518111362	86.936328125	86.936328125\\
12	0.397940008672038	86.967578125	86.967578125\\
12	0.439332693830263	86.97125	86.97125\\
12	0.477121254719662	86.94578125	86.94578125\\
12	0.544068044350276	87.0003125	87.0003125\\
12	0.602059991327962	86.882578125	86.882578125\\
12	0.653212513775344	86.963125	86.963125\\
12	0.698970004336019	86.926796875	86.926796875\\
12	1	86.951171875	86.951171875\\
12	2	86.943671875	86.943671875\\
13	-2	42.98125	42.98125\\
13	-1	49.657578125	49.657578125\\
13	-0.301029995663981	84.11765625	84.11765625\\
13	0	86.33171875	86.33171875\\
13	0.176091259055681	86.8390625	86.8390625\\
13	0.301029995663981	86.922421875	86.922421875\\
13	0.352182518111362	86.936015625	86.936015625\\
13	0.397940008672038	86.968046875	86.968046875\\
13	0.439332693830263	86.9709375	86.9709375\\
13	0.477121254719662	86.945859375	86.945859375\\
13	0.544068044350276	87.000546875	87.000546875\\
13	0.602059991327962	86.88296875	86.88296875\\
13	0.653212513775344	86.96296875	86.96296875\\
13	0.698970004336019	86.926640625	86.926640625\\
13	1	86.950625	86.950625\\
13	2	86.94359375	86.94359375\\
14	-2	40.178125	40.178125\\
14	-1	47.0421875	47.0421875\\
14	-0.301029995663981	84.11046875	84.11046875\\
14	0	86.33140625	86.33140625\\
14	0.176091259055681	86.839140625	86.839140625\\
14	0.301029995663981	86.922421875	86.922421875\\
14	0.352182518111362	86.935703125	86.935703125\\
14	0.397940008672038	86.968125	86.968125\\
14	0.439332693830263	86.970859375	86.970859375\\
14	0.477121254719662	86.945859375	86.945859375\\
14	0.544068044350276	87.000703125	87.000703125\\
14	0.602059991327962	86.882890625	86.882890625\\
14	0.653212513775344	86.96296875	86.96296875\\
14	0.698970004336019	86.926953125	86.926953125\\
14	1	86.9503125	86.9503125\\
14	2	86.943125	86.943125\\
15	-2	37.45109375	37.45109375\\
15	-1	44.423828125	44.423828125\\
15	-0.301029995663981	84.105859375	84.105859375\\
15	0	86.33125	86.33125\\
15	0.176091259055681	86.83921875	86.83921875\\
15	0.301029995663981	86.922421875	86.922421875\\
15	0.352182518111362	86.935703125	86.935703125\\
15	0.397940008672038	86.968046875	86.968046875\\
15	0.439332693830263	86.9709375	86.9709375\\
15	0.477121254719662	86.94578125	86.94578125\\
15	0.544068044350276	87.000625	87.000625\\
15	0.602059991327962	86.8828125	86.8828125\\
15	0.653212513775344	86.962890625	86.962890625\\
15	0.698970004336019	86.926875	86.926875\\
15	1	86.9503125	86.9503125\\
15	2	86.943203125	86.943203125\\
16	-2	34.906953125	34.906953125\\
16	-1	41.89	41.89\\
16	-0.301029995663981	84.101015625	84.101015625\\
16	0	86.331171875	86.331171875\\
16	0.176091259055681	86.839140625	86.839140625\\
16	0.301029995663981	86.922421875	86.922421875\\
16	0.352182518111362	86.935703125	86.935703125\\
16	0.397940008672038	86.968046875	86.968046875\\
16	0.439332693830263	86.971015625	86.971015625\\
16	0.477121254719662	86.945390625	86.945390625\\
16	0.544068044350276	87.000625	87.000625\\
16	0.602059991327962	86.8828125	86.8828125\\
16	0.653212513775344	86.9628125	86.9628125\\
16	0.698970004336019	86.926875	86.926875\\
16	1	86.950546875	86.950546875\\
16	2	86.943203125	86.943203125\\
17	-2	32.705390625	32.705390625\\
17	-1	39.503984375	39.503984375\\
17	-0.301029995663981	84.095703125	84.095703125\\
17	0	86.331171875	86.331171875\\
17	0.176091259055681	86.839140625	86.839140625\\
17	0.301029995663981	86.922421875	86.922421875\\
17	0.352182518111362	86.935703125	86.935703125\\
17	0.397940008672038	86.968046875	86.968046875\\
17	0.439332693830263	86.971015625	86.971015625\\
17	0.477121254719662	86.945234375	86.945234375\\
17	0.544068044350276	87.000625	87.000625\\
17	0.602059991327962	86.8828125	86.8828125\\
17	0.653212513775344	86.9628125	86.9628125\\
17	0.698970004336019	86.926875	86.926875\\
17	1	86.950546875	86.950546875\\
17	2	86.94328125	86.94328125\\
18	-2	30.932265625	30.932265625\\
18	-1	37.366328125	37.366328125\\
18	-0.301029995663981	84.091484375	84.091484375\\
18	0	86.331171875	86.331171875\\
18	0.176091259055681	86.83921875	86.83921875\\
18	0.301029995663981	86.922421875	86.922421875\\
18	0.352182518111362	86.935703125	86.935703125\\
18	0.397940008672038	86.968046875	86.968046875\\
18	0.439332693830263	86.971015625	86.971015625\\
18	0.477121254719662	86.945234375	86.945234375\\
18	0.544068044350276	87.000625	87.000625\\
18	0.602059991327962	86.8828125	86.8828125\\
18	0.653212513775344	86.9628125	86.9628125\\
18	0.698970004336019	86.926875	86.926875\\
18	1	86.950546875	86.950546875\\
18	2	86.943046875	86.943046875\\
19	-2	29.572734375	29.572734375\\
19	-1	35.541875	35.541875\\
19	-0.301029995663981	84.087109375	84.087109375\\
19	0	86.331171875	86.331171875\\
19	0.176091259055681	86.839296875	86.839296875\\
19	0.301029995663981	86.922421875	86.922421875\\
19	0.352182518111362	86.93578125	86.93578125\\
19	0.397940008672038	86.968046875	86.968046875\\
19	0.439332693830263	86.971015625	86.971015625\\
19	0.477121254719662	86.945078125	86.945078125\\
19	0.544068044350276	87.000625	87.000625\\
19	0.602059991327962	86.8828125	86.8828125\\
19	0.653212513775344	86.9628125	86.9628125\\
19	0.698970004336019	86.926875	86.926875\\
19	1	86.950546875	86.950546875\\
19	2	86.943046875	86.943046875\\
20	-2	28.5165625	28.5165625\\
20	-1	34.08515625	34.08515625\\
20	-0.301029995663981	84.083671875	84.083671875\\
20	0	86.331171875	86.331171875\\
20	0.176091259055681	86.839296875	86.839296875\\
20	0.301029995663981	86.922421875	86.922421875\\
20	0.352182518111362	86.935703125	86.935703125\\
20	0.397940008672038	86.968046875	86.968046875\\
20	0.439332693830263	86.971015625	86.971015625\\
20	0.477121254719662	86.945078125	86.945078125\\
20	0.544068044350276	87.000625	87.000625\\
20	0.602059991327962	86.8828125	86.8828125\\
20	0.653212513775344	86.9628125	86.9628125\\
20	0.698970004336019	86.926875	86.926875\\
20	1	86.950546875	86.950546875\\
20	2	86.943046875	86.943046875\\
21	-2	27.69015625	27.69015625\\
21	-1	32.924375	32.924375\\
21	-0.301029995663981	84.080625	84.080625\\
21	0	86.331171875	86.331171875\\
21	0.176091259055681	86.839296875	86.839296875\\
21	0.301029995663981	86.922421875	86.922421875\\
21	0.352182518111362	86.935703125	86.935703125\\
21	0.397940008672038	86.968046875	86.968046875\\
21	0.439332693830263	86.971015625	86.971015625\\
21	0.477121254719662	86.945078125	86.945078125\\
21	0.544068044350276	87.000625	87.000625\\
21	0.602059991327962	86.8828125	86.8828125\\
21	0.653212513775344	86.9628125	86.9628125\\
21	0.698970004336019	86.926875	86.926875\\
21	1	86.950546875	86.950546875\\
21	2	86.943046875	86.943046875\\
22	-2	27.044609375	27.044609375\\
22	-1	32.02515625	32.02515625\\
22	-0.301029995663981	84.07609375	84.07609375\\
22	0	86.331171875	86.331171875\\
22	0.176091259055681	86.839296875	86.839296875\\
22	0.301029995663981	86.922421875	86.922421875\\
22	0.352182518111362	86.935703125	86.935703125\\
22	0.397940008672038	86.968046875	86.968046875\\
22	0.439332693830263	86.971015625	86.971015625\\
22	0.477121254719662	86.945078125	86.945078125\\
22	0.544068044350276	87.000625	87.000625\\
22	0.602059991327962	86.8828125	86.8828125\\
22	0.653212513775344	86.9628125	86.9628125\\
22	0.698970004336019	86.926875	86.926875\\
22	1	86.950546875	86.950546875\\
22	2	86.943046875	86.943046875\\
23	-2	26.50546875	26.50546875\\
23	-1	31.326328125	31.326328125\\
23	-0.301029995663981	84.07171875	84.07171875\\
23	0	86.331171875	86.331171875\\
23	0.176091259055681	86.839296875	86.839296875\\
23	0.301029995663981	86.922421875	86.922421875\\
23	0.352182518111362	86.935703125	86.935703125\\
23	0.397940008672038	86.968046875	86.968046875\\
23	0.439332693830263	86.971015625	86.971015625\\
23	0.477121254719662	86.945078125	86.945078125\\
23	0.544068044350276	87.000625	87.000625\\
23	0.602059991327962	86.8828125	86.8828125\\
23	0.653212513775344	86.9628125	86.9628125\\
23	0.698970004336019	86.926875	86.926875\\
23	1	86.950546875	86.950546875\\
23	2	86.943046875	86.943046875\\
24	-2	26.062734375	26.062734375\\
24	-1	30.7678125	30.7678125\\
24	-0.301029995663981	84.068515625	84.068515625\\
24	0	86.331171875	86.331171875\\
24	0.176091259055681	86.839296875	86.839296875\\
24	0.301029995663981	86.922421875	86.922421875\\
24	0.352182518111362	86.935703125	86.935703125\\
24	0.397940008672038	86.968046875	86.968046875\\
24	0.439332693830263	86.971015625	86.971015625\\
24	0.477121254719662	86.945078125	86.945078125\\
24	0.544068044350276	87.000625	87.000625\\
24	0.602059991327962	86.8828125	86.8828125\\
24	0.653212513775344	86.9628125	86.9628125\\
24	0.698970004336019	86.926875	86.926875\\
24	1	86.950546875	86.950546875\\
24	2	86.943046875	86.943046875\\
25	-2	25.6871875	25.6871875\\
25	-1	30.294375	30.294375\\
25	-0.301029995663981	84.06484375	84.06484375\\
25	0	86.331171875	86.331171875\\
25	0.176091259055681	86.839296875	86.839296875\\
25	0.301029995663981	86.922421875	86.922421875\\
25	0.352182518111362	86.935703125	86.935703125\\
25	0.397940008672038	86.968046875	86.968046875\\
25	0.439332693830263	86.971015625	86.971015625\\
25	0.477121254719662	86.945078125	86.945078125\\
25	0.544068044350276	87.000625	87.000625\\
25	0.602059991327962	86.8828125	86.8828125\\
25	0.653212513775344	86.9628125	86.9628125\\
25	0.698970004336019	86.926875	86.926875\\
25	1	86.950546875	86.950546875\\
25	2	86.943046875	86.943046875\\
26	-2	25.3765625	25.3765625\\
26	-1	29.905546875	29.905546875\\
26	-0.301029995663981	84.060703125	84.060703125\\
26	0	86.331171875	86.331171875\\
26	0.176091259055681	86.839296875	86.839296875\\
26	0.301029995663981	86.922421875	86.922421875\\
26	0.352182518111362	86.935703125	86.935703125\\
26	0.397940008672038	86.968046875	86.968046875\\
26	0.439332693830263	86.971015625	86.971015625\\
26	0.477121254719662	86.945078125	86.945078125\\
26	0.544068044350276	87.000625	87.000625\\
26	0.602059991327962	86.8828125	86.8828125\\
26	0.653212513775344	86.9628125	86.9628125\\
26	0.698970004336019	86.926875	86.926875\\
26	1	86.950546875	86.950546875\\
26	2	86.943046875	86.943046875\\
27	-2	25.106484375	25.106484375\\
27	-1	29.573046875	29.573046875\\
27	-0.301029995663981	84.056328125	84.056328125\\
27	0	86.331171875	86.331171875\\
27	0.176091259055681	86.839296875	86.839296875\\
27	0.301029995663981	86.922421875	86.922421875\\
27	0.352182518111362	86.935703125	86.935703125\\
27	0.397940008672038	86.968046875	86.968046875\\
27	0.439332693830263	86.971015625	86.971015625\\
27	0.477121254719662	86.945078125	86.945078125\\
27	0.544068044350276	87.000625	87.000625\\
27	0.602059991327962	86.8828125	86.8828125\\
27	0.653212513775344	86.9628125	86.9628125\\
27	0.698970004336019	86.926875	86.926875\\
27	1	86.950546875	86.950546875\\
27	2	86.943046875	86.943046875\\
28	-2	24.871953125	24.871953125\\
28	-1	29.283203125	29.283203125\\
28	-0.301029995663981	84.0525	84.0525\\
28	0	86.331171875	86.331171875\\
28	0.176091259055681	86.839296875	86.839296875\\
28	0.301029995663981	86.922421875	86.922421875\\
28	0.352182518111362	86.935703125	86.935703125\\
28	0.397940008672038	86.968046875	86.968046875\\
28	0.439332693830263	86.971015625	86.971015625\\
28	0.477121254719662	86.945078125	86.945078125\\
28	0.544068044350276	87.000625	87.000625\\
28	0.602059991327962	86.8828125	86.8828125\\
28	0.653212513775344	86.9628125	86.9628125\\
28	0.698970004336019	86.926875	86.926875\\
28	1	86.950546875	86.950546875\\
28	2	86.943046875	86.943046875\\
29	-2	24.655078125	24.655078125\\
29	-1	29.02296875	29.02296875\\
29	-0.301029995663981	84.049453125	84.049453125\\
29	0	86.331171875	86.331171875\\
29	0.176091259055681	86.839296875	86.839296875\\
29	0.301029995663981	86.922421875	86.922421875\\
29	0.352182518111362	86.935703125	86.935703125\\
29	0.397940008672038	86.968046875	86.968046875\\
29	0.439332693830263	86.971015625	86.971015625\\
29	0.477121254719662	86.945078125	86.945078125\\
29	0.544068044350276	87.000625	87.000625\\
29	0.602059991327962	86.8828125	86.8828125\\
29	0.653212513775344	86.9628125	86.9628125\\
29	0.698970004336019	86.926875	86.926875\\
29	1	86.950546875	86.950546875\\
29	2	86.943046875	86.943046875\\
30	-2	24.4715625	24.4715625\\
30	-1	28.80109375	28.80109375\\
30	-0.301029995663981	84.04734375	84.04734375\\
30	0	86.331171875	86.331171875\\
30	0.176091259055681	86.839296875	86.839296875\\
30	0.301029995663981	86.922421875	86.922421875\\
30	0.352182518111362	86.935703125	86.935703125\\
30	0.397940008672038	86.968046875	86.968046875\\
30	0.439332693830263	86.971015625	86.971015625\\
30	0.477121254719662	86.945078125	86.945078125\\
30	0.544068044350276	87.000625	87.000625\\
30	0.602059991327962	86.8828125	86.8828125\\
30	0.653212513775344	86.9628125	86.9628125\\
30	0.698970004336019	86.926875	86.926875\\
30	1	86.950546875	86.950546875\\
30	2	86.943046875	86.943046875\\
31	-2	24.294453125	24.294453125\\
31	-1	28.616640625	28.616640625\\
31	-0.301029995663981	84.045390625	84.045390625\\
31	0	86.331171875	86.331171875\\
31	0.176091259055681	86.839296875	86.839296875\\
31	0.301029995663981	86.922421875	86.922421875\\
31	0.352182518111362	86.935703125	86.935703125\\
31	0.397940008672038	86.968046875	86.968046875\\
31	0.439332693830263	86.971015625	86.971015625\\
31	0.477121254719662	86.945078125	86.945078125\\
31	0.544068044350276	87.000625	87.000625\\
31	0.602059991327962	86.8828125	86.8828125\\
31	0.653212513775344	86.9628125	86.9628125\\
31	0.698970004336019	86.926875	86.926875\\
31	1	86.950546875	86.950546875\\
31	2	86.943046875	86.943046875\\
32	-2	24.135859375	24.135859375\\
32	-1	28.453515625	28.453515625\\
32	-0.301029995663981	84.0434375	84.0434375\\
32	0	86.331171875	86.331171875\\
32	0.176091259055681	86.839296875	86.839296875\\
32	0.301029995663981	86.922421875	86.922421875\\
32	0.352182518111362	86.935703125	86.935703125\\
32	0.397940008672038	86.968046875	86.968046875\\
32	0.439332693830263	86.971015625	86.971015625\\
32	0.477121254719662	86.945078125	86.945078125\\
32	0.544068044350276	87.000625	87.000625\\
32	0.602059991327962	86.8828125	86.8828125\\
32	0.653212513775344	86.9628125	86.9628125\\
32	0.698970004336019	86.926875	86.926875\\
32	1	86.950546875	86.950546875\\
32	2	86.943046875	86.943046875\\
33	-2	23.986015625	23.986015625\\
33	-1	28.298515625	28.298515625\\
33	-0.301029995663981	84.0413281249999	84.0413281249999\\
33	0	86.331171875	86.331171875\\
33	0.176091259055681	86.839296875	86.839296875\\
33	0.301029995663981	86.922421875	86.922421875\\
33	0.352182518111362	86.935703125	86.935703125\\
33	0.397940008672038	86.968046875	86.968046875\\
33	0.439332693830263	86.971015625	86.971015625\\
33	0.477121254719662	86.945078125	86.945078125\\
33	0.544068044350276	87.000625	87.000625\\
33	0.602059991327962	86.8828125	86.8828125\\
33	0.653212513775344	86.9628125	86.9628125\\
33	0.698970004336019	86.926875	86.926875\\
33	1	86.950546875	86.950546875\\
33	2	86.943046875	86.943046875\\
34	-2	23.836953125	23.836953125\\
34	-1	28.16	28.16\\
34	-0.301029995663981	84.03984375	84.03984375\\
34	0	86.331171875	86.331171875\\
34	0.176091259055681	86.839296875	86.839296875\\
34	0.301029995663981	86.922421875	86.922421875\\
34	0.352182518111362	86.935703125	86.935703125\\
34	0.397940008672038	86.968046875	86.968046875\\
34	0.439332693830263	86.971015625	86.971015625\\
34	0.477121254719662	86.945078125	86.945078125\\
34	0.544068044350276	87.000625	87.000625\\
34	0.602059991327962	86.8828125	86.8828125\\
34	0.653212513775344	86.9628125	86.9628125\\
34	0.698970004336019	86.926875	86.926875\\
34	1	86.950546875	86.950546875\\
34	2	86.943046875	86.943046875\\
35	-2	23.689375	23.689375\\
35	-1	28.033671875	28.033671875\\
35	-0.301029995663981	84.03796875	84.03796875\\
35	0	86.331171875	86.331171875\\
35	0.176091259055681	86.839296875	86.839296875\\
35	0.301029995663981	86.922421875	86.922421875\\
35	0.352182518111362	86.935703125	86.935703125\\
35	0.397940008672038	86.968046875	86.968046875\\
35	0.439332693830263	86.971015625	86.971015625\\
35	0.477121254719662	86.945078125	86.945078125\\
35	0.544068044350276	87.000625	87.000625\\
35	0.602059991327962	86.8828125	86.8828125\\
35	0.653212513775344	86.9628125	86.9628125\\
35	0.698970004336019	86.926875	86.926875\\
35	1	86.950546875	86.950546875\\
35	2	86.943046875	86.943046875\\
36	-2	23.565078125	23.565078125\\
36	-1	27.91296875	27.91296875\\
36	-0.301029995663981	84.03625	84.03625\\
36	0	86.331171875	86.331171875\\
36	0.176091259055681	86.839296875	86.839296875\\
36	0.301029995663981	86.922421875	86.922421875\\
36	0.352182518111362	86.935703125	86.935703125\\
36	0.397940008672038	86.968046875	86.968046875\\
36	0.439332693830263	86.971015625	86.971015625\\
36	0.477121254719662	86.945078125	86.945078125\\
36	0.544068044350276	87.000625	87.000625\\
36	0.602059991327962	86.8828125	86.8828125\\
36	0.653212513775344	86.9628125	86.9628125\\
36	0.698970004336019	86.926875	86.926875\\
36	1	86.950546875	86.950546875\\
36	2	86.943046875	86.943046875\\
37	-2	23.446015625	23.446015625\\
37	-1	27.80171875	27.80171875\\
37	-0.301029995663981	84.033359375	84.033359375\\
37	0	86.331171875	86.331171875\\
37	0.176091259055681	86.839296875	86.839296875\\
37	0.301029995663981	86.922421875	86.922421875\\
37	0.352182518111362	86.935703125	86.935703125\\
37	0.397940008672038	86.968046875	86.968046875\\
37	0.439332693830263	86.971015625	86.971015625\\
37	0.477121254719662	86.945078125	86.945078125\\
37	0.544068044350276	87.000625	87.000625\\
37	0.602059991327962	86.8828125	86.8828125\\
37	0.653212513775344	86.9628125	86.9628125\\
37	0.698970004336019	86.926875	86.926875\\
37	1	86.950546875	86.950546875\\
37	2	86.943046875	86.943046875\\
38	-2	23.333515625	23.333515625\\
38	-1	27.705078125	27.705078125\\
38	-0.301029995663981	84.0308593749999	84.0308593749999\\
38	0	86.331171875	86.331171875\\
38	0.176091259055681	86.839296875	86.839296875\\
38	0.301029995663981	86.922421875	86.922421875\\
38	0.352182518111362	86.935703125	86.935703125\\
38	0.397940008672038	86.968046875	86.968046875\\
38	0.439332693830263	86.971015625	86.971015625\\
38	0.477121254719662	86.945078125	86.945078125\\
38	0.544068044350276	87.000625	87.000625\\
38	0.602059991327962	86.8828125	86.8828125\\
38	0.653212513775344	86.9628125	86.9628125\\
38	0.698970004336019	86.926875	86.926875\\
38	1	86.950546875	86.950546875\\
38	2	86.943046875	86.943046875\\
39	-2	23.2225	23.2225\\
39	-1	27.6065625	27.6065625\\
39	-0.301029995663981	84.026953125	84.026953125\\
39	0	86.331171875	86.331171875\\
39	0.176091259055681	86.839296875	86.839296875\\
39	0.301029995663981	86.922421875	86.922421875\\
39	0.352182518111362	86.935703125	86.935703125\\
39	0.397940008672038	86.968046875	86.968046875\\
39	0.439332693830263	86.971015625	86.971015625\\
39	0.477121254719662	86.945078125	86.945078125\\
39	0.544068044350276	87.000625	87.000625\\
39	0.602059991327962	86.8828125	86.8828125\\
39	0.653212513775344	86.9628125	86.9628125\\
39	0.698970004336019	86.926875	86.926875\\
39	1	86.950546875	86.950546875\\
39	2	86.943046875	86.943046875\\
40	-2	23.12171875	23.12171875\\
40	-1	27.511328125	27.511328125\\
40	-0.301029995663981	84.02265625	84.02265625\\
40	0	86.331171875	86.331171875\\
40	0.176091259055681	86.839296875	86.839296875\\
40	0.301029995663981	86.922421875	86.922421875\\
40	0.352182518111362	86.935703125	86.935703125\\
40	0.397940008672038	86.968046875	86.968046875\\
40	0.439332693830263	86.971015625	86.971015625\\
40	0.477121254719662	86.945078125	86.945078125\\
40	0.544068044350276	87.000625	87.000625\\
40	0.602059991327962	86.8828125	86.8828125\\
40	0.653212513775344	86.9628125	86.9628125\\
40	0.698970004336019	86.926875	86.926875\\
40	1	86.950546875	86.950546875\\
40	2	86.943046875	86.943046875\\
41	-2	23.01421875	23.01421875\\
41	-1	27.4228125	27.4228125\\
41	-0.301029995663981	84.017578125	84.017578125\\
41	0	86.331171875	86.331171875\\
41	0.176091259055681	86.839296875	86.839296875\\
41	0.301029995663981	86.922421875	86.922421875\\
41	0.352182518111362	86.935703125	86.935703125\\
41	0.397940008672038	86.968046875	86.968046875\\
41	0.439332693830263	86.971015625	86.971015625\\
41	0.477121254719662	86.945078125	86.945078125\\
41	0.544068044350276	87.000625	87.000625\\
41	0.602059991327962	86.8828125	86.8828125\\
41	0.653212513775344	86.9628125	86.9628125\\
41	0.698970004336019	86.926875	86.926875\\
41	1	86.950546875	86.950546875\\
41	2	86.943046875	86.943046875\\
42	-2	22.925546875	22.925546875\\
42	-1	27.338828125	27.338828125\\
42	-0.301029995663981	84.0128125	84.0128125\\
42	0	86.331171875	86.331171875\\
42	0.176091259055681	86.839296875	86.839296875\\
42	0.301029995663981	86.922421875	86.922421875\\
42	0.352182518111362	86.935703125	86.935703125\\
42	0.397940008672038	86.968046875	86.968046875\\
42	0.439332693830263	86.971015625	86.971015625\\
42	0.477121254719662	86.945078125	86.945078125\\
42	0.544068044350276	87.000625	87.000625\\
42	0.602059991327962	86.8828125	86.8828125\\
42	0.653212513775344	86.9628125	86.9628125\\
42	0.698970004336019	86.926875	86.926875\\
42	1	86.950546875	86.950546875\\
42	2	86.943046875	86.943046875\\
43	-2	22.8403125	22.8403125\\
43	-1	27.254921875	27.254921875\\
43	-0.301029995663981	84.0081249999999	84.0081249999999\\
43	0	86.331171875	86.331171875\\
43	0.176091259055681	86.839296875	86.839296875\\
43	0.301029995663981	86.922421875	86.922421875\\
43	0.352182518111362	86.935703125	86.935703125\\
43	0.397940008672038	86.968046875	86.968046875\\
43	0.439332693830263	86.971015625	86.971015625\\
43	0.477121254719662	86.945078125	86.945078125\\
43	0.544068044350276	87.000625	87.000625\\
43	0.602059991327962	86.8828125	86.8828125\\
43	0.653212513775344	86.9628125	86.9628125\\
43	0.698970004336019	86.926875	86.926875\\
43	1	86.950546875	86.950546875\\
43	2	86.943046875	86.943046875\\
44	-2	22.753125	22.753125\\
44	-1	27.181953125	27.181953125\\
44	-0.301029995663981	84.002734375	84.002734375\\
44	0	86.331171875	86.331171875\\
44	0.176091259055681	86.839296875	86.839296875\\
44	0.301029995663981	86.922421875	86.922421875\\
44	0.352182518111362	86.935703125	86.935703125\\
44	0.397940008672038	86.968046875	86.968046875\\
44	0.439332693830263	86.971015625	86.971015625\\
44	0.477121254719662	86.945078125	86.945078125\\
44	0.544068044350276	87.000625	87.000625\\
44	0.602059991327962	86.8828125	86.8828125\\
44	0.653212513775344	86.9628125	86.9628125\\
44	0.698970004336019	86.926875	86.926875\\
44	1	86.950546875	86.950546875\\
44	2	86.943046875	86.943046875\\
45	-2	22.672109375	22.672109375\\
45	-1	27.106796875	27.106796875\\
45	-0.301029995663981	83.9978125	83.9978125\\
45	0	86.331171875	86.331171875\\
45	0.176091259055681	86.839296875	86.839296875\\
45	0.301029995663981	86.922421875	86.922421875\\
45	0.352182518111362	86.935703125	86.935703125\\
45	0.397940008672038	86.968046875	86.968046875\\
45	0.439332693830263	86.971015625	86.971015625\\
45	0.477121254719662	86.945078125	86.945078125\\
45	0.544068044350276	87.000625	87.000625\\
45	0.602059991327962	86.8828125	86.8828125\\
45	0.653212513775344	86.9628125	86.9628125\\
45	0.698970004336019	86.926875	86.926875\\
45	1	86.950546875	86.950546875\\
45	2	86.943046875	86.943046875\\
46	-2	22.594375	22.594375\\
46	-1	27.03453125	27.03453125\\
46	-0.301029995663981	83.9936718749999	83.9936718749999\\
46	0	86.331171875	86.331171875\\
46	0.176091259055681	86.839296875	86.839296875\\
46	0.301029995663981	86.922421875	86.922421875\\
46	0.352182518111362	86.935703125	86.935703125\\
46	0.397940008672038	86.968046875	86.968046875\\
46	0.439332693830263	86.971015625	86.971015625\\
46	0.477121254719662	86.945078125	86.945078125\\
46	0.544068044350276	87.000625	87.000625\\
46	0.602059991327962	86.8828125	86.8828125\\
46	0.653212513775344	86.9628125	86.9628125\\
46	0.698970004336019	86.926875	86.926875\\
46	1	86.950546875	86.950546875\\
46	2	86.943046875	86.943046875\\
47	-2	22.522265625	22.522265625\\
47	-1	26.968125	26.968125\\
47	-0.301029995663981	83.9896875	83.9896875\\
47	0	86.331171875	86.331171875\\
47	0.176091259055681	86.839296875	86.839296875\\
47	0.301029995663981	86.922421875	86.922421875\\
47	0.352182518111362	86.935703125	86.935703125\\
47	0.397940008672038	86.968046875	86.968046875\\
47	0.439332693830263	86.971015625	86.971015625\\
47	0.477121254719662	86.945078125	86.945078125\\
47	0.544068044350276	87.000625	87.000625\\
47	0.602059991327962	86.8828125	86.8828125\\
47	0.653212513775344	86.9628125	86.9628125\\
47	0.698970004336019	86.926875	86.926875\\
47	1	86.950546875	86.950546875\\
47	2	86.943046875	86.943046875\\
48	-2	22.450703125	22.450703125\\
48	-1	26.910390625	26.910390625\\
48	-0.301029995663981	83.987109375	83.987109375\\
48	0	86.331171875	86.331171875\\
48	0.176091259055681	86.839296875	86.839296875\\
48	0.301029995663981	86.922421875	86.922421875\\
48	0.352182518111362	86.935703125	86.935703125\\
48	0.397940008672038	86.968046875	86.968046875\\
48	0.439332693830263	86.971015625	86.971015625\\
48	0.477121254719662	86.945078125	86.945078125\\
48	0.544068044350276	87.000625	87.000625\\
48	0.602059991327962	86.8828125	86.8828125\\
48	0.653212513775344	86.9628125	86.9628125\\
48	0.698970004336019	86.926875	86.926875\\
48	1	86.950546875	86.950546875\\
48	2	86.943046875	86.943046875\\
49	-2	22.39078125	22.39078125\\
49	-1	26.854609375	26.854609375\\
49	-0.301029995663981	83.984921875	83.984921875\\
49	0	86.331171875	86.331171875\\
49	0.176091259055681	86.839296875	86.839296875\\
49	0.301029995663981	86.922421875	86.922421875\\
49	0.352182518111362	86.935703125	86.935703125\\
49	0.397940008672038	86.968046875	86.968046875\\
49	0.439332693830263	86.971015625	86.971015625\\
49	0.477121254719662	86.945078125	86.945078125\\
49	0.544068044350276	87.000625	87.000625\\
49	0.602059991327962	86.8828125	86.8828125\\
49	0.653212513775344	86.9628125	86.9628125\\
49	0.698970004336019	86.926875	86.926875\\
49	1	86.950546875	86.950546875\\
49	2	86.943046875	86.943046875\\
50	-2	22.3328125	22.3328125\\
50	-1	26.795390625	26.795390625\\
50	-0.301029995663981	83.98328125	83.98328125\\
50	0	86.331171875	86.331171875\\
50	0.176091259055681	86.839296875	86.839296875\\
50	0.301029995663981	86.922421875	86.922421875\\
50	0.352182518111362	86.935703125	86.935703125\\
50	0.397940008672038	86.968046875	86.968046875\\
50	0.439332693830263	86.971015625	86.971015625\\
50	0.477121254719662	86.945078125	86.945078125\\
50	0.544068044350276	87.000625	87.000625\\
50	0.602059991327962	86.8828125	86.8828125\\
50	0.653212513775344	86.9628125	86.9628125\\
50	0.698970004336019	86.926875	86.926875\\
50	1	86.950546875	86.950546875\\
50	2	86.943046875	86.943046875\\
};

\addplot3[%
surf,
fill=red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.3493359375	83.3493359375\\
1	-1	83.63984375	83.63984375\\
1	-0.301029995663981	85.317109375	85.317109375\\
1	0	86.0551171875	86.0551171875\\
1	0.176091259055681	86.2478125	86.2478125\\
1	0.301029995663981	86.2298046875	86.2298046875\\
1	0.352182518111362	86.2675	86.2675\\
1	0.397940008672038	86.23953125	86.23953125\\
1	0.439332693830263	86.2767578125	86.2767578125\\
1	0.477121254719662	86.2825	86.2825\\
1	0.544068044350276	86.3225390625	86.3225390625\\
1	0.602059991327962	86.3341796875	86.3341796875\\
1	0.653212513775344	86.3243359375	86.3243359375\\
1	0.698970004336019	86.2944921875	86.2944921875\\
1	1	86.3276171875	86.3276171875\\
1	2	86.337109375	86.337109375\\
2	-2	80.55625	80.55625\\
2	-1	81.5146484375	81.5146484375\\
2	-0.301029995663981	85.2759375	85.2759375\\
2	0	86.55296875	86.55296875\\
2	0.176091259055681	86.86265625	86.86265625\\
2	0.301029995663981	86.9182421875	86.9182421875\\
2	0.352182518111362	86.9903125000001	86.9903125000001\\
2	0.397940008672038	86.9631640625	86.9631640625\\
2	0.439332693830263	86.99671875	86.99671875\\
2	0.477121254719662	86.9834765625	86.9834765625\\
2	0.544068044350276	86.99328125	86.99328125\\
2	0.602059991327962	87.003828125	87.003828125\\
2	0.653212513775344	87.0008984374999	87.0008984374999\\
2	0.698970004336019	86.9830078125	86.9830078125\\
2	1	86.9835546875	86.9835546875\\
2	2	86.9919140625	86.9919140625\\
3	-2	77.1359375	77.1359375\\
3	-1	79.0407421875	79.0407421875\\
3	-0.301029995663981	84.90421875	84.90421875\\
3	0	86.535390625	86.535390625\\
3	0.176091259055681	86.9297265625	86.9297265625\\
3	0.301029995663981	86.991328125	86.991328125\\
3	0.352182518111362	87.057421875	87.057421875\\
3	0.397940008672038	87.0225390625	87.0225390625\\
3	0.439332693830263	87.0537890625	87.0537890625\\
3	0.477121254719662	87.038515625	87.038515625\\
3	0.544068044350276	87.03265625	87.03265625\\
3	0.602059991327962	87.051171875	87.051171875\\
3	0.653212513775344	87.047421875	87.047421875\\
3	0.698970004336019	87.03390625	87.03390625\\
3	1	87.0188671875	87.0188671875\\
3	2	87.01765625	87.01765625\\
4	-2	73.0354296875	73.0354296875\\
4	-1	76.195234375	76.195234375\\
4	-0.301029995663981	84.65546875	84.65546875\\
4	0	86.4888671875	86.4888671875\\
4	0.176091259055681	86.94125	86.94125\\
4	0.301029995663981	86.9950390625	86.9950390625\\
4	0.352182518111362	87.0591796874999	87.0591796874999\\
4	0.397940008672038	87.0250390625	87.0250390625\\
4	0.439332693830263	87.0526171875	87.0526171875\\
4	0.477121254719662	87.031484375	87.031484375\\
4	0.544068044350276	87.025	87.025\\
4	0.602059991327962	87.0475390625	87.0475390625\\
4	0.653212513775344	87.04234375	87.04234375\\
4	0.698970004336019	87.0275390625	87.0275390625\\
4	1	87.01609375	87.01609375\\
4	2	87.0167578125	87.0167578125\\
5	-2	68.2144140625	68.2144140625\\
5	-1	72.941484375	72.941484375\\
5	-0.301029995663981	84.4942578125	84.4942578125\\
5	0	86.4662890625	86.4662890625\\
5	0.176091259055681	86.9420703125	86.9420703125\\
5	0.301029995663981	86.997734375	86.997734375\\
5	0.352182518111362	87.05875	87.05875\\
5	0.397940008672038	87.021015625	87.021015625\\
5	0.439332693830263	87.049140625	87.049140625\\
5	0.477121254719662	87.029140625	87.029140625\\
5	0.544068044350276	87.021171875	87.021171875\\
5	0.602059991327962	87.0416015625	87.0416015625\\
5	0.653212513775344	87.0341015625	87.0341015625\\
5	0.698970004336019	87.0159375	87.0159375\\
5	1	87.0065234375	87.0065234375\\
5	2	87.0116796875	87.0116796875\\
6	-2	63.4681640625	63.4681640625\\
6	-1	69.1709375	69.1709375\\
6	-0.301029995663981	84.3860546875	84.3860546875\\
6	0	86.44984375	86.44984375\\
6	0.176091259055681	86.9384375	86.9384375\\
6	0.301029995663981	86.9980859375	86.9980859375\\
6	0.352182518111362	87.055546875	87.055546875\\
6	0.397940008672038	87.0205859375	87.0205859375\\
6	0.439332693830263	87.046484375	87.046484375\\
6	0.477121254719662	87.022734375	87.022734375\\
6	0.544068044350276	87.018828125	87.018828125\\
6	0.602059991327962	87.036484375	87.036484375\\
6	0.653212513775344	87.0284765625	87.0284765625\\
6	0.698970004336019	87.011484375	87.011484375\\
6	1	87.003828125	87.003828125\\
6	2	87.0039453125	87.0039453125\\
7	-2	59.616796875	59.616796875\\
7	-1	65.3667578125	65.3667578125\\
7	-0.301029995663981	84.31296875	84.31296875\\
7	0	86.441328125	86.441328125\\
7	0.176091259055681	86.93640625	86.93640625\\
7	0.301029995663981	86.9958203125	86.9958203125\\
7	0.352182518111362	87.0536328125	87.0536328125\\
7	0.397940008672038	87.01953125	87.01953125\\
7	0.439332693830263	87.045234375	87.045234375\\
7	0.477121254719662	87.018828125	87.018828125\\
7	0.544068044350276	87.0176953125	87.0176953125\\
7	0.602059991327962	87.035234375	87.035234375\\
7	0.653212513775344	87.02421875	87.02421875\\
7	0.698970004336019	87.0088671875	87.0088671875\\
7	1	86.999921875	86.999921875\\
7	2	87.000390625	87.000390625\\
8	-2	56.721015625	56.721015625\\
8	-1	61.94328125	61.94328125\\
8	-0.301029995663981	84.262578125	84.262578125\\
8	0	86.4345703125	86.4345703125\\
8	0.176091259055681	86.9336328125	86.9336328125\\
8	0.301029995663981	86.993828125	86.993828125\\
8	0.352182518111362	87.05328125	87.05328125\\
8	0.397940008672038	87.019140625	87.019140625\\
8	0.439332693830263	87.0441796875	87.0441796875\\
8	0.477121254719662	87.0164453125	87.0164453125\\
8	0.544068044350276	87.0161328125	87.0161328125\\
8	0.602059991327962	87.0330078125	87.0330078125\\
8	0.653212513775344	87.022109375	87.022109375\\
8	0.698970004336019	87.007265625	87.007265625\\
8	1	86.99796875	86.99796875\\
8	2	86.9990625	86.9990625\\
9	-2	54.0991015625	54.0991015625\\
9	-1	59.0112890625	59.0112890625\\
9	-0.301029995663981	84.230859375	84.230859375\\
9	0	86.432890625	86.432890625\\
9	0.176091259055681	86.933125	86.933125\\
9	0.301029995663981	86.9928515625	86.9928515625\\
9	0.352182518111362	87.0526953125	87.0526953125\\
9	0.397940008672038	87.0182421875	87.0182421875\\
9	0.439332693830263	87.0440625	87.0440625\\
9	0.477121254719662	87.01578125	87.01578125\\
9	0.544068044350276	87.0154296875	87.0154296875\\
9	0.602059991327962	87.0309765625	87.0309765625\\
9	0.653212513775344	87.0208203125	87.0208203125\\
9	0.698970004336019	87.00625	87.00625\\
9	1	86.9976171875	86.9976171875\\
9	2	86.9980078125	86.9980078125\\
10	-2	51.2612890625	51.2612890625\\
10	-1	56.36890625	56.36890625\\
10	-0.301029995663981	84.2073828125	84.2073828125\\
10	0	86.4313281250001	86.4313281250001\\
10	0.176091259055681	86.9325390625	86.9325390625\\
10	0.301029995663981	86.992421875	86.992421875\\
10	0.352182518111362	87.052890625	87.052890625\\
10	0.397940008672038	87.0173828125	87.0173828125\\
10	0.439332693830263	87.043828125	87.043828125\\
10	0.477121254719662	87.015	87.015\\
10	0.544068044350276	87.015078125	87.015078125\\
10	0.602059991327962	87.031015625	87.031015625\\
10	0.653212513775344	87.02015625	87.02015625\\
10	0.698970004336019	87.0063671875	87.0063671875\\
10	1	86.9966015625	86.9966015625\\
10	2	86.99765625	86.99765625\\
11	-2	48.223984375	48.223984375\\
11	-1	53.6841796875	53.6841796875\\
11	-0.301029995663981	84.19234375	84.19234375\\
11	0	86.43140625	86.43140625\\
11	0.176091259055681	86.9326171875	86.9326171875\\
11	0.301029995663981	86.9919921875	86.9919921875\\
11	0.352182518111362	87.0526953125	87.0526953125\\
11	0.397940008672038	87.0173046875	87.0173046875\\
11	0.439332693830263	87.043046875	87.043046875\\
11	0.477121254719662	87.015078125	87.015078125\\
11	0.544068044350276	87.0149218750001	87.0149218750001\\
11	0.602059991327962	87.0305859375	87.0305859375\\
11	0.653212513775344	87.0205078125	87.0205078125\\
11	0.698970004336019	87.0059765625	87.0059765625\\
11	1	86.996484375	86.996484375\\
11	2	86.997421875	86.997421875\\
12	-2	45.1830859375	45.1830859375\\
12	-1	50.9549609375	50.9549609375\\
12	-0.301029995663981	84.1828125	84.1828125\\
12	0	86.4312890625	86.4312890625\\
12	0.176091259055681	86.9331640625	86.9331640625\\
12	0.301029995663981	86.9916796875	86.9916796875\\
12	0.352182518111362	87.0522265625	87.0522265625\\
12	0.397940008672038	87.0168750000001	87.0168750000001\\
12	0.439332693830263	87.04296875	87.04296875\\
12	0.477121254719662	87.0148828125	87.0148828125\\
12	0.544068044350276	87.01453125	87.01453125\\
12	0.602059991327962	87.0307421875	87.0307421875\\
12	0.653212513775344	87.02046875	87.02046875\\
12	0.698970004336019	87.005859375	87.005859375\\
12	1	86.9962109375	86.9962109375\\
12	2	86.99734375	86.99734375\\
13	-2	42.16046875	42.16046875\\
13	-1	48.2509375	48.2509375\\
13	-0.301029995663981	84.175234375	84.175234375\\
13	0	86.43109375	86.43109375\\
13	0.176091259055681	86.933203125	86.933203125\\
13	0.301029995663981	86.9915234375	86.9915234375\\
13	0.352182518111362	87.0516015625	87.0516015625\\
13	0.397940008672038	87.01703125	87.01703125\\
13	0.439332693830263	87.042890625	87.042890625\\
13	0.477121254719662	87.014765625	87.014765625\\
13	0.544068044350276	87.014765625	87.014765625\\
13	0.602059991327962	87.0305859375	87.0305859375\\
13	0.653212513775344	87.0201953125	87.0201953125\\
13	0.698970004336019	87.0058984375001	87.0058984375001\\
13	1	86.99578125	86.99578125\\
13	2	86.9975	86.9975\\
14	-2	39.1878515625	39.1878515625\\
14	-1	45.546875	45.546875\\
14	-0.301029995663981	84.1690234375	84.1690234375\\
14	0	86.4312890625	86.4312890625\\
14	0.176091259055681	86.933046875	86.933046875\\
14	0.301029995663981	86.99171875	86.99171875\\
14	0.352182518111362	87.0515625	87.0515625\\
14	0.397940008672038	87.0167968750001	87.0167968750001\\
14	0.439332693830263	87.042578125	87.042578125\\
14	0.477121254719662	87.014765625	87.014765625\\
14	0.544068044350276	87.0148437500001	87.0148437500001\\
14	0.602059991327962	87.0302734375	87.0302734375\\
14	0.653212513775344	87.019921875	87.019921875\\
14	0.698970004336019	87.0058203125001	87.0058203125001\\
14	1	86.9957421875	86.9957421875\\
14	2	86.9973828125	86.9973828125\\
15	-2	36.3496484375	36.3496484375\\
15	-1	42.8098828125	42.8098828125\\
15	-0.301029995663981	84.164765625	84.164765625\\
15	0	86.4312890625	86.4312890625\\
15	0.176091259055681	86.9330078125	86.9330078125\\
15	0.301029995663981	86.9917578125	86.9917578125\\
15	0.352182518111362	87.0515625	87.0515625\\
15	0.397940008672038	87.0168359375001	87.0168359375001\\
15	0.439332693830263	87.0424609375	87.0424609375\\
15	0.477121254719662	87.01484375	87.01484375\\
15	0.544068044350276	87.0146875000001	87.0146875000001\\
15	0.602059991327962	87.0302734375	87.0302734375\\
15	0.653212513775344	87.019609375	87.019609375\\
15	0.698970004336019	87.0057812500001	87.0057812500001\\
15	1	86.9957421875	86.9957421875\\
15	2	86.99734375	86.99734375\\
16	-2	33.7440234375	33.7440234375\\
16	-1	40.1125390625	40.1125390625\\
16	-0.301029995663981	84.1628125	84.1628125\\
16	0	86.4313671875	86.4313671875\\
16	0.176091259055681	86.9329296875	86.9329296875\\
16	0.301029995663981	86.9917578125	86.9917578125\\
16	0.352182518111362	87.0515625	87.0515625\\
16	0.397940008672038	87.0166406250001	87.0166406250001\\
16	0.439332693830263	87.0425	87.0425\\
16	0.477121254719662	87.01484375	87.01484375\\
16	0.544068044350276	87.0147265625	87.0147265625\\
16	0.602059991327962	87.0302734375	87.0302734375\\
16	0.653212513775344	87.0195703125	87.0195703125\\
16	0.698970004336019	87.0057812500001	87.0057812500001\\
16	1	86.995703125	86.995703125\\
16	2	86.9973828125	86.9973828125\\
17	-2	31.5046484375	31.5046484375\\
17	-1	37.594609375	37.594609375\\
17	-0.301029995663981	84.1601171875	84.1601171875\\
17	0	86.43140625	86.43140625\\
17	0.176091259055681	86.9327734375	86.9327734375\\
17	0.301029995663981	86.99171875	86.99171875\\
17	0.352182518111362	87.0515625	87.0515625\\
17	0.397940008672038	87.0167578125001	87.0167578125001\\
17	0.439332693830263	87.0426171875	87.0426171875\\
17	0.477121254719662	87.014765625	87.014765625\\
17	0.544068044350276	87.0146875000001	87.0146875000001\\
17	0.602059991327962	87.0302734375	87.0302734375\\
17	0.653212513775344	87.019609375	87.019609375\\
17	0.698970004336019	87.0057421875001	87.0057421875001\\
17	1	86.9956640625	86.9956640625\\
17	2	86.9973828125	86.9973828125\\
18	-2	29.7018359375	29.7018359375\\
18	-1	35.4207421875	35.4207421875\\
18	-0.301029995663981	84.1584765625	84.1584765625\\
18	0	86.4315234375	86.4315234375\\
18	0.176091259055681	86.9327734375	86.9327734375\\
18	0.301029995663981	86.99171875	86.99171875\\
18	0.352182518111362	87.0515625	87.0515625\\
18	0.397940008672038	87.0167187500001	87.0167187500001\\
18	0.439332693830263	87.0426171875	87.0426171875\\
18	0.477121254719662	87.0148046875	87.0148046875\\
18	0.544068044350276	87.0146875000001	87.0146875000001\\
18	0.602059991327962	87.0302734375	87.0302734375\\
18	0.653212513775344	87.019609375	87.019609375\\
18	0.698970004336019	87.0057031250001	87.0057031250001\\
18	1	86.995625	86.995625\\
18	2	86.9973828125	86.9973828125\\
19	-2	28.32609375	28.32609375\\
19	-1	33.6533984375	33.6533984375\\
19	-0.301029995663981	84.156875	84.156875\\
19	0	86.4315234375	86.4315234375\\
19	0.176091259055681	86.9327734375	86.9327734375\\
19	0.301029995663981	86.99171875	86.99171875\\
19	0.352182518111362	87.0515234375	87.0515234375\\
19	0.397940008672038	87.0166015625001	87.0166015625001\\
19	0.439332693830263	87.042578125	87.042578125\\
19	0.477121254719662	87.01484375	87.01484375\\
19	0.544068044350276	87.0146875000001	87.0146875000001\\
19	0.602059991327962	87.0302734375	87.0302734375\\
19	0.653212513775344	87.019609375	87.019609375\\
19	0.698970004336019	87.0057031250001	87.0057031250001\\
19	1	86.995625	86.995625\\
19	2	86.9973828125	86.9973828125\\
20	-2	27.3126171875	27.3126171875\\
20	-1	32.26140625	32.26140625\\
20	-0.301029995663981	84.155546875	84.155546875\\
20	0	86.4315625	86.4315625\\
20	0.176091259055681	86.9327734375	86.9327734375\\
20	0.301029995663981	86.99171875	86.99171875\\
20	0.352182518111362	87.0515234375	87.0515234375\\
20	0.397940008672038	87.0166406250001	87.0166406250001\\
20	0.439332693830263	87.04265625	87.04265625\\
20	0.477121254719662	87.0148828125	87.0148828125\\
20	0.544068044350276	87.0146875000001	87.0146875000001\\
20	0.602059991327962	87.0302734375	87.0302734375\\
20	0.653212513775344	87.019609375	87.019609375\\
20	0.698970004336019	87.0057031250001	87.0057031250001\\
20	1	86.995625	86.995625\\
20	2	86.9973828125	86.9973828125\\
21	-2	26.5676953125	26.5676953125\\
21	-1	31.1839453125	31.1839453125\\
21	-0.301029995663981	84.1546875	84.1546875\\
21	0	86.4315234375	86.4315234375\\
21	0.176091259055681	86.9327734375	86.9327734375\\
21	0.301029995663981	86.99171875	86.99171875\\
21	0.352182518111362	87.0515234375	87.0515234375\\
21	0.397940008672038	87.0166015625001	87.0166015625001\\
21	0.439332693830263	87.04265625	87.04265625\\
21	0.477121254719662	87.01484375	87.01484375\\
21	0.544068044350276	87.0146875000001	87.0146875000001\\
21	0.602059991327962	87.0302734375	87.0302734375\\
21	0.653212513775344	87.019609375	87.019609375\\
21	0.698970004336019	87.0057031250001	87.0057031250001\\
21	1	86.995625	86.995625\\
21	2	86.9973828125	86.9973828125\\
22	-2	26.009609375	26.009609375\\
22	-1	30.365625	30.365625\\
22	-0.301029995663981	84.153984375	84.153984375\\
22	0	86.4315234375	86.4315234375\\
22	0.176091259055681	86.9327734375	86.9327734375\\
22	0.301029995663981	86.99171875	86.99171875\\
22	0.352182518111362	87.0515234375	87.0515234375\\
22	0.397940008672038	87.0165625000001	87.0165625000001\\
22	0.439332693830263	87.04265625	87.04265625\\
22	0.477121254719662	87.01484375	87.01484375\\
22	0.544068044350276	87.0146875000001	87.0146875000001\\
22	0.602059991327962	87.0302734375	87.0302734375\\
22	0.653212513775344	87.019609375	87.019609375\\
22	0.698970004336019	87.0057031250001	87.0057031250001\\
22	1	86.995625	86.995625\\
22	2	86.9973828125	86.9973828125\\
23	-2	25.5717578125	25.5717578125\\
23	-1	29.7323046875	29.7323046875\\
23	-0.301029995663981	84.1536328125	84.1536328125\\
23	0	86.4315234375	86.4315234375\\
23	0.176091259055681	86.9327734375	86.9327734375\\
23	0.301029995663981	86.99171875	86.99171875\\
23	0.352182518111362	87.0515234375	87.0515234375\\
23	0.397940008672038	87.0165234375001	87.0165234375001\\
23	0.439332693830263	87.04265625	87.04265625\\
23	0.477121254719662	87.01484375	87.01484375\\
23	0.544068044350276	87.0146875000001	87.0146875000001\\
23	0.602059991327962	87.0302734375	87.0302734375\\
23	0.653212513775344	87.019609375	87.019609375\\
23	0.698970004336019	87.0057031250001	87.0057031250001\\
23	1	86.995625	86.995625\\
23	2	86.9973828125	86.9973828125\\
24	-2	25.2098828125	25.2098828125\\
24	-1	29.2469921875	29.2469921875\\
24	-0.301029995663981	84.153046875	84.153046875\\
24	0	86.4315234375	86.4315234375\\
24	0.176091259055681	86.9327734375	86.9327734375\\
24	0.301029995663981	86.99171875	86.99171875\\
24	0.352182518111362	87.0515234375	87.0515234375\\
24	0.397940008672038	87.0165234375001	87.0165234375001\\
24	0.439332693830263	87.04265625	87.04265625\\
24	0.477121254719662	87.01484375	87.01484375\\
24	0.544068044350276	87.0146875000001	87.0146875000001\\
24	0.602059991327962	87.0302734375	87.0302734375\\
24	0.653212513775344	87.019609375	87.019609375\\
24	0.698970004336019	87.0057031250001	87.0057031250001\\
24	1	86.995625	86.995625\\
24	2	86.9973828125	86.9973828125\\
25	-2	24.8958203125	24.8958203125\\
25	-1	28.8675390625	28.8675390625\\
25	-0.301029995663981	84.152421875	84.152421875\\
25	0	86.4315234375	86.4315234375\\
25	0.176091259055681	86.9327734375	86.9327734375\\
25	0.301029995663981	86.99171875	86.99171875\\
25	0.352182518111362	87.0515234375	87.0515234375\\
25	0.397940008672038	87.0164843750001	87.0164843750001\\
25	0.439332693830263	87.04265625	87.04265625\\
25	0.477121254719662	87.01484375	87.01484375\\
25	0.544068044350276	87.0146875000001	87.0146875000001\\
25	0.602059991327962	87.0302734375	87.0302734375\\
25	0.653212513775344	87.019609375	87.019609375\\
25	0.698970004336019	87.0057031250001	87.0057031250001\\
25	1	86.995625	86.995625\\
25	2	86.9973828125	86.9973828125\\
26	-2	24.6273046875	24.6273046875\\
26	-1	28.5739453125	28.5739453125\\
26	-0.301029995663981	84.1522265625	84.1522265625\\
26	0	86.4315234375	86.4315234375\\
26	0.176091259055681	86.9327734375	86.9327734375\\
26	0.301029995663981	86.99171875	86.99171875\\
26	0.352182518111362	87.0515234375	87.0515234375\\
26	0.397940008672038	87.0164843750001	87.0164843750001\\
26	0.439332693830263	87.04265625	87.04265625\\
26	0.477121254719662	87.01484375	87.01484375\\
26	0.544068044350276	87.0146875000001	87.0146875000001\\
26	0.602059991327962	87.0302734375	87.0302734375\\
26	0.653212513775344	87.019609375	87.019609375\\
26	0.698970004336019	87.0057031250001	87.0057031250001\\
26	1	86.995625	86.995625\\
26	2	86.9973828125	86.9973828125\\
27	-2	24.39375	24.39375\\
27	-1	28.341953125	28.341953125\\
27	-0.301029995663981	84.152109375	84.152109375\\
27	0	86.4315234375	86.4315234375\\
27	0.176091259055681	86.9327734375	86.9327734375\\
27	0.301029995663981	86.99171875	86.99171875\\
27	0.352182518111362	87.0515234375	87.0515234375\\
27	0.397940008672038	87.0164843750001	87.0164843750001\\
27	0.439332693830263	87.04265625	87.04265625\\
27	0.477121254719662	87.01484375	87.01484375\\
27	0.544068044350276	87.0146875000001	87.0146875000001\\
27	0.602059991327962	87.0302734375	87.0302734375\\
27	0.653212513775344	87.019609375	87.019609375\\
27	0.698970004336019	87.0057031250001	87.0057031250001\\
27	1	86.995625	86.995625\\
27	2	86.9973828125	86.9973828125\\
28	-2	24.1892578125	24.1892578125\\
28	-1	28.15109375	28.15109375\\
28	-0.301029995663981	84.152109375	84.152109375\\
28	0	86.4315234375	86.4315234375\\
28	0.176091259055681	86.9327734375	86.9327734375\\
28	0.301029995663981	86.99171875	86.99171875\\
28	0.352182518111362	87.0515234375	87.0515234375\\
28	0.397940008672038	87.0164843750001	87.0164843750001\\
28	0.439332693830263	87.04265625	87.04265625\\
28	0.477121254719662	87.01484375	87.01484375\\
28	0.544068044350276	87.0146875000001	87.0146875000001\\
28	0.602059991327962	87.0302734375	87.0302734375\\
28	0.653212513775344	87.019609375	87.019609375\\
28	0.698970004336019	87.0057031250001	87.0057031250001\\
28	1	86.995625	86.995625\\
28	2	86.9973828125	86.9973828125\\
29	-2	24.0129296875	24.0129296875\\
29	-1	27.9901953125	27.9901953125\\
29	-0.301029995663981	84.152109375	84.152109375\\
29	0	86.4315234375	86.4315234375\\
29	0.176091259055681	86.9327734375	86.9327734375\\
29	0.301029995663981	86.99171875	86.99171875\\
29	0.352182518111362	87.0515234375	87.0515234375\\
29	0.397940008672038	87.0164843750001	87.0164843750001\\
29	0.439332693830263	87.04265625	87.04265625\\
29	0.477121254719662	87.01484375	87.01484375\\
29	0.544068044350276	87.0146875000001	87.0146875000001\\
29	0.602059991327962	87.0302734375	87.0302734375\\
29	0.653212513775344	87.019609375	87.019609375\\
29	0.698970004336019	87.0057031250001	87.0057031250001\\
29	1	86.995625	86.995625\\
29	2	86.9973828125	86.9973828125\\
30	-2	23.860703125	23.860703125\\
30	-1	27.8429296875	27.8429296875\\
30	-0.301029995663981	84.152109375	84.152109375\\
30	0	86.4315234375	86.4315234375\\
30	0.176091259055681	86.9327734375	86.9327734375\\
30	0.301029995663981	86.99171875	86.99171875\\
30	0.352182518111362	87.0515234375	87.0515234375\\
30	0.397940008672038	87.0164843750001	87.0164843750001\\
30	0.439332693830263	87.04265625	87.04265625\\
30	0.477121254719662	87.01484375	87.01484375\\
30	0.544068044350276	87.0146875000001	87.0146875000001\\
30	0.602059991327962	87.0302734375	87.0302734375\\
30	0.653212513775344	87.019609375	87.019609375\\
30	0.698970004336019	87.0057031250001	87.0057031250001\\
30	1	86.995625	86.995625\\
30	2	86.9973828125	86.9973828125\\
31	-2	23.733125	23.733125\\
31	-1	27.7133984375	27.7133984375\\
31	-0.301029995663981	84.152109375	84.152109375\\
31	0	86.4315234375	86.4315234375\\
31	0.176091259055681	86.9327734375	86.9327734375\\
31	0.301029995663981	86.99171875	86.99171875\\
31	0.352182518111362	87.0515234375	87.0515234375\\
31	0.397940008672038	87.0164843750001	87.0164843750001\\
31	0.439332693830263	87.04265625	87.04265625\\
31	0.477121254719662	87.01484375	87.01484375\\
31	0.544068044350276	87.0146875000001	87.0146875000001\\
31	0.602059991327962	87.0302734375	87.0302734375\\
31	0.653212513775344	87.019609375	87.019609375\\
31	0.698970004336019	87.0057031250001	87.0057031250001\\
31	1	86.995625	86.995625\\
31	2	86.9973828125	86.9973828125\\
32	-2	23.6152734375	23.6152734375\\
32	-1	27.5972265625	27.5972265625\\
32	-0.301029995663981	84.152109375	84.152109375\\
32	0	86.4315234375	86.4315234375\\
32	0.176091259055681	86.9327734375	86.9327734375\\
32	0.301029995663981	86.99171875	86.99171875\\
32	0.352182518111362	87.0515234375	87.0515234375\\
32	0.397940008672038	87.0164843750001	87.0164843750001\\
32	0.439332693830263	87.04265625	87.04265625\\
32	0.477121254719662	87.01484375	87.01484375\\
32	0.544068044350276	87.0146875000001	87.0146875000001\\
32	0.602059991327962	87.0302734375	87.0302734375\\
32	0.653212513775344	87.019609375	87.019609375\\
32	0.698970004336019	87.0057031250001	87.0057031250001\\
32	1	86.995625	86.995625\\
32	2	86.9973828125	86.9973828125\\
33	-2	23.5099609375	23.5099609375\\
33	-1	27.4831640625	27.4831640625\\
33	-0.301029995663981	84.152109375	84.152109375\\
33	0	86.4315234375	86.4315234375\\
33	0.176091259055681	86.9327734375	86.9327734375\\
33	0.301029995663981	86.99171875	86.99171875\\
33	0.352182518111362	87.0515234375	87.0515234375\\
33	0.397940008672038	87.0164843750001	87.0164843750001\\
33	0.439332693830263	87.04265625	87.04265625\\
33	0.477121254719662	87.01484375	87.01484375\\
33	0.544068044350276	87.0146875000001	87.0146875000001\\
33	0.602059991327962	87.0302734375	87.0302734375\\
33	0.653212513775344	87.019609375	87.019609375\\
33	0.698970004336019	87.0057031250001	87.0057031250001\\
33	1	86.995625	86.995625\\
33	2	86.9973828125	86.9973828125\\
34	-2	23.4101953125	23.4101953125\\
34	-1	27.3765625	27.3765625\\
34	-0.301029995663981	84.152109375	84.152109375\\
34	0	86.4315234375	86.4315234375\\
34	0.176091259055681	86.9327734375	86.9327734375\\
34	0.301029995663981	86.99171875	86.99171875\\
34	0.352182518111362	87.0515234375	87.0515234375\\
34	0.397940008672038	87.0164843750001	87.0164843750001\\
34	0.439332693830263	87.04265625	87.04265625\\
34	0.477121254719662	87.01484375	87.01484375\\
34	0.544068044350276	87.0146875000001	87.0146875000001\\
34	0.602059991327962	87.0302734375	87.0302734375\\
34	0.653212513775344	87.019609375	87.019609375\\
34	0.698970004336019	87.0057031250001	87.0057031250001\\
34	1	86.995625	86.995625\\
34	2	86.9973828125	86.9973828125\\
35	-2	23.31015625	23.31015625\\
35	-1	27.2771875	27.2771875\\
35	-0.301029995663981	84.152109375	84.152109375\\
35	0	86.4315234375	86.4315234375\\
35	0.176091259055681	86.9327734375	86.9327734375\\
35	0.301029995663981	86.99171875	86.99171875\\
35	0.352182518111362	87.0515234375	87.0515234375\\
35	0.397940008672038	87.0164843750001	87.0164843750001\\
35	0.439332693830263	87.04265625	87.04265625\\
35	0.477121254719662	87.01484375	87.01484375\\
35	0.544068044350276	87.0146875000001	87.0146875000001\\
35	0.602059991327962	87.0302734375	87.0302734375\\
35	0.653212513775344	87.019609375	87.019609375\\
35	0.698970004336019	87.0057031250001	87.0057031250001\\
35	1	86.995625	86.995625\\
35	2	86.9973828125	86.9973828125\\
36	-2	23.2096484375	23.2096484375\\
36	-1	27.1878515625	27.1878515625\\
36	-0.301029995663981	84.152109375	84.152109375\\
36	0	86.4315234375	86.4315234375\\
36	0.176091259055681	86.9327734375	86.9327734375\\
36	0.301029995663981	86.99171875	86.99171875\\
36	0.352182518111362	87.0515234375	87.0515234375\\
36	0.397940008672038	87.0164843750001	87.0164843750001\\
36	0.439332693830263	87.04265625	87.04265625\\
36	0.477121254719662	87.01484375	87.01484375\\
36	0.544068044350276	87.0146875000001	87.0146875000001\\
36	0.602059991327962	87.0302734375	87.0302734375\\
36	0.653212513775344	87.019609375	87.019609375\\
36	0.698970004336019	87.0057031250001	87.0057031250001\\
36	1	86.995625	86.995625\\
36	2	86.9973828125	86.9973828125\\
37	-2	23.1065625	23.1065625\\
37	-1	27.0990234375	27.0990234375\\
37	-0.301029995663981	84.152109375	84.152109375\\
37	0	86.4315234375	86.4315234375\\
37	0.176091259055681	86.9327734375	86.9327734375\\
37	0.301029995663981	86.99171875	86.99171875\\
37	0.352182518111362	87.0515234375	87.0515234375\\
37	0.397940008672038	87.0164843750001	87.0164843750001\\
37	0.439332693830263	87.04265625	87.04265625\\
37	0.477121254719662	87.01484375	87.01484375\\
37	0.544068044350276	87.0146875000001	87.0146875000001\\
37	0.602059991327962	87.0302734375	87.0302734375\\
37	0.653212513775344	87.019609375	87.019609375\\
37	0.698970004336019	87.0057031250001	87.0057031250001\\
37	1	86.995625	86.995625\\
37	2	86.9973828125	86.9973828125\\
38	-2	22.996015625	22.996015625\\
38	-1	27.01828125	27.01828125\\
38	-0.301029995663981	84.152109375	84.152109375\\
38	0	86.4315234375	86.4315234375\\
38	0.176091259055681	86.9327734375	86.9327734375\\
38	0.301029995663981	86.99171875	86.99171875\\
38	0.352182518111362	87.0515234375	87.0515234375\\
38	0.397940008672038	87.0164843750001	87.0164843750001\\
38	0.439332693830263	87.04265625	87.04265625\\
38	0.477121254719662	87.01484375	87.01484375\\
38	0.544068044350276	87.0146875000001	87.0146875000001\\
38	0.602059991327962	87.0302734375	87.0302734375\\
38	0.653212513775344	87.019609375	87.019609375\\
38	0.698970004336019	87.0057031250001	87.0057031250001\\
38	1	86.995625	86.995625\\
38	2	86.9973828125	86.9973828125\\
39	-2	22.8896484375	22.8896484375\\
39	-1	26.9425390625	26.9425390625\\
39	-0.301029995663981	84.152109375	84.152109375\\
39	0	86.4315234375	86.4315234375\\
39	0.176091259055681	86.9327734375	86.9327734375\\
39	0.301029995663981	86.99171875	86.99171875\\
39	0.352182518111362	87.0515234375	87.0515234375\\
39	0.397940008672038	87.0164843750001	87.0164843750001\\
39	0.439332693830263	87.04265625	87.04265625\\
39	0.477121254719662	87.01484375	87.01484375\\
39	0.544068044350276	87.0146875000001	87.0146875000001\\
39	0.602059991327962	87.0302734375	87.0302734375\\
39	0.653212513775344	87.019609375	87.019609375\\
39	0.698970004336019	87.0057031250001	87.0057031250001\\
39	1	86.995625	86.995625\\
39	2	86.9973828125	86.9973828125\\
40	-2	22.7740625	22.7740625\\
40	-1	26.8746484375	26.8746484375\\
40	-0.301029995663981	84.152109375	84.152109375\\
40	0	86.4315234375	86.4315234375\\
40	0.176091259055681	86.9327734375	86.9327734375\\
40	0.301029995663981	86.99171875	86.99171875\\
40	0.352182518111362	87.0515234375	87.0515234375\\
40	0.397940008672038	87.0164843750001	87.0164843750001\\
40	0.439332693830263	87.04265625	87.04265625\\
40	0.477121254719662	87.01484375	87.01484375\\
40	0.544068044350276	87.0146875000001	87.0146875000001\\
40	0.602059991327962	87.0302734375	87.0302734375\\
40	0.653212513775344	87.019609375	87.019609375\\
40	0.698970004336019	87.0057031250001	87.0057031250001\\
40	1	86.995625	86.995625\\
40	2	86.9973828125	86.9973828125\\
41	-2	22.6537890625	22.6537890625\\
41	-1	26.803359375	26.803359375\\
41	-0.301029995663981	84.152109375	84.152109375\\
41	0	86.4315234375	86.4315234375\\
41	0.176091259055681	86.9327734375	86.9327734375\\
41	0.301029995663981	86.99171875	86.99171875\\
41	0.352182518111362	87.0515234375	87.0515234375\\
41	0.397940008672038	87.0164843750001	87.0164843750001\\
41	0.439332693830263	87.04265625	87.04265625\\
41	0.477121254719662	87.01484375	87.01484375\\
41	0.544068044350276	87.0146875000001	87.0146875000001\\
41	0.602059991327962	87.0302734375	87.0302734375\\
41	0.653212513775344	87.019609375	87.019609375\\
41	0.698970004336019	87.0057031250001	87.0057031250001\\
41	1	86.995625	86.995625\\
41	2	86.9973828125	86.9973828125\\
42	-2	22.5267578125	22.5267578125\\
42	-1	26.736328125	26.736328125\\
42	-0.301029995663981	84.152109375	84.152109375\\
42	0	86.4315234375	86.4315234375\\
42	0.176091259055681	86.9327734375	86.9327734375\\
42	0.301029995663981	86.99171875	86.99171875\\
42	0.352182518111362	87.0515234375	87.0515234375\\
42	0.397940008672038	87.0164843750001	87.0164843750001\\
42	0.439332693830263	87.04265625	87.04265625\\
42	0.477121254719662	87.01484375	87.01484375\\
42	0.544068044350276	87.0146875000001	87.0146875000001\\
42	0.602059991327962	87.0302734375	87.0302734375\\
42	0.653212513775344	87.019609375	87.019609375\\
42	0.698970004336019	87.0057031250001	87.0057031250001\\
42	1	86.995625	86.995625\\
42	2	86.9973828125	86.9973828125\\
43	-2	22.396875	22.396875\\
43	-1	26.6733203125	26.6733203125\\
43	-0.301029995663981	84.152109375	84.152109375\\
43	0	86.4315234375	86.4315234375\\
43	0.176091259055681	86.9327734375	86.9327734375\\
43	0.301029995663981	86.99171875	86.99171875\\
43	0.352182518111362	87.0515234375	87.0515234375\\
43	0.397940008672038	87.0164843750001	87.0164843750001\\
43	0.439332693830263	87.04265625	87.04265625\\
43	0.477121254719662	87.01484375	87.01484375\\
43	0.544068044350276	87.0146875000001	87.0146875000001\\
43	0.602059991327962	87.0302734375	87.0302734375\\
43	0.653212513775344	87.019609375	87.019609375\\
43	0.698970004336019	87.0057031250001	87.0057031250001\\
43	1	86.995625	86.995625\\
43	2	86.9973828125	86.9973828125\\
44	-2	22.2615234375	22.2615234375\\
44	-1	26.6158984375	26.6158984375\\
44	-0.301029995663981	84.152109375	84.152109375\\
44	0	86.4315234375	86.4315234375\\
44	0.176091259055681	86.9327734375	86.9327734375\\
44	0.301029995663981	86.99171875	86.99171875\\
44	0.352182518111362	87.0515234375	87.0515234375\\
44	0.397940008672038	87.0164843750001	87.0164843750001\\
44	0.439332693830263	87.04265625	87.04265625\\
44	0.477121254719662	87.01484375	87.01484375\\
44	0.544068044350276	87.0146875000001	87.0146875000001\\
44	0.602059991327962	87.0302734375	87.0302734375\\
44	0.653212513775344	87.019609375	87.019609375\\
44	0.698970004336019	87.0057031250001	87.0057031250001\\
44	1	86.995625	86.995625\\
44	2	86.9973828125	86.9973828125\\
45	-2	22.125546875	22.125546875\\
45	-1	26.5568359375	26.5568359375\\
45	-0.301029995663981	84.152109375	84.152109375\\
45	0	86.4315234375	86.4315234375\\
45	0.176091259055681	86.9327734375	86.9327734375\\
45	0.301029995663981	86.99171875	86.99171875\\
45	0.352182518111362	87.0515234375	87.0515234375\\
45	0.397940008672038	87.0164843750001	87.0164843750001\\
45	0.439332693830263	87.04265625	87.04265625\\
45	0.477121254719662	87.01484375	87.01484375\\
45	0.544068044350276	87.0146875000001	87.0146875000001\\
45	0.602059991327962	87.0302734375	87.0302734375\\
45	0.653212513775344	87.019609375	87.019609375\\
45	0.698970004336019	87.0057031250001	87.0057031250001\\
45	1	86.995625	86.995625\\
45	2	86.9973828125	86.9973828125\\
46	-2	21.9983984375	21.9983984375\\
46	-1	26.488515625	26.488515625\\
46	-0.301029995663981	84.152109375	84.152109375\\
46	0	86.4315234375	86.4315234375\\
46	0.176091259055681	86.9327734375	86.9327734375\\
46	0.301029995663981	86.99171875	86.99171875\\
46	0.352182518111362	87.0515234375	87.0515234375\\
46	0.397940008672038	87.0164843750001	87.0164843750001\\
46	0.439332693830263	87.04265625	87.04265625\\
46	0.477121254719662	87.01484375	87.01484375\\
46	0.544068044350276	87.0146875000001	87.0146875000001\\
46	0.602059991327962	87.0302734375	87.0302734375\\
46	0.653212513775344	87.019609375	87.019609375\\
46	0.698970004336019	87.0057031250001	87.0057031250001\\
46	1	86.995625	86.995625\\
46	2	86.9973828125	86.9973828125\\
47	-2	21.8739453125	21.8739453125\\
47	-1	26.4193359375	26.4193359375\\
47	-0.301029995663981	84.152109375	84.152109375\\
47	0	86.4315234375	86.4315234375\\
47	0.176091259055681	86.9327734375	86.9327734375\\
47	0.301029995663981	86.99171875	86.99171875\\
47	0.352182518111362	87.0515234375	87.0515234375\\
47	0.397940008672038	87.0164843750001	87.0164843750001\\
47	0.439332693830263	87.04265625	87.04265625\\
47	0.477121254719662	87.01484375	87.01484375\\
47	0.544068044350276	87.0146875000001	87.0146875000001\\
47	0.602059991327962	87.0302734375	87.0302734375\\
47	0.653212513775344	87.019609375	87.019609375\\
47	0.698970004336019	87.0057031250001	87.0057031250001\\
47	1	86.995625	86.995625\\
47	2	86.9973828125	86.9973828125\\
48	-2	21.7633203125	21.7633203125\\
48	-1	26.35375	26.35375\\
48	-0.301029995663981	84.152109375	84.152109375\\
48	0	86.4315234375	86.4315234375\\
48	0.176091259055681	86.9327734375	86.9327734375\\
48	0.301029995663981	86.99171875	86.99171875\\
48	0.352182518111362	87.0515234375	87.0515234375\\
48	0.397940008672038	87.0164843750001	87.0164843750001\\
48	0.439332693830263	87.04265625	87.04265625\\
48	0.477121254719662	87.01484375	87.01484375\\
48	0.544068044350276	87.0146875000001	87.0146875000001\\
48	0.602059991327962	87.0302734375	87.0302734375\\
48	0.653212513775344	87.019609375	87.019609375\\
48	0.698970004336019	87.0057031250001	87.0057031250001\\
48	1	86.995625	86.995625\\
48	2	86.9973828125	86.9973828125\\
49	-2	21.6526953125	21.6526953125\\
49	-1	26.2808984375	26.2808984375\\
49	-0.301029995663981	84.152109375	84.152109375\\
49	0	86.4315234375	86.4315234375\\
49	0.176091259055681	86.9327734375	86.9327734375\\
49	0.301029995663981	86.99171875	86.99171875\\
49	0.352182518111362	87.0515234375	87.0515234375\\
49	0.397940008672038	87.0164843750001	87.0164843750001\\
49	0.439332693830263	87.04265625	87.04265625\\
49	0.477121254719662	87.01484375	87.01484375\\
49	0.544068044350276	87.0146875000001	87.0146875000001\\
49	0.602059991327962	87.0302734375	87.0302734375\\
49	0.653212513775344	87.019609375	87.019609375\\
49	0.698970004336019	87.0057031250001	87.0057031250001\\
49	1	86.995625	86.995625\\
49	2	86.9973828125	86.9973828125\\
50	-2	21.5523046875	21.5523046875\\
50	-1	26.2059375	26.2059375\\
50	-0.301029995663981	84.152109375	84.152109375\\
50	0	86.4315234375	86.4315234375\\
50	0.176091259055681	86.9327734375	86.9327734375\\
50	0.301029995663981	86.99171875	86.99171875\\
50	0.352182518111362	87.0515234375	87.0515234375\\
50	0.397940008672038	87.0164843750001	87.0164843750001\\
50	0.439332693830263	87.04265625	87.04265625\\
50	0.477121254719662	87.01484375	87.01484375\\
50	0.544068044350276	87.0146875000001	87.0146875000001\\
50	0.602059991327962	87.0302734375	87.0302734375\\
50	0.653212513775344	87.019609375	87.019609375\\
50	0.698970004336019	87.0057031250001	87.0057031250001\\
50	1	86.995625	86.995625\\
50	2	86.9973828125	86.9973828125\\
};

\addplot3[%
surf,
fill=white, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	-2	83.35580078125	83.35580078125\\
1	-1	83.6045703125	83.6045703125\\
1	-0.301029995663981	85.333671875	85.333671875\\
1	0	86.01845703125	86.01845703125\\
1	0.176091259055681	86.23748046875	86.23748046875\\
1	0.301029995663981	86.262578125	86.262578125\\
1	0.352182518111362	86.2621484375	86.2621484375\\
1	0.397940008672038	86.2704296875	86.2704296875\\
1	0.439332693830263	86.26849609375	86.26849609375\\
1	0.477121254719662	86.31162109375	86.31162109375\\
1	0.544068044350276	86.3233203125	86.3233203125\\
1	0.602059991327962	86.31890625	86.31890625\\
1	0.653212513775344	86.3037109375	86.3037109375\\
1	0.698970004336019	86.32048828125	86.32048828125\\
1	1	86.31474609375	86.31474609375\\
1	2	86.3133984375	86.3133984375\\
2	-2	80.60251953125	80.60251953125\\
2	-1	81.48568359375	81.48568359375\\
2	-0.301029995663981	85.310859375	85.310859375\\
2	0	86.5403125	86.5403125\\
2	0.176091259055681	86.87298828125	86.87298828125\\
2	0.301029995663981	86.97279296875	86.97279296875\\
2	0.352182518111362	87.018515625	87.018515625\\
2	0.397940008672038	87.02240234375	87.02240234375\\
2	0.439332693830263	87.03337890625	87.03337890625\\
2	0.477121254719662	87.04396484375	87.04396484375\\
2	0.544068044350276	87.02263671875	87.02263671875\\
2	0.602059991327962	87.017265625	87.017265625\\
2	0.653212513775344	87.01015625	87.01015625\\
2	0.698970004336019	87.0087304687499	87.0087304687499\\
2	1	86.9853515625	86.9853515625\\
2	2	86.97685546875	86.97685546875\\
3	-2	77.13681640625	77.13681640625\\
3	-1	78.993828125	78.993828125\\
3	-0.301029995663981	84.9370703125	84.9370703125\\
3	0	86.55888671875	86.55888671875\\
3	0.176091259055681	86.9173046875	86.9173046875\\
3	0.301029995663981	87.04724609375	87.04724609375\\
3	0.352182518111362	87.06671875	87.06671875\\
3	0.397940008672038	87.0991015625	87.0991015625\\
3	0.439332693830263	87.1065625	87.1065625\\
3	0.477121254719662	87.102890625	87.102890625\\
3	0.544068044350276	87.07880859375	87.07880859375\\
3	0.602059991327962	87.073828125	87.073828125\\
3	0.653212513775344	87.0613671875	87.0613671875\\
3	0.698970004336019	87.0564453125	87.0564453125\\
3	1	87.0118359375001	87.0118359375001\\
3	2	87.00615234375	87.00615234375\\
4	-2	72.975859375	72.975859375\\
4	-1	76.09763671875	76.09763671875\\
4	-0.301029995663981	84.670078125	84.670078125\\
4	0	86.49275390625	86.49275390625\\
4	0.176091259055681	86.945625	86.945625\\
4	0.301029995663981	87.06087890625	87.06087890625\\
4	0.352182518111362	87.09974609375	87.09974609375\\
4	0.397940008672038	87.1053515625	87.1053515625\\
4	0.439332693830263	87.0858203125	87.0858203125\\
4	0.477121254719662	87.08794921875	87.08794921875\\
4	0.544068044350276	87.06396484375	87.06396484375\\
4	0.602059991327962	87.0459765625	87.0459765625\\
4	0.653212513775344	87.0348046875	87.0348046875\\
4	0.698970004336019	87.02693359375	87.02693359375\\
4	1	87.00177734375	87.00177734375\\
4	2	86.995703125	86.995703125\\
5	-2	68.05005859375	68.05005859375\\
5	-1	72.78462890625	72.78462890625\\
5	-0.301029995663981	84.51787109375	84.51787109375\\
5	0	86.4744140625	86.4744140625\\
5	0.176091259055681	86.95078125	86.95078125\\
5	0.301029995663981	87.08279296875	87.08279296875\\
5	0.352182518111362	87.1073828125	87.1073828125\\
5	0.397940008672038	87.111015625	87.111015625\\
5	0.439332693830263	87.0949609375	87.0949609375\\
5	0.477121254719662	87.08205078125	87.08205078125\\
5	0.544068044350276	87.0440234375	87.0440234375\\
5	0.602059991327962	87.0378515625001	87.0378515625001\\
5	0.653212513775344	87.031953125	87.031953125\\
5	0.698970004336019	87.02642578125	87.02642578125\\
5	1	87.01123046875	87.01123046875\\
5	2	87.00814453125	87.00814453125\\
6	-2	63.25138671875	63.25138671875\\
6	-1	68.90443359375	68.90443359375\\
6	-0.301029995663981	84.42896484375	84.42896484375\\
6	0	86.45734375	86.45734375\\
6	0.176091259055681	86.9584375	86.9584375\\
6	0.301029995663981	87.0933203125	87.0933203125\\
6	0.352182518111362	87.1112890625	87.1112890625\\
6	0.397940008672038	87.1150390625	87.1150390625\\
6	0.439332693830263	87.0951953125001	87.0951953125001\\
6	0.477121254719662	87.07794921875	87.07794921875\\
6	0.544068044350276	87.03990234375	87.03990234375\\
6	0.602059991327962	87.0356640624999	87.0356640624999\\
6	0.653212513775344	87.03056640625	87.03056640625\\
6	0.698970004336019	87.02521484375	87.02521484375\\
6	1	87.0130078125	87.0130078125\\
6	2	87.0122265625	87.0122265625\\
7	-2	59.35919921875	59.35919921875\\
7	-1	64.98658203125	64.98658203125\\
7	-0.301029995663981	84.3640234375	84.3640234375\\
7	0	86.4444140625	86.4444140625\\
7	0.176091259055681	86.965390625	86.965390625\\
7	0.301029995663981	87.0959960937499	87.0959960937499\\
7	0.352182518111362	87.11083984375	87.11083984375\\
7	0.397940008672038	87.11439453125	87.11439453125\\
7	0.439332693830263	87.09091796875	87.09091796875\\
7	0.477121254719662	87.0774414062501	87.0774414062501\\
7	0.544068044350276	87.041875	87.041875\\
7	0.602059991327962	87.03740234375	87.03740234375\\
7	0.653212513775344	87.030546875	87.030546875\\
7	0.698970004336019	87.0256640625	87.0256640625\\
7	1	87.0097265625	87.0097265625\\
7	2	87.0077734375	87.0077734375\\
8	-2	56.5576953125	56.5576953125\\
8	-1	61.50134765625	61.50134765625\\
8	-0.301029995663981	84.3140625	84.3140625\\
8	0	86.4369140625	86.4369140625\\
8	0.176091259055681	86.9708203125	86.9708203125\\
8	0.301029995663981	87.09689453125	87.09689453125\\
8	0.352182518111362	87.11173828125	87.11173828125\\
8	0.397940008672038	87.112109375	87.112109375\\
8	0.439332693830263	87.08833984375	87.08833984375\\
8	0.477121254719662	87.07416015625	87.07416015625\\
8	0.544068044350276	87.04220703125	87.04220703125\\
8	0.602059991327962	87.03845703125	87.03845703125\\
8	0.653212513775344	87.029140625	87.029140625\\
8	0.698970004336019	87.02458984375	87.02458984375\\
8	1	87.0080859375	87.0080859375\\
8	2	87.00509765625	87.00509765625\\
9	-2	53.92490234375	53.92490234375\\
9	-1	58.50275390625	58.50275390625\\
9	-0.301029995663981	84.2736328125	84.2736328125\\
9	0	86.43259765625	86.43259765625\\
9	0.176091259055681	86.97267578125	86.97267578125\\
9	0.301029995663981	87.09623046875	87.09623046875\\
9	0.352182518111362	87.11205078125	87.11205078125\\
9	0.397940008672038	87.1109765625	87.1109765625\\
9	0.439332693830263	87.0883203125	87.0883203125\\
9	0.477121254719662	87.07228515625	87.07228515625\\
9	0.544068044350276	87.04232421875	87.04232421875\\
9	0.602059991327962	87.03888671875	87.03888671875\\
9	0.653212513775344	87.027734375	87.027734375\\
9	0.698970004336019	87.02384765625	87.02384765625\\
9	1	87.00736328125	87.00736328125\\
9	2	87.003671875	87.003671875\\
10	-2	51.01166015625	51.01166015625\\
10	-1	55.845	55.845\\
10	-0.301029995663981	84.23994140625	84.23994140625\\
10	0	86.4298828125	86.4298828125\\
10	0.176091259055681	86.973984375	86.973984375\\
10	0.301029995663981	87.0953125	87.0953125\\
10	0.352182518111362	87.11220703125	87.11220703125\\
10	0.397940008672038	87.11060546875	87.11060546875\\
10	0.439332693830263	87.08837890625	87.08837890625\\
10	0.477121254719662	87.07203125	87.07203125\\
10	0.544068044350276	87.04244140625	87.04244140625\\
10	0.602059991327962	87.03869140625	87.03869140625\\
10	0.653212513775344	87.02732421875	87.02732421875\\
10	0.698970004336019	87.02349609375	87.02349609375\\
10	1	87.00689453125	87.00689453125\\
10	2	87.0028515625	87.0028515625\\
11	-2	47.85462890625	47.85462890625\\
11	-1	53.13685546875	53.13685546875\\
11	-0.301029995663981	84.2141015625	84.2141015625\\
11	0	86.42853515625	86.42853515625\\
11	0.176091259055681	86.97501953125	86.97501953125\\
11	0.301029995663981	87.09484375	87.09484375\\
11	0.352182518111362	87.11244140625	87.11244140625\\
11	0.397940008672038	87.110390625	87.110390625\\
11	0.439332693830263	87.0885546875	87.0885546875\\
11	0.477121254719662	87.0719140625	87.0719140625\\
11	0.544068044350276	87.04220703125	87.04220703125\\
11	0.602059991327962	87.03857421875	87.03857421875\\
11	0.653212513775344	87.02720703125	87.02720703125\\
11	0.698970004336019	87.02314453125	87.02314453125\\
11	1	87.006484375	87.006484375\\
11	2	87.00216796875	87.00216796875\\
12	-2	44.7800390625	44.7800390625\\
12	-1	50.30181640625	50.30181640625\\
12	-0.301029995663981	84.19509765625	84.19509765625\\
12	0	86.42806640625	86.42806640625\\
12	0.176091259055681	86.9753515625	86.9753515625\\
12	0.301029995663981	87.09453125	87.09453125\\
12	0.352182518111362	87.11287109375	87.11287109375\\
12	0.397940008672038	87.10986328125	87.10986328125\\
12	0.439332693830263	87.0880078125	87.0880078125\\
12	0.477121254719662	87.07181640625	87.07181640625\\
12	0.544068044350276	87.04224609375	87.04224609375\\
12	0.602059991327962	87.0383984375	87.0383984375\\
12	0.653212513775344	87.026875	87.026875\\
12	0.698970004336019	87.022890625	87.022890625\\
12	1	87.00615234375	87.00615234375\\
12	2	87.0017578125	87.0017578125\\
13	-2	41.7523828125	41.7523828125\\
13	-1	47.50818359375	47.50818359375\\
13	-0.301029995663981	84.18033203125	84.18033203125\\
13	0	86.42779296875	86.42779296875\\
13	0.176091259055681	86.9754296875	86.9754296875\\
13	0.301029995663981	87.0944921875	87.0944921875\\
13	0.352182518111362	87.1129296875	87.1129296875\\
13	0.397940008672038	87.10978515625	87.10978515625\\
13	0.439332693830263	87.0877734375	87.0877734375\\
13	0.477121254719662	87.071796875	87.071796875\\
13	0.544068044350276	87.0420703125	87.0420703125\\
13	0.602059991327962	87.0383203125	87.0383203125\\
13	0.653212513775344	87.026640625	87.026640625\\
13	0.698970004336019	87.022890625	87.022890625\\
13	1	87.00611328125	87.00611328125\\
13	2	87.00162109375	87.00162109375\\
14	-2	38.73009765625	38.73009765625\\
14	-1	44.7702734375	44.7702734375\\
14	-0.301029995663981	84.16978515625	84.16978515625\\
14	0	86.427734375	86.427734375\\
14	0.176091259055681	86.97541015625	86.97541015625\\
14	0.301029995663981	87.09458984375	87.09458984375\\
14	0.352182518111362	87.11298828125	87.11298828125\\
14	0.397940008672038	87.10990234375	87.10990234375\\
14	0.439332693830263	87.0876953125	87.0876953125\\
14	0.477121254719662	87.07169921875	87.07169921875\\
14	0.544068044350276	87.0420703125	87.0420703125\\
14	0.602059991327962	87.03833984375	87.03833984375\\
14	0.653212513775344	87.02638671875	87.02638671875\\
14	0.698970004336019	87.0227734375	87.0227734375\\
14	1	87.00611328125	87.00611328125\\
14	2	87.00154296875	87.00154296875\\
15	-2	35.77205078125	35.77205078125\\
15	-1	41.93275390625	41.93275390625\\
15	-0.301029995663981	84.16240234375	84.16240234375\\
15	0	86.4276953125	86.4276953125\\
15	0.176091259055681	86.97548828125	86.97548828125\\
15	0.301029995663981	87.09462890625	87.09462890625\\
15	0.352182518111362	87.11294921875	87.11294921875\\
15	0.397940008672038	87.10986328125	87.10986328125\\
15	0.439332693830263	87.0878125	87.0878125\\
15	0.477121254719662	87.0717578125	87.0717578125\\
15	0.544068044350276	87.04203125	87.04203125\\
15	0.602059991327962	87.03837890625	87.03837890625\\
15	0.653212513775344	87.02625	87.02625\\
15	0.698970004336019	87.02265625	87.02265625\\
15	1	87.0061328125	87.0061328125\\
15	2	87.0014648437499	87.0014648437499\\
16	-2	33.1126953125	33.1126953125\\
16	-1	39.0890234375	39.0890234375\\
16	-0.301029995663981	84.15705078125	84.15705078125\\
16	0	86.42759765625	86.42759765625\\
16	0.176091259055681	86.97537109375	86.97537109375\\
16	0.301029995663981	87.09462890625	87.09462890625\\
16	0.352182518111362	87.11296875	87.11296875\\
16	0.397940008672038	87.109921875	87.109921875\\
16	0.439332693830263	87.0878515625	87.0878515625\\
16	0.477121254719662	87.0717578125	87.0717578125\\
16	0.544068044350276	87.04203125	87.04203125\\
16	0.602059991327962	87.03837890625	87.03837890625\\
16	0.653212513775344	87.02626953125	87.02626953125\\
16	0.698970004336019	87.02259765625	87.02259765625\\
16	1	87.00611328125	87.00611328125\\
16	2	87.0014453125	87.0014453125\\
17	-2	30.82119140625	30.82119140625\\
17	-1	36.52560546875	36.52560546875\\
17	-0.301029995663981	84.1536328125	84.1536328125\\
17	0	86.42751953125	86.42751953125\\
17	0.176091259055681	86.97525390625	86.97525390625\\
17	0.301029995663981	87.09462890625	87.09462890625\\
17	0.352182518111362	87.11296875	87.11296875\\
17	0.397940008672038	87.10990234375	87.10990234375\\
17	0.439332693830263	87.08783203125	87.08783203125\\
17	0.477121254719662	87.0717578125	87.0717578125\\
17	0.544068044350276	87.04203125	87.04203125\\
17	0.602059991327962	87.03837890625	87.03837890625\\
17	0.653212513775344	87.02626953125	87.02626953125\\
17	0.698970004336019	87.0226171875	87.0226171875\\
17	1	87.0061328125	87.0061328125\\
17	2	87.0014648437499	87.0014648437499\\
18	-2	29.01005859375	29.01005859375\\
18	-1	34.54603515625	34.54603515625\\
18	-0.301029995663981	84.15125	84.15125\\
18	0	86.4275390625	86.4275390625\\
18	0.176091259055681	86.9753125	86.9753125\\
18	0.301029995663981	87.09462890625	87.09462890625\\
18	0.352182518111362	87.11296875	87.11296875\\
18	0.397940008672038	87.10986328125	87.10986328125\\
18	0.439332693830263	87.08783203125	87.08783203125\\
18	0.477121254719662	87.0717578125	87.0717578125\\
18	0.544068044350276	87.04203125	87.04203125\\
18	0.602059991327962	87.03837890625	87.03837890625\\
18	0.653212513775344	87.02626953125	87.02626953125\\
18	0.698970004336019	87.0226171875	87.0226171875\\
18	1	87.00611328125	87.00611328125\\
18	2	87.0014648437499	87.0014648437499\\
19	-2	27.65537109375	27.65537109375\\
19	-1	32.9713671875	32.9713671875\\
19	-0.301029995663981	84.14970703125	84.14970703125\\
19	0	86.42751953125	86.42751953125\\
19	0.176091259055681	86.97537109375	86.97537109375\\
19	0.301029995663981	87.09462890625	87.09462890625\\
19	0.352182518111362	87.11296875	87.11296875\\
19	0.397940008672038	87.10986328125	87.10986328125\\
19	0.439332693830263	87.08783203125	87.08783203125\\
19	0.477121254719662	87.0717578125	87.0717578125\\
19	0.544068044350276	87.04203125	87.04203125\\
19	0.602059991327962	87.03837890625	87.03837890625\\
19	0.653212513775344	87.02626953125	87.02626953125\\
19	0.698970004336019	87.0226171875	87.0226171875\\
19	1	87.00611328125	87.00611328125\\
19	2	87.0014648437499	87.0014648437499\\
20	-2	26.6646484375	26.6646484375\\
20	-1	31.69166015625	31.69166015625\\
20	-0.301029995663981	84.1486328125	84.1486328125\\
20	0	86.42751953125	86.42751953125\\
20	0.176091259055681	86.97537109375	86.97537109375\\
20	0.301029995663981	87.09462890625	87.09462890625\\
20	0.352182518111362	87.11296875	87.11296875\\
20	0.397940008672038	87.10990234375	87.10990234375\\
20	0.439332693830263	87.08783203125	87.08783203125\\
20	0.477121254719662	87.0717578125	87.0717578125\\
20	0.544068044350276	87.04203125	87.04203125\\
20	0.602059991327962	87.03837890625	87.03837890625\\
20	0.653212513775344	87.02626953125	87.02626953125\\
20	0.698970004336019	87.0226171875	87.0226171875\\
20	1	87.00611328125	87.00611328125\\
20	2	87.0014648437499	87.0014648437499\\
21	-2	26.073515625	26.073515625\\
21	-1	30.70552734375	30.70552734375\\
21	-0.301029995663981	84.14791015625	84.14791015625\\
21	0	86.42751953125	86.42751953125\\
21	0.176091259055681	86.97541015625	86.97541015625\\
21	0.301029995663981	87.09462890625	87.09462890625\\
21	0.352182518111362	87.11296875	87.11296875\\
21	0.397940008672038	87.10990234375	87.10990234375\\
21	0.439332693830263	87.08783203125	87.08783203125\\
21	0.477121254719662	87.0717578125	87.0717578125\\
21	0.544068044350276	87.04203125	87.04203125\\
21	0.602059991327962	87.03837890625	87.03837890625\\
21	0.653212513775344	87.02626953125	87.02626953125\\
21	0.698970004336019	87.0226171875	87.0226171875\\
21	1	87.00611328125	87.00611328125\\
21	2	87.0014648437499	87.0014648437499\\
22	-2	25.66314453125	25.66314453125\\
22	-1	29.98890625	29.98890625\\
22	-0.301029995663981	84.147578125	84.147578125\\
22	0	86.42751953125	86.42751953125\\
22	0.176091259055681	86.9754296875	86.9754296875\\
22	0.301029995663981	87.09462890625	87.09462890625\\
22	0.352182518111362	87.11296875	87.11296875\\
22	0.397940008672038	87.10990234375	87.10990234375\\
22	0.439332693830263	87.08783203125	87.08783203125\\
22	0.477121254719662	87.0717578125	87.0717578125\\
22	0.544068044350276	87.04203125	87.04203125\\
22	0.602059991327962	87.03837890625	87.03837890625\\
22	0.653212513775344	87.02626953125	87.02626953125\\
22	0.698970004336019	87.0226171875	87.0226171875\\
22	1	87.00611328125	87.00611328125\\
22	2	87.0014648437499	87.0014648437499\\
23	-2	25.35548828125	25.35548828125\\
23	-1	29.50998046875	29.50998046875\\
23	-0.301029995663981	84.1473046875	84.1473046875\\
23	0	86.42751953125	86.42751953125\\
23	0.176091259055681	86.97537109375	86.97537109375\\
23	0.301029995663981	87.09462890625	87.09462890625\\
23	0.352182518111362	87.11296875	87.11296875\\
23	0.397940008672038	87.10990234375	87.10990234375\\
23	0.439332693830263	87.08783203125	87.08783203125\\
23	0.477121254719662	87.0717578125	87.0717578125\\
23	0.544068044350276	87.04203125	87.04203125\\
23	0.602059991327962	87.03837890625	87.03837890625\\
23	0.653212513775344	87.02626953125	87.02626953125\\
23	0.698970004336019	87.0226171875	87.0226171875\\
23	1	87.00611328125	87.00611328125\\
23	2	87.0014648437499	87.0014648437499\\
24	-2	25.04666015625	25.04666015625\\
24	-1	29.16138671875	29.16138671875\\
24	-0.301029995663981	84.1470703125	84.1470703125\\
24	0	86.42751953125	86.42751953125\\
24	0.176091259055681	86.975390625	86.975390625\\
24	0.301029995663981	87.09462890625	87.09462890625\\
24	0.352182518111362	87.11296875	87.11296875\\
24	0.397940008672038	87.10990234375	87.10990234375\\
24	0.439332693830263	87.08783203125	87.08783203125\\
24	0.477121254719662	87.0717578125	87.0717578125\\
24	0.544068044350276	87.04203125	87.04203125\\
24	0.602059991327962	87.03837890625	87.03837890625\\
24	0.653212513775344	87.02626953125	87.02626953125\\
24	0.698970004336019	87.0226171875	87.0226171875\\
24	1	87.00611328125	87.00611328125\\
24	2	87.0014648437499	87.0014648437499\\
25	-2	24.7623828125	24.7623828125\\
25	-1	28.90529296875	28.90529296875\\
25	-0.301029995663981	84.14693359375	84.14693359375\\
25	0	86.42751953125	86.42751953125\\
25	0.176091259055681	86.97537109375	86.97537109375\\
25	0.301029995663981	87.09462890625	87.09462890625\\
25	0.352182518111362	87.11296875	87.11296875\\
25	0.397940008672038	87.10990234375	87.10990234375\\
25	0.439332693830263	87.08783203125	87.08783203125\\
25	0.477121254719662	87.0717578125	87.0717578125\\
25	0.544068044350276	87.04203125	87.04203125\\
25	0.602059991327962	87.03837890625	87.03837890625\\
25	0.653212513775344	87.02626953125	87.02626953125\\
25	0.698970004336019	87.0226171875	87.0226171875\\
25	1	87.00611328125	87.00611328125\\
25	2	87.0014648437499	87.0014648437499\\
26	-2	24.514296875	24.514296875\\
26	-1	28.74361328125	28.74361328125\\
26	-0.301029995663981	84.146875	84.146875\\
26	0	86.42751953125	86.42751953125\\
26	0.176091259055681	86.97541015625	86.97541015625\\
26	0.301029995663981	87.09462890625	87.09462890625\\
26	0.352182518111362	87.11296875	87.11296875\\
26	0.397940008672038	87.10990234375	87.10990234375\\
26	0.439332693830263	87.08783203125	87.08783203125\\
26	0.477121254719662	87.0717578125	87.0717578125\\
26	0.544068044350276	87.04203125	87.04203125\\
26	0.602059991327962	87.03837890625	87.03837890625\\
26	0.653212513775344	87.02626953125	87.02626953125\\
26	0.698970004336019	87.0226171875	87.0226171875\\
26	1	87.00611328125	87.00611328125\\
26	2	87.0014648437499	87.0014648437499\\
27	-2	24.32939453125	24.32939453125\\
27	-1	28.62181640625	28.62181640625\\
27	-0.301029995663981	84.14685546875	84.14685546875\\
27	0	86.42751953125	86.42751953125\\
27	0.176091259055681	86.97541015625	86.97541015625\\
27	0.301029995663981	87.09462890625	87.09462890625\\
27	0.352182518111362	87.11296875	87.11296875\\
27	0.397940008672038	87.10990234375	87.10990234375\\
27	0.439332693830263	87.08783203125	87.08783203125\\
27	0.477121254719662	87.0717578125	87.0717578125\\
27	0.544068044350276	87.04203125	87.04203125\\
27	0.602059991327962	87.03837890625	87.03837890625\\
27	0.653212513775344	87.02626953125	87.02626953125\\
27	0.698970004336019	87.0226171875	87.0226171875\\
27	1	87.00611328125	87.00611328125\\
27	2	87.0014648437499	87.0014648437499\\
28	-2	24.194609375	24.194609375\\
28	-1	28.5184765625	28.5184765625\\
28	-0.301029995663981	84.14685546875	84.14685546875\\
28	0	86.42751953125	86.42751953125\\
28	0.176091259055681	86.975390625	86.975390625\\
28	0.301029995663981	87.09462890625	87.09462890625\\
28	0.352182518111362	87.11296875	87.11296875\\
28	0.397940008672038	87.10990234375	87.10990234375\\
28	0.439332693830263	87.08783203125	87.08783203125\\
28	0.477121254719662	87.0717578125	87.0717578125\\
28	0.544068044350276	87.04203125	87.04203125\\
28	0.602059991327962	87.03837890625	87.03837890625\\
28	0.653212513775344	87.02626953125	87.02626953125\\
28	0.698970004336019	87.0226171875	87.0226171875\\
28	1	87.00611328125	87.00611328125\\
28	2	87.0014648437499	87.0014648437499\\
29	-2	24.1028515625	24.1028515625\\
29	-1	28.42419921875	28.42419921875\\
29	-0.301029995663981	84.14685546875	84.14685546875\\
29	0	86.42751953125	86.42751953125\\
29	0.176091259055681	86.9753515625	86.9753515625\\
29	0.301029995663981	87.09462890625	87.09462890625\\
29	0.352182518111362	87.11296875	87.11296875\\
29	0.397940008672038	87.10990234375	87.10990234375\\
29	0.439332693830263	87.08783203125	87.08783203125\\
29	0.477121254719662	87.0717578125	87.0717578125\\
29	0.544068044350276	87.04203125	87.04203125\\
29	0.602059991327962	87.03837890625	87.03837890625\\
29	0.653212513775344	87.02626953125	87.02626953125\\
29	0.698970004336019	87.0226171875	87.0226171875\\
29	1	87.00611328125	87.00611328125\\
29	2	87.0014648437499	87.0014648437499\\
30	-2	24.00490234375	24.00490234375\\
30	-1	28.31935546875	28.31935546875\\
30	-0.301029995663981	84.14685546875	84.14685546875\\
30	0	86.42751953125	86.42751953125\\
30	0.176091259055681	86.9753515625	86.9753515625\\
30	0.301029995663981	87.09462890625	87.09462890625\\
30	0.352182518111362	87.11296875	87.11296875\\
30	0.397940008672038	87.10990234375	87.10990234375\\
30	0.439332693830263	87.08783203125	87.08783203125\\
30	0.477121254719662	87.0717578125	87.0717578125\\
30	0.544068044350276	87.04203125	87.04203125\\
30	0.602059991327962	87.03837890625	87.03837890625\\
30	0.653212513775344	87.02626953125	87.02626953125\\
30	0.698970004336019	87.0226171875	87.0226171875\\
30	1	87.00611328125	87.00611328125\\
30	2	87.0014648437499	87.0014648437499\\
31	-2	23.92427734375	23.92427734375\\
31	-1	28.20173828125	28.20173828125\\
31	-0.301029995663981	84.14685546875	84.14685546875\\
31	0	86.42751953125	86.42751953125\\
31	0.176091259055681	86.97537109375	86.97537109375\\
31	0.301029995663981	87.09462890625	87.09462890625\\
31	0.352182518111362	87.11296875	87.11296875\\
31	0.397940008672038	87.10990234375	87.10990234375\\
31	0.439332693830263	87.08783203125	87.08783203125\\
31	0.477121254719662	87.0717578125	87.0717578125\\
31	0.544068044350276	87.04203125	87.04203125\\
31	0.602059991327962	87.03837890625	87.03837890625\\
31	0.653212513775344	87.02626953125	87.02626953125\\
31	0.698970004336019	87.0226171875	87.0226171875\\
31	1	87.00611328125	87.00611328125\\
31	2	87.0014648437499	87.0014648437499\\
32	-2	23.827265625	23.827265625\\
32	-1	28.07853515625	28.07853515625\\
32	-0.301029995663981	84.14685546875	84.14685546875\\
32	0	86.42751953125	86.42751953125\\
32	0.176091259055681	86.97537109375	86.97537109375\\
32	0.301029995663981	87.09462890625	87.09462890625\\
32	0.352182518111362	87.11296875	87.11296875\\
32	0.397940008672038	87.10990234375	87.10990234375\\
32	0.439332693830263	87.08783203125	87.08783203125\\
32	0.477121254719662	87.0717578125	87.0717578125\\
32	0.544068044350276	87.04203125	87.04203125\\
32	0.602059991327962	87.03837890625	87.03837890625\\
32	0.653212513775344	87.02626953125	87.02626953125\\
32	0.698970004336019	87.0226171875	87.0226171875\\
32	1	87.00611328125	87.00611328125\\
32	2	87.0014648437499	87.0014648437499\\
33	-2	23.725625	23.725625\\
33	-1	27.95859375	27.95859375\\
33	-0.301029995663981	84.14685546875	84.14685546875\\
33	0	86.42751953125	86.42751953125\\
33	0.176091259055681	86.97537109375	86.97537109375\\
33	0.301029995663981	87.09462890625	87.09462890625\\
33	0.352182518111362	87.11296875	87.11296875\\
33	0.397940008672038	87.10990234375	87.10990234375\\
33	0.439332693830263	87.08783203125	87.08783203125\\
33	0.477121254719662	87.0717578125	87.0717578125\\
33	0.544068044350276	87.04203125	87.04203125\\
33	0.602059991327962	87.03837890625	87.03837890625\\
33	0.653212513775344	87.02626953125	87.02626953125\\
33	0.698970004336019	87.0226171875	87.0226171875\\
33	1	87.00611328125	87.00611328125\\
33	2	87.0014648437499	87.0014648437499\\
34	-2	23.6128125	23.6128125\\
34	-1	27.80876953125	27.80876953125\\
34	-0.301029995663981	84.14685546875	84.14685546875\\
34	0	86.42751953125	86.42751953125\\
34	0.176091259055681	86.97537109375	86.97537109375\\
34	0.301029995663981	87.09462890625	87.09462890625\\
34	0.352182518111362	87.11296875	87.11296875\\
34	0.397940008672038	87.10990234375	87.10990234375\\
34	0.439332693830263	87.08783203125	87.08783203125\\
34	0.477121254719662	87.0717578125	87.0717578125\\
34	0.544068044350276	87.04203125	87.04203125\\
34	0.602059991327962	87.03837890625	87.03837890625\\
34	0.653212513775344	87.02626953125	87.02626953125\\
34	0.698970004336019	87.0226171875	87.0226171875\\
34	1	87.00611328125	87.00611328125\\
34	2	87.0014648437499	87.0014648437499\\
35	-2	23.50025390625	23.50025390625\\
35	-1	27.63046875	27.63046875\\
35	-0.301029995663981	84.14685546875	84.14685546875\\
35	0	86.42751953125	86.42751953125\\
35	0.176091259055681	86.97537109375	86.97537109375\\
35	0.301029995663981	87.09462890625	87.09462890625\\
35	0.352182518111362	87.11296875	87.11296875\\
35	0.397940008672038	87.10990234375	87.10990234375\\
35	0.439332693830263	87.08783203125	87.08783203125\\
35	0.477121254719662	87.0717578125	87.0717578125\\
35	0.544068044350276	87.04203125	87.04203125\\
35	0.602059991327962	87.03837890625	87.03837890625\\
35	0.653212513775344	87.02626953125	87.02626953125\\
35	0.698970004336019	87.0226171875	87.0226171875\\
35	1	87.00611328125	87.00611328125\\
35	2	87.0014648437499	87.0014648437499\\
36	-2	23.393828125	23.393828125\\
36	-1	27.4347265625	27.4347265625\\
36	-0.301029995663981	84.14685546875	84.14685546875\\
36	0	86.42751953125	86.42751953125\\
36	0.176091259055681	86.97537109375	86.97537109375\\
36	0.301029995663981	87.09462890625	87.09462890625\\
36	0.352182518111362	87.11296875	87.11296875\\
36	0.397940008672038	87.10990234375	87.10990234375\\
36	0.439332693830263	87.08783203125	87.08783203125\\
36	0.477121254719662	87.0717578125	87.0717578125\\
36	0.544068044350276	87.04203125	87.04203125\\
36	0.602059991327962	87.03837890625	87.03837890625\\
36	0.653212513775344	87.02626953125	87.02626953125\\
36	0.698970004336019	87.0226171875	87.0226171875\\
36	1	87.00611328125	87.00611328125\\
36	2	87.0014648437499	87.0014648437499\\
37	-2	23.2579296875	23.2579296875\\
37	-1	27.24572265625	27.24572265625\\
37	-0.301029995663981	84.14685546875	84.14685546875\\
37	0	86.42751953125	86.42751953125\\
37	0.176091259055681	86.97537109375	86.97537109375\\
37	0.301029995663981	87.09462890625	87.09462890625\\
37	0.352182518111362	87.11296875	87.11296875\\
37	0.397940008672038	87.10990234375	87.10990234375\\
37	0.439332693830263	87.08783203125	87.08783203125\\
37	0.477121254719662	87.0717578125	87.0717578125\\
37	0.544068044350276	87.04203125	87.04203125\\
37	0.602059991327962	87.03837890625	87.03837890625\\
37	0.653212513775344	87.02626953125	87.02626953125\\
37	0.698970004336019	87.0226171875	87.0226171875\\
37	1	87.00611328125	87.00611328125\\
37	2	87.0014648437499	87.0014648437499\\
38	-2	23.104296875	23.104296875\\
38	-1	27.08029296875	27.08029296875\\
38	-0.301029995663981	84.14685546875	84.14685546875\\
38	0	86.42751953125	86.42751953125\\
38	0.176091259055681	86.97537109375	86.97537109375\\
38	0.301029995663981	87.09462890625	87.09462890625\\
38	0.352182518111362	87.11296875	87.11296875\\
38	0.397940008672038	87.10990234375	87.10990234375\\
38	0.439332693830263	87.08783203125	87.08783203125\\
38	0.477121254719662	87.0717578125	87.0717578125\\
38	0.544068044350276	87.04203125	87.04203125\\
38	0.602059991327962	87.03837890625	87.03837890625\\
38	0.653212513775344	87.02626953125	87.02626953125\\
38	0.698970004336019	87.0226171875	87.0226171875\\
38	1	87.00611328125	87.00611328125\\
38	2	87.0014648437499	87.0014648437499\\
39	-2	22.93794921875	22.93794921875\\
39	-1	26.9690625	26.9690625\\
39	-0.301029995663981	84.14685546875	84.14685546875\\
39	0	86.42751953125	86.42751953125\\
39	0.176091259055681	86.97537109375	86.97537109375\\
39	0.301029995663981	87.09462890625	87.09462890625\\
39	0.352182518111362	87.11296875	87.11296875\\
39	0.397940008672038	87.10990234375	87.10990234375\\
39	0.439332693830263	87.08783203125	87.08783203125\\
39	0.477121254719662	87.0717578125	87.0717578125\\
39	0.544068044350276	87.04203125	87.04203125\\
39	0.602059991327962	87.03837890625	87.03837890625\\
39	0.653212513775344	87.02626953125	87.02626953125\\
39	0.698970004336019	87.0226171875	87.0226171875\\
39	1	87.00611328125	87.00611328125\\
39	2	87.0014648437499	87.0014648437499\\
40	-2	22.76560546875	22.76560546875\\
40	-1	26.92041015625	26.92041015625\\
40	-0.301029995663981	84.14685546875	84.14685546875\\
40	0	86.42751953125	86.42751953125\\
40	0.176091259055681	86.97537109375	86.97537109375\\
40	0.301029995663981	87.09462890625	87.09462890625\\
40	0.352182518111362	87.11296875	87.11296875\\
40	0.397940008672038	87.10990234375	87.10990234375\\
40	0.439332693830263	87.08783203125	87.08783203125\\
40	0.477121254719662	87.0717578125	87.0717578125\\
40	0.544068044350276	87.04203125	87.04203125\\
40	0.602059991327962	87.03837890625	87.03837890625\\
40	0.653212513775344	87.02626953125	87.02626953125\\
40	0.698970004336019	87.0226171875	87.0226171875\\
40	1	87.00611328125	87.00611328125\\
40	2	87.0014648437499	87.0014648437499\\
41	-2	22.58861328125	22.58861328125\\
41	-1	26.90671875	26.90671875\\
41	-0.301029995663981	84.14685546875	84.14685546875\\
41	0	86.42751953125	86.42751953125\\
41	0.176091259055681	86.97537109375	86.97537109375\\
41	0.301029995663981	87.09462890625	87.09462890625\\
41	0.352182518111362	87.11296875	87.11296875\\
41	0.397940008672038	87.10990234375	87.10990234375\\
41	0.439332693830263	87.08783203125	87.08783203125\\
41	0.477121254719662	87.0717578125	87.0717578125\\
41	0.544068044350276	87.04203125	87.04203125\\
41	0.602059991327962	87.03837890625	87.03837890625\\
41	0.653212513775344	87.02626953125	87.02626953125\\
41	0.698970004336019	87.0226171875	87.0226171875\\
41	1	87.00611328125	87.00611328125\\
41	2	87.0014648437499	87.0014648437499\\
42	-2	22.42134765625	22.42134765625\\
42	-1	26.921015625	26.921015625\\
42	-0.301029995663981	84.14685546875	84.14685546875\\
42	0	86.42751953125	86.42751953125\\
42	0.176091259055681	86.97537109375	86.97537109375\\
42	0.301029995663981	87.09462890625	87.09462890625\\
42	0.352182518111362	87.11296875	87.11296875\\
42	0.397940008672038	87.10990234375	87.10990234375\\
42	0.439332693830263	87.08783203125	87.08783203125\\
42	0.477121254719662	87.0717578125	87.0717578125\\
42	0.544068044350276	87.04203125	87.04203125\\
42	0.602059991327962	87.03837890625	87.03837890625\\
42	0.653212513775344	87.02626953125	87.02626953125\\
42	0.698970004336019	87.0226171875	87.0226171875\\
42	1	87.00611328125	87.00611328125\\
42	2	87.0014648437499	87.0014648437499\\
43	-2	22.26705078125	22.26705078125\\
43	-1	26.9463671875	26.9463671875\\
43	-0.301029995663981	84.14685546875	84.14685546875\\
43	0	86.42751953125	86.42751953125\\
43	0.176091259055681	86.97537109375	86.97537109375\\
43	0.301029995663981	87.09462890625	87.09462890625\\
43	0.352182518111362	87.11296875	87.11296875\\
43	0.397940008672038	87.10990234375	87.10990234375\\
43	0.439332693830263	87.08783203125	87.08783203125\\
43	0.477121254719662	87.0717578125	87.0717578125\\
43	0.544068044350276	87.04203125	87.04203125\\
43	0.602059991327962	87.03837890625	87.03837890625\\
43	0.653212513775344	87.02626953125	87.02626953125\\
43	0.698970004336019	87.0226171875	87.0226171875\\
43	1	87.00611328125	87.00611328125\\
43	2	87.0014648437499	87.0014648437499\\
44	-2	22.13603515625	22.13603515625\\
44	-1	26.96103515625	26.96103515625\\
44	-0.301029995663981	84.14685546875	84.14685546875\\
44	0	86.42751953125	86.42751953125\\
44	0.176091259055681	86.97537109375	86.97537109375\\
44	0.301029995663981	87.09462890625	87.09462890625\\
44	0.352182518111362	87.11296875	87.11296875\\
44	0.397940008672038	87.10990234375	87.10990234375\\
44	0.439332693830263	87.08783203125	87.08783203125\\
44	0.477121254719662	87.0717578125	87.0717578125\\
44	0.544068044350276	87.04203125	87.04203125\\
44	0.602059991327962	87.03837890625	87.03837890625\\
44	0.653212513775344	87.02626953125	87.02626953125\\
44	0.698970004336019	87.0226171875	87.0226171875\\
44	1	87.00611328125	87.00611328125\\
44	2	87.0014648437499	87.0014648437499\\
45	-2	22.0361328125	22.0361328125\\
45	-1	26.96572265625	26.96572265625\\
45	-0.301029995663981	84.14685546875	84.14685546875\\
45	0	86.42751953125	86.42751953125\\
45	0.176091259055681	86.97537109375	86.97537109375\\
45	0.301029995663981	87.09462890625	87.09462890625\\
45	0.352182518111362	87.11296875	87.11296875\\
45	0.397940008672038	87.10990234375	87.10990234375\\
45	0.439332693830263	87.08783203125	87.08783203125\\
45	0.477121254719662	87.0717578125	87.0717578125\\
45	0.544068044350276	87.04203125	87.04203125\\
45	0.602059991327962	87.03837890625	87.03837890625\\
45	0.653212513775344	87.02626953125	87.02626953125\\
45	0.698970004336019	87.0226171875	87.0226171875\\
45	1	87.00611328125	87.00611328125\\
45	2	87.0014648437499	87.0014648437499\\
46	-2	21.96126953125	21.96126953125\\
46	-1	26.96458984375	26.96458984375\\
46	-0.301029995663981	84.14685546875	84.14685546875\\
46	0	86.42751953125	86.42751953125\\
46	0.176091259055681	86.97537109375	86.97537109375\\
46	0.301029995663981	87.09462890625	87.09462890625\\
46	0.352182518111362	87.11296875	87.11296875\\
46	0.397940008672038	87.10990234375	87.10990234375\\
46	0.439332693830263	87.08783203125	87.08783203125\\
46	0.477121254719662	87.0717578125	87.0717578125\\
46	0.544068044350276	87.04203125	87.04203125\\
46	0.602059991327962	87.03837890625	87.03837890625\\
46	0.653212513775344	87.02626953125	87.02626953125\\
46	0.698970004336019	87.0226171875	87.0226171875\\
46	1	87.00611328125	87.00611328125\\
46	2	87.0014648437499	87.0014648437499\\
47	-2	21.8948046875	21.8948046875\\
47	-1	26.95921875	26.95921875\\
47	-0.301029995663981	84.14685546875	84.14685546875\\
47	0	86.42751953125	86.42751953125\\
47	0.176091259055681	86.97537109375	86.97537109375\\
47	0.301029995663981	87.09462890625	87.09462890625\\
47	0.352182518111362	87.11296875	87.11296875\\
47	0.397940008672038	87.10990234375	87.10990234375\\
47	0.439332693830263	87.08783203125	87.08783203125\\
47	0.477121254719662	87.0717578125	87.0717578125\\
47	0.544068044350276	87.04203125	87.04203125\\
47	0.602059991327962	87.03837890625	87.03837890625\\
47	0.653212513775344	87.02626953125	87.02626953125\\
47	0.698970004336019	87.0226171875	87.0226171875\\
47	1	87.00611328125	87.00611328125\\
47	2	87.0014648437499	87.0014648437499\\
48	-2	21.82623046875	21.82623046875\\
48	-1	26.95271484375	26.95271484375\\
48	-0.301029995663981	84.14685546875	84.14685546875\\
48	0	86.42751953125	86.42751953125\\
48	0.176091259055681	86.97537109375	86.97537109375\\
48	0.301029995663981	87.09462890625	87.09462890625\\
48	0.352182518111362	87.11296875	87.11296875\\
48	0.397940008672038	87.10990234375	87.10990234375\\
48	0.439332693830263	87.08783203125	87.08783203125\\
48	0.477121254719662	87.0717578125	87.0717578125\\
48	0.544068044350276	87.04203125	87.04203125\\
48	0.602059991327962	87.03837890625	87.03837890625\\
48	0.653212513775344	87.02626953125	87.02626953125\\
48	0.698970004336019	87.0226171875	87.0226171875\\
48	1	87.00611328125	87.00611328125\\
48	2	87.0014648437499	87.0014648437499\\
49	-2	21.7591796875	21.7591796875\\
49	-1	26.94185546875	26.94185546875\\
49	-0.301029995663981	84.14685546875	84.14685546875\\
49	0	86.42751953125	86.42751953125\\
49	0.176091259055681	86.97537109375	86.97537109375\\
49	0.301029995663981	87.09462890625	87.09462890625\\
49	0.352182518111362	87.11296875	87.11296875\\
49	0.397940008672038	87.10990234375	87.10990234375\\
49	0.439332693830263	87.08783203125	87.08783203125\\
49	0.477121254719662	87.0717578125	87.0717578125\\
49	0.544068044350276	87.04203125	87.04203125\\
49	0.602059991327962	87.03837890625	87.03837890625\\
49	0.653212513775344	87.02626953125	87.02626953125\\
49	0.698970004336019	87.0226171875	87.0226171875\\
49	1	87.00611328125	87.00611328125\\
49	2	87.0014648437499	87.0014648437499\\
50	-2	21.68841796875	21.68841796875\\
50	-1	26.92908203125	26.92908203125\\
50	-0.301029995663981	84.14685546875	84.14685546875\\
50	0	86.42751953125	86.42751953125\\
50	0.176091259055681	86.97537109375	86.97537109375\\
50	0.301029995663981	87.09462890625	87.09462890625\\
50	0.352182518111362	87.11296875	87.11296875\\
50	0.397940008672038	87.10990234375	87.10990234375\\
50	0.439332693830263	87.08783203125	87.08783203125\\
50	0.477121254719662	87.0717578125	87.0717578125\\
50	0.544068044350276	87.04203125	87.04203125\\
50	0.602059991327962	87.03837890625	87.03837890625\\
50	0.653212513775344	87.02626953125	87.02626953125\\
50	0.698970004336019	87.0226171875	87.0226171875\\
50	1	87.00611328125	87.00611328125\\
50	2	87.0014648437499	87.0014648437499\\
};
\end{axis}

% \begin{axis}[%
% width=20in,
% height=10.076in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/experimental_setup.tex <==
\tikzset{%
    center/.style= {align=center},
	block/.style = {align=center, draw, fill=white, rounded corners, rectangle, 
                    minimum height=2em, minimum width=6em},
	EDFA/.style  = {align=center, draw, fill=white, regular polygon, 
                    regular polygon sides=3, minimum size=1.4cm, rotate=0, 
                    shape border rotate=-90},
	fiber/.style = {align=center, draw, fill=none , circle, 
                    node distance=  2cm,color=red  ,minimum size=20pt},
}

\begin{figure}[ht] 
    \footnotesize
    
    \begin{center}
    \begin{tikzpicture}[scale=2]
        
        % Receiver
        \node [block] at (0,0)                 (ECL1)    {Laser};
        \node [block, above=0.17cm of ECL1   ] (IQM)     {Modulator};
        \node [block, above=0.17cm of IQM    ] (driver)  {Drivers};
        \node [block, above=0.17cm of driver ] (AWG)     {Waveform\\Generator};
        \node [block, above=0.17cm of AWG    ] (TXDSP)   {Tx-DSP};
        \node [EDFA , right=0.2cm of IQM     ] (EDFA_TX) {\clap{\ Amp.}};
        
        % Fiber
        \coordinate  [right=   1cm of EDFA_TX] (fiber)   ;
        \node [fiber, above=   0cm of fiber  ] (fiber1)  {};	
        \node [fiber, right=-0.6cm of fiber1 ] (fiber2)  {};
        \node [fiber, right=-0.6cm of fiber2 ] (fiber3)  {};
        \node [center,above= 0.1cm of fiber2 ] {$4 \times 20$km \\ G.652};	
        
        % Transmitter
        \node [EDFA, right=1.3 cm of fiber   ] (EDFA_RX) {\clap{\ Amp.}};
        \node [block,right=0.4 cm of EDFA_RX ] (HB)      {$90^\circ$ Hybrid};
        \node [block,below=0.17cm of HB      ] (ECL2)    {Laser};
        \node [block,above=0.17cm of HB      ] (PD)      {Photodiodes};
        \node [block,above=0.17cm of PD      ] (Scope)   {Oscilloscope};
        \node [block,above=0.17cm of Scope   ] (RXDSP)   {Rx-DSP: CD 
                                                            $\to$ CFO 
                                                            $\to$ MIMO 
                                                            $\to$ TR\&CPE};
        \node [block,right=0.25cm of RXDSP   ] (data)    {Dataset};			
        
        % Transmitter arrows
        \draw [->,color=black] (TXDSP)   -- (AWG);
        \draw [->,color=black] (AWG)     -- (driver);
        \draw [->,color=black] (driver)  -- (IQM);
        \draw [->,color=red  ] (ECL1)    -- (IQM);
        \draw [->,color=red  ] (IQM)     -- (EDFA_TX);
        
        % Fiber arrows
        \draw [->,color=red  ] (EDFA_TX) -- (EDFA_RX);
        
        % Receiver arrows
        \draw [->,color=red  ] (EDFA_RX) -- (HB);
        \draw [->,color=red  ] (ECL2)    -- (HB);
        \draw [->,color=red  ] (HB)      -- (PD);
        \draw [->,color=red  ] (PD)      -- (Scope);
        \draw [->,color=black] (Scope)   -- (RXDSP);
        \draw [->,color=black] (RXDSP)   -- (data);
        
%        \foreach \j in  {0.3,0.1,-0.1,-0.3} {
%            \draw [->, color=red  ] (HB.north)     +(\j,0) -- ++(\j, 0.1);
%            \draw [->, color=black] (PD.north)     +(\j,0) -- ++(\j, 0.1);
%            \draw [->, color=black] (AWG.south)    +(\j,0) -- ++(\j,-0.1);
%            \draw [->, color=black] (driver.south) +(\j,0) -- ++(\j,-0.1);
%        }
       
    \end{tikzpicture}
	\end{center}

	\caption{Experimental setup over a 80 km G.652 fiber link at optimal launch power of 6.6 dBm. Chromatic disperion (CD) and carrier frequency offset (CFO) compensation, multiple-input multiple-output (MIMO) equalizer, timing recovery (TR) and carrier phase estimation (CPE)~\cite{Diedolo22HuaweiSetup,nonStereoPaper}.} 
	\label{fig:Setup}
\end{figure}


==> figs/iteration_3d_graph_10_7-LOG10VERSION.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=640,
xmax=51200,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={log10(radius)},
zmin=5.68,
zmax=50,
zlabel style={font=\color{white!15!black}},
zlabel={No. of iterations},
view={-122.2583}{12.5888},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
10	17\\
4488.93662728249	2\\
4529.75871313673	1\\
4568.89872717211	0.698970004336019\\
4660.10928961749	0.602059991327962\\
4588.58075040783	0.477121254719662\\
4585.4795972443	0.397940008672038\\
4592.34042553191	0.301029995663981\\
4465.72361262242	0.243038048686294\\
4277.00592353258	0.176091259055681\\
3934.25261996691	0.0969100130080564\\
3221.5655780197	0\\
3200	-0.000725507961370386\\
2560	-0.0435365407435187\\
1350.64303797468	-0.301029995663981\\
1280	-0.308972931884599\\
655.829291949564	-0.602059991327962\\
640	-0.62416776958752\\
15	20\\
21122.633744856	2\\
21347.5397706252	1\\
21536.3532546631	0.698970004336019\\
21597.8827977316	0.602059991327962\\
21852.1212121212	0.477121254719662\\
22273.127753304	0.397940008672038\\
22401.2960712839	0.301029995663981\\
22785.9709153122	0.243038048686294\\
22784.229390681	0.176091259055681\\
21525.2204585538	0.0969100130080564\\
17816.081186573	0\\
12800	-0.0234599173831124\\
6400	-0.0973140992272241\\
3200	-0.279767031565357\\
3052.12856276531	-0.301029995663981\\
2560	-0.319481488606502\\
1280	-0.491150368137311\\
1043.80213385063	-0.602059991327962\\
720.757762951981	-1\\
650.133921537734	-2\\
20	11\\
51200	-0.0179878634184774\\
25600	-0.0784364303615006\\
12800	-0.140292175267138\\
6400	-0.255086633642309\\
5633.05349794239	-0.301029995663981\\
3200	-0.357105876853364\\
2560	-0.392239741534423\\
1432.89648854962	-0.602059991327962\\
1280	-0.704951023312431\\
984.327485380117	-1\\
902.221521978888	-2\\
25	11\\
51200	-0.142042093890735\\
25600	-0.192376625540903\\
12800	-0.257124433151164\\
10582.4820210216	-0.301029995663981\\
6400	-0.339608512501804\\
3200	-0.417807198773024\\
2560	-0.464997994462344\\
1823.73618320611	-0.602059991327962\\
1280	-0.967964908753302\\
1247.89720780825	-1\\
1154.30912242004	-2\\
30	10\\
51200	-0.266096324362993\\
29221.4634146341	-0.301029995663981\\
25600	-0.304481901505917\\
12800	-0.341721000751568\\
6400	-0.394036442577739\\
3200	-0.478508520692685\\
2560	-0.537756247390266\\
2214.5758778626	-0.602059991327962\\
1633.35596630202	-1\\
1490.57549707986	-2\\
35	9\\
51200	-0.359189405325396\\
25600	-0.378876423961428\\
12800	-0.406910050875865\\
6400	-0.448464372653674\\
3200	-0.539209842612346\\
2624.57797846475	-0.602059991327962\\
2560	-0.634642170730225\\
2035.71985414309	-1\\
1910.55056106044	-2\\
40	9\\
51200	-0.440146267326251\\
25600	-0.45327094641694\\
12800	-0.472099101000163\\
6400	-0.502892302729609\\
3200	-0.599911164532006\\
3180.32650225773	-0.602059991327962\\
2560	-0.915039583830589\\
2438.08374198416	-1\\
2330.52562504101	-2\\
45	8\\
51200	-0.521103129327107\\
25600	-0.527665468872451\\
12800	-0.53728815112446\\
6400	-0.557320232805544\\
4927.70625769618	-0.602059991327962\\
3200	-0.981436283446017\\
3159.40876108573	-1\\
3017.74834437086	-2\\
50	6\\
51200	-0.602059991327962\\
25600	-0.602059991327962\\
25600	-0.602059991327962\\
25600	-1\\
12800	-2\\
12800	-2\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	-2	14.799	14.799\\
640	-1	13.468	13.468\\
640	-0.602059991327962	9.796	9.796\\
640	-0.301029995663981	6.985	6.985\\
640	0	5.985	5.985\\
640	0.0969100130080564	5.834	5.834\\
640	0.176091259055681	5.758	5.758\\
640	0.243038048686294	5.731	5.731\\
640	0.301029995663981	5.716	5.716\\
640	0.397940008672038	5.69	5.69\\
640	0.477121254719662	5.694	5.694\\
640	0.602059991327962	5.687	5.687\\
640	0.698970004336019	5.682	5.682\\
640	1	5.684	5.684\\
640	2	5.68	5.68\\
1280	-2	27.493	27.493\\
1280	-1	25.609	25.609\\
1280	-0.602059991327962	18.044	18.044\\
1280	-0.301029995663981	9.782	9.782\\
1280	0	7.582	7.582\\
1280	0.0969100130080564	7.342	7.342\\
1280	0.176091259055681	7.234	7.234\\
1280	0.243038048686294	7.16	7.16\\
1280	0.301029995663981	7.116	7.116\\
1280	0.397940008672038	7.134	7.134\\
1280	0.477121254719662	7.107	7.107\\
1280	0.602059991327962	7.085	7.085\\
1280	0.698970004336019	7.103	7.103\\
1280	1	7.109	7.109\\
1280	2	7.085	7.085\\
2560	-2	42.732	42.732\\
2560	-1	41.515	41.515\\
2560	-0.602059991327962	34.419	34.419\\
2560	-0.301029995663981	13.732	13.732\\
2560	0	9.369	9.369\\
2560	0.0969100130080564	9.026	9.026\\
2560	0.176091259055681	8.842	8.842\\
2560	0.243038048686294	8.745	8.745\\
2560	0.301029995663981	8.722	8.722\\
2560	0.397940008672038	8.681	8.681\\
2560	0.477121254719662	8.648	8.648\\
2560	0.602059991327962	8.629	8.629\\
2560	0.698970004336019	8.699	8.699\\
2560	1	8.702	8.702\\
2560	2	8.706	8.706\\
3200	-2	45.903	45.903\\
3200	-1	45.236	45.236\\
3200	-0.602059991327962	40.177	40.177\\
3200	-0.301029995663981	15.381	15.381\\
3200	0	9.987	9.987\\
3200	0.0969100130080564	9.584	9.584\\
3200	0.176091259055681	9.375	9.375\\
3200	0.243038048686294	9.273	9.273\\
3200	0.301029995663981	9.182	9.182\\
3200	0.397940008672038	9.183	9.183\\
3200	0.477121254719662	9.202	9.202\\
3200	0.602059991327962	9.165	9.165\\
3200	0.698970004336019	9.227	9.227\\
3200	1	9.225	9.225\\
3200	2	9.25	9.25\\
6400	-2	49.848	49.848\\
6400	-1	49.725	49.725\\
6400	-0.602059991327962	49.11	49.11\\
6400	-0.301029995663981	21.456	21.456\\
6400	0	11.916	11.916\\
6400	0.0969100130080564	11.397	11.397\\
6400	0.176091259055681	11.232	11.232\\
6400	0.243038048686294	11.111	11.111\\
6400	0.301029995663981	11.062	11.062\\
6400	0.397940008672038	11.07	11.07\\
6400	0.477121254719662	11.041	11.041\\
6400	0.602059991327962	10.995	10.995\\
6400	0.698970004336019	11.034	11.034\\
6400	1	11.09	11.09\\
6400	2	11.112	11.112\\
12800	-2	50	50\\
12800	-1	49.997	49.997\\
12800	-0.602059991327962	49.968	49.968\\
12800	-0.301029995663981	26.879	26.879\\
12800	0	13.996	13.996\\
12800	0.0969100130080564	13.454	13.454\\
12800	0.176091259055681	13.259	13.259\\
12800	0.243038048686294	13.176	13.176\\
12800	0.301029995663981	13.148	13.148\\
12800	0.397940008672038	13.152	13.152\\
12800	0.477121254719662	13.133	13.133\\
12800	0.602059991327962	13.182	13.182\\
12800	0.698970004336019	13.207	13.207\\
12800	1	13.195	13.195\\
12800	2	13.262	13.262\\
25600	-2	50	50\\
25600	-1	50	50\\
25600	-0.602059991327962	50	50\\
25600	-0.301029995663981	29.768	29.768\\
25600	0	16.558	16.558\\
25600	0.0969100130080564	15.722	15.722\\
25600	0.176091259055681	15.491	15.491\\
25600	0.243038048686294	15.514	15.514\\
25600	0.301029995663981	15.617	15.617\\
25600	0.397940008672038	15.649	15.649\\
25600	0.477121254719662	15.773	15.773\\
25600	0.602059991327962	15.827	15.827\\
25600	0.698970004336019	15.834	15.834\\
25600	1	15.898	15.898\\
25600	2	15.935	15.935\\
51200	-2	50	50\\
51200	-1	50	50\\
51200	-0.602059991327962	50	50\\
51200	-0.301029995663981	31.408	31.408\\
51200	0	19.275	19.275\\
51200	0.0969100130080564	18.535	18.535\\
51200	0.176091259055681	17.85	17.85\\
51200	0.243038048686294	17.744	17.744\\
51200	0.301029995663981	18.368	18.368\\
51200	0.397940008672038	18.864	18.864\\
51200	0.477121254719662	18.918	18.918\\
51200	0.602059991327962	18.871	18.871\\
51200	0.698970004336019	19.04	19.04\\
51200	1	19.548	19.548\\
51200	2	19.722	19.722\\
};


\end{axis}



% \begin{axis}[%
% width=20in,
% height=10.076in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/iteration_3d_graph_10_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=640,
xmax=51200,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=5.68,
zmax=50,
zlabel style={font=\color{white!15!black}},
zlabel={No. of iterations},
view={-122.2583}{12.5888},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
10	17\\
4488.93662728249	100\\
4529.75871313673	10\\
4568.89872717211	5\\
4660.10928961749	4\\
4588.58075040783	3\\
4585.4795972443	2.5\\
4592.34042553191	2\\
4465.72361262242	1.75\\
4277.00592353258	1.5\\
3934.25261996691	1.25\\
3221.5655780197	1\\
3200	0.99879495736003\\
2560	0.927687371074948\\
1350.64303797468	0.5\\
1280	0.493403534253207\\
655.829291949564	0.25\\
640	0.241666666666667\\
15	20\\
21122.633744856	100\\
21347.5397706252	10\\
21536.3532546631	5\\
21597.8827977316	4\\
21852.1212121212	3\\
22273.127753304	2.5\\
22401.2960712839	2\\
22785.9709153122	1.75\\
22784.229390681	1.5\\
21525.2204585538	1.25\\
17816.081186573	1\\
12800	0.961033920670651\\
6400	0.838364779874214\\
3200	0.5353170189099\\
3052.12856276531	0.5\\
2560	0.484676366800406\\
1280	0.342108448317599\\
1043.80213385063	0.25\\
720.757762951981	0.1\\
650.133921537734	0.01\\
20	11\\
51200	0.970122805571582\\
25600	0.869719909159727\\
12800	0.766979740743616\\
6400	0.576310272536688\\
5633.05349794239	0.5\\
3200	0.453429988707856\\
2560	0.42425194566636\\
1432.89648854962	0.25\\
1280	0.211216126900198\\
984.327485380117	0.1\\
902.221521978888	0.01\\
25	11\\
51200	0.764073188823869\\
25600	0.680469341408024\\
12800	0.57292556081658\\
10582.4820210216	0.5\\
6400	0.467961235264338\\
3200	0.403018632037425\\
2560	0.363827524532315\\
1823.73618320611	0.25\\
1280	0.11207534699273\\
1247.89720780825	0.1\\
1154.30912242004	0.01\\
30	10\\
51200	0.558023572076156\\
29221.4634146341	0.5\\
25600	0.497133254250692\\
12800	0.466206851747585\\
6400	0.422759817747885\\
3200	0.352607275366995\\
2560	0.303403103398269\\
2214.5758778626	0.25\\
1633.35596630202	0.1\\
1490.57549707986	0.01\\
35	9\\
51200	0.451699655765921\\
25600	0.435349940688019\\
12800	0.412068517475854\\
6400	0.377558400231431\\
3200	0.302195918696564\\
2624.57797846475	0.25\\
2560	0.237718432919955\\
2035.71985414309	0.1\\
1910.55056106044	0.01\\
40	9\\
51200	0.384466437177281\\
25600	0.373566627125346\\
12800	0.357930183204123\\
6400	0.332356982714978\\
3200	0.251784562026133\\
3180.32650225773	0.25\\
2560	0.132025084554679\\
2438.08374198416	0.1\\
2330.52562504101	0.01\\
45	8\\
51200	0.31723321858864\\
25600	0.311783313562673\\
12800	0.303791848932392\\
6400	0.287155565198525\\
4927.70625769618	0.25\\
3200	0.106997430322198\\
3159.40876108573	0.1\\
3017.74834437086	0.01\\
50	6\\
51200	0.25\\
25600	0.25\\
25600	0.25\\
25600	0.1\\
12800	0.01\\
12800	0.01\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	0.01	14.799	14.799\\
640	0.1	13.468	13.468\\
640	0.25	9.796	9.796\\
640	0.5	6.985	6.985\\
640	1	5.985	5.985\\
640	1.25	5.834	5.834\\
640	1.5	5.758	5.758\\
640	1.75	5.731	5.731\\
640	2	5.716	5.716\\
640	2.5	5.69	5.69\\
640	3	5.694	5.694\\
640	4	5.687	5.687\\
640	5	5.682	5.682\\
640	10	5.684	5.684\\
640	100	5.68	5.68\\
1280	0.01	27.493	27.493\\
1280	0.1	25.609	25.609\\
1280	0.25	18.044	18.044\\
1280	0.5	9.782	9.782\\
1280	1	7.582	7.582\\
1280	1.25	7.342	7.342\\
1280	1.5	7.234	7.234\\
1280	1.75	7.16	7.16\\
1280	2	7.116	7.116\\
1280	2.5	7.134	7.134\\
1280	3	7.107	7.107\\
1280	4	7.085	7.085\\
1280	5	7.103	7.103\\
1280	10	7.109	7.109\\
1280	100	7.085	7.085\\
2560	0.01	42.732	42.732\\
2560	0.1	41.515	41.515\\
2560	0.25	34.419	34.419\\
2560	0.5	13.732	13.732\\
2560	1	9.369	9.369\\
2560	1.25	9.026	9.026\\
2560	1.5	8.842	8.842\\
2560	1.75	8.745	8.745\\
2560	2	8.722	8.722\\
2560	2.5	8.681	8.681\\
2560	3	8.648	8.648\\
2560	4	8.629	8.629\\
2560	5	8.699	8.699\\
2560	10	8.702	8.702\\
2560	100	8.706	8.706\\
3200	0.01	45.903	45.903\\
3200	0.1	45.236	45.236\\
3200	0.25	40.177	40.177\\
3200	0.5	15.381	15.381\\
3200	1	9.987	9.987\\
3200	1.25	9.584	9.584\\
3200	1.5	9.375	9.375\\
3200	1.75	9.273	9.273\\
3200	2	9.182	9.182\\
3200	2.5	9.183	9.183\\
3200	3	9.202	9.202\\
3200	4	9.165	9.165\\
3200	5	9.227	9.227\\
3200	10	9.225	9.225\\
3200	100	9.25	9.25\\
6400	0.01	49.848	49.848\\
6400	0.1	49.725	49.725\\
6400	0.25	49.11	49.11\\
6400	0.5	21.456	21.456\\
6400	1	11.916	11.916\\
6400	1.25	11.397	11.397\\
6400	1.5	11.232	11.232\\
6400	1.75	11.111	11.111\\
6400	2	11.062	11.062\\
6400	2.5	11.07	11.07\\
6400	3	11.041	11.041\\
6400	4	10.995	10.995\\
6400	5	11.034	11.034\\
6400	10	11.09	11.09\\
6400	100	11.112	11.112\\
12800	0.01	50	50\\
12800	0.1	49.997	49.997\\
12800	0.25	49.968	49.968\\
12800	0.5	26.879	26.879\\
12800	1	13.996	13.996\\
12800	1.25	13.454	13.454\\
12800	1.5	13.259	13.259\\
12800	1.75	13.176	13.176\\
12800	2	13.148	13.148\\
12800	2.5	13.152	13.152\\
12800	3	13.133	13.133\\
12800	4	13.182	13.182\\
12800	5	13.207	13.207\\
12800	10	13.195	13.195\\
12800	100	13.262	13.262\\
25600	0.01	50	50\\
25600	0.1	50	50\\
25600	0.25	50	50\\
25600	0.5	29.768	29.768\\
25600	1	16.558	16.558\\
25600	1.25	15.722	15.722\\
25600	1.5	15.491	15.491\\
25600	1.75	15.514	15.514\\
25600	2	15.617	15.617\\
25600	2.5	15.649	15.649\\
25600	3	15.773	15.773\\
25600	4	15.827	15.827\\
25600	5	15.834	15.834\\
25600	10	15.898	15.898\\
25600	100	15.935	15.935\\
51200	0.01	50	50\\
51200	0.1	50	50\\
51200	0.25	50	50\\
51200	0.5	31.408	31.408\\
51200	1	19.275	19.275\\
51200	1.25	18.535	18.535\\
51200	1.5	17.85	17.85\\
51200	1.75	17.744	17.744\\
51200	2	18.368	18.368\\
51200	2.5	18.864	18.864\\
51200	3	18.918	18.918\\
51200	4	18.871	18.871\\
51200	5	19.04	19.04\\
51200	10	19.548	19.548\\
51200	100	19.722	19.722\\
};


\end{axis}

% \begin{axis}[%
% width=20in,
% height=10.076in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/iteration_3d_graph_10_7_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=640,
xmax=51200,
xtick distance = 10000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={No. of points},
ymin=-2,
ymax=2,
ytick distance = 0.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10(radius)},
zmin=15,
zmax=25,
ztick distance = 2,
zlabel style={font=\color{white!15!black}},
zlabel={No. of iterarions},
view={-97.875}{17.4639594269209},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
10	17\\
4488.93662728249	2\\
4529.75871313673	1\\
4568.89872717211	0.698970004336019\\
4660.10928961749	0.602059991327962\\
4588.58075040783	0.477121254719662\\
4585.4795972443	0.397940008672038\\
4592.34042553191	0.301029995663981\\
4465.72361262242	0.243038048686294\\
4277.00592353258	0.176091259055681\\
3934.25261996691	0.0969100130080564\\
3221.5655780197	0\\
3200	-0.000725507961370386\\
2560	-0.0435365407435187\\
1350.64303797468	-0.301029995663981\\
1280	-0.308972931884599\\
655.829291949564	-0.602059991327962\\
640	-0.62416776958752\\
15	20\\
21122.633744856	2\\
21347.5397706252	1\\
21536.3532546631	0.698970004336019\\
21597.8827977316	0.602059991327962\\
21852.1212121212	0.477121254719662\\
22273.127753304	0.397940008672038\\
22401.2960712839	0.301029995663981\\
22785.9709153122	0.243038048686294\\
22784.229390681	0.176091259055681\\
21525.2204585538	0.0969100130080564\\
17816.081186573	0\\
12800	-0.0234599173831124\\
6400	-0.0973140992272241\\
3200	-0.279767031565357\\
3052.12856276531	-0.301029995663981\\
2560	-0.319481488606502\\
1280	-0.491150368137311\\
1043.80213385063	-0.602059991327962\\
720.757762951981	-1\\
650.133921537734	-2\\
20	11\\
51200	-0.0179878634184774\\
25600	-0.0784364303615006\\
12800	-0.140292175267138\\
6400	-0.255086633642309\\
5633.05349794239	-0.301029995663981\\
3200	-0.357105876853364\\
2560	-0.392239741534423\\
1432.89648854962	-0.602059991327962\\
1280	-0.704951023312431\\
984.327485380117	-1\\
902.221521978888	-2\\
25	11\\
51200	-0.142042093890735\\
25600	-0.192376625540903\\
12800	-0.257124433151164\\
10582.4820210216	-0.301029995663981\\
6400	-0.339608512501804\\
3200	-0.417807198773024\\
2560	-0.464997994462344\\
1823.73618320611	-0.602059991327962\\
1280	-0.967964908753302\\
1247.89720780825	-1\\
1154.30912242004	-2\\
30	10\\
51200	-0.266096324362993\\
29221.4634146341	-0.301029995663981\\
25600	-0.304481901505917\\
12800	-0.341721000751568\\
6400	-0.394036442577739\\
3200	-0.478508520692685\\
2560	-0.537756247390266\\
2214.5758778626	-0.602059991327962\\
1633.35596630202	-1\\
1490.57549707986	-2\\
35	9\\
51200	-0.359189405325396\\
25600	-0.378876423961428\\
12800	-0.406910050875865\\
6400	-0.448464372653674\\
3200	-0.539209842612346\\
2624.57797846475	-0.602059991327962\\
2560	-0.634642170730225\\
2035.71985414309	-1\\
1910.55056106044	-2\\
40	9\\
51200	-0.440146267326251\\
25600	-0.45327094641694\\
12800	-0.472099101000163\\
6400	-0.502892302729609\\
3200	-0.599911164532006\\
3180.32650225773	-0.602059991327962\\
2560	-0.915039583830589\\
2438.08374198416	-1\\
2330.52562504101	-2\\
45	8\\
51200	-0.521103129327107\\
25600	-0.527665468872451\\
12800	-0.53728815112446\\
6400	-0.557320232805544\\
4927.70625769618	-0.602059991327962\\
3200	-0.981436283446017\\
3159.40876108573	-1\\
3017.74834437086	-2\\
50	6\\
51200	-0.602059991327962\\
25600	-0.602059991327962\\
25600	-0.602059991327962\\
25600	-1\\
12800	-2\\
12800	-2\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
640	-2	14.799	14.799\\
640	-1	13.468	13.468\\
640	-0.602059991327962	9.796	9.796\\
640	-0.301029995663981	6.985	6.985\\
640	0	5.985	5.985\\
640	0.0969100130080564	5.834	5.834\\
640	0.176091259055681	5.758	5.758\\
640	0.243038048686294	5.731	5.731\\
640	0.301029995663981	5.716	5.716\\
640	0.397940008672038	5.69	5.69\\
640	0.477121254719662	5.694	5.694\\
640	0.602059991327962	5.687	5.687\\
640	0.698970004336019	5.682	5.682\\
640	1	5.684	5.684\\
640	2	5.68	5.68\\
1280	-2	27.493	27.493\\
1280	-1	25.609	25.609\\
1280	-0.602059991327962	18.044	18.044\\
1280	-0.301029995663981	9.782	9.782\\
1280	0	7.582	7.582\\
1280	0.0969100130080564	7.342	7.342\\
1280	0.176091259055681	7.234	7.234\\
1280	0.243038048686294	7.16	7.16\\
1280	0.301029995663981	7.116	7.116\\
1280	0.397940008672038	7.134	7.134\\
1280	0.477121254719662	7.107	7.107\\
1280	0.602059991327962	7.085	7.085\\
1280	0.698970004336019	7.103	7.103\\
1280	1	7.109	7.109\\
1280	2	7.085	7.085\\
2560	-2	42.732	42.732\\
2560	-1	41.515	41.515\\
2560	-0.602059991327962	34.419	34.419\\
2560	-0.301029995663981	13.732	13.732\\
2560	0	9.369	9.369\\
2560	0.0969100130080564	9.026	9.026\\
2560	0.176091259055681	8.842	8.842\\
2560	0.243038048686294	8.745	8.745\\
2560	0.301029995663981	8.722	8.722\\
2560	0.397940008672038	8.681	8.681\\
2560	0.477121254719662	8.648	8.648\\
2560	0.602059991327962	8.629	8.629\\
2560	0.698970004336019	8.699	8.699\\
2560	1	8.702	8.702\\
2560	2	8.706	8.706\\
3200	-2	45.903	45.903\\
3200	-1	45.236	45.236\\
3200	-0.602059991327962	40.177	40.177\\
3200	-0.301029995663981	15.381	15.381\\
3200	0	9.987	9.987\\
3200	0.0969100130080564	9.584	9.584\\
3200	0.176091259055681	9.375	9.375\\
3200	0.243038048686294	9.273	9.273\\
3200	0.301029995663981	9.182	9.182\\
3200	0.397940008672038	9.183	9.183\\
3200	0.477121254719662	9.202	9.202\\
3200	0.602059991327962	9.165	9.165\\
3200	0.698970004336019	9.227	9.227\\
3200	1	9.225	9.225\\
3200	2	9.25	9.25\\
6400	-2	49.848	49.848\\
6400	-1	49.725	49.725\\
6400	-0.602059991327962	49.11	49.11\\
6400	-0.301029995663981	21.456	21.456\\
6400	0	11.916	11.916\\
6400	0.0969100130080564	11.397	11.397\\
6400	0.176091259055681	11.232	11.232\\
6400	0.243038048686294	11.111	11.111\\
6400	0.301029995663981	11.062	11.062\\
6400	0.397940008672038	11.07	11.07\\
6400	0.477121254719662	11.041	11.041\\
6400	0.602059991327962	10.995	10.995\\
6400	0.698970004336019	11.034	11.034\\
6400	1	11.09	11.09\\
6400	2	11.112	11.112\\
12800	-2	50	50\\
12800	-1	49.997	49.997\\
12800	-0.602059991327962	49.968	49.968\\
12800	-0.301029995663981	26.879	26.879\\
12800	0	13.996	13.996\\
12800	0.0969100130080564	13.454	13.454\\
12800	0.176091259055681	13.259	13.259\\
12800	0.243038048686294	13.176	13.176\\
12800	0.301029995663981	13.148	13.148\\
12800	0.397940008672038	13.152	13.152\\
12800	0.477121254719662	13.133	13.133\\
12800	0.602059991327962	13.182	13.182\\
12800	0.698970004336019	13.207	13.207\\
12800	1	13.195	13.195\\
12800	2	13.262	13.262\\
25600	-2	50	50\\
25600	-1	50	50\\
25600	-0.602059991327962	50	50\\
25600	-0.301029995663981	29.768	29.768\\
25600	0	16.558	16.558\\
25600	0.0969100130080564	15.722	15.722\\
25600	0.176091259055681	15.491	15.491\\
25600	0.243038048686294	15.514	15.514\\
25600	0.301029995663981	15.617	15.617\\
25600	0.397940008672038	15.649	15.649\\
25600	0.477121254719662	15.773	15.773\\
25600	0.602059991327962	15.827	15.827\\
25600	0.698970004336019	15.834	15.834\\
25600	1	15.898	15.898\\
25600	2	15.935	15.935\\
51200	-2	50	50\\
51200	-1	50	50\\
51200	-0.602059991327962	50	50\\
51200	-0.301029995663981	31.408	31.408\\
51200	0	19.275	19.275\\
51200	0.0969100130080564	18.535	18.535\\
51200	0.176091259055681	17.85	17.85\\
51200	0.243038048686294	17.744	17.744\\
51200	0.301029995663981	18.368	18.368\\
51200	0.397940008672038	18.864	18.864\\
51200	0.477121254719662	18.918	18.918\\
51200	0.602059991327962	18.871	18.871\\
51200	0.698970004336019	19.04	19.04\\
51200	1	19.548	19.548\\
51200	2	19.722	19.722\\
};

\end{axis}

% \begin{axis}[%
% width=20in,
% height=10.076in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figs/sphere.tex <==
\documentclass{standalone}

\usepackage[dvipsnames]{xcolor}

\usepackage{pgfplots}

\begin{document}


        \begin{tikzpicture}[scale=1.9]
        \clip (.8,.9) -| (6.1,4.8)  -| cycle;
        \begin{axis}
            [colormap/blackwhite
            ,view={30}{60}
            ,axis lines=none
            ]

        % Sphere

            \addplot3
                [samples=61
                ,domain  =0:360 
                ,domain y=0:360
                ,z buffer=sort
                ,surf
                ]
                ({cos(x)*cos(y)}
                ,{cos(x)*sin(y)}
                ,{sin(x)       });

        % 2D Grid

            \foreach \i in {-3.0,-2.8,...,+3} {
            \addplot3
                [samples=2
                ,color=black, very thin, dashed
                ,domain   = -3:3
                ]
                (\i, {x}, 0);
            \addplot3
                [samples=2
                ,color=black, very thin, dashed
                ,domain   = -3:3
                ]
                ({x}, \i, 0);
                
                }

        % Projected Grid

            \foreach \i in {-3.0,-2.8,...,+3} {
            \addplot3
                [samples=2
                ,color=black, very thin, dashed
                ,domain   = -3:3
                ]
                (\i, {x}, 0);
            \addplot3
                [samples=2
                ,color=black, very thin, dashed
                ,domain   = -3:3
                ]
                ({x}, \i, 0);
                
                }

        \tikzset{shift={(6,0)}}
        
        % Torus
            
            % \addplot3
            %     [samples=61
            %     ,domain  =0:360 
            %     ,domain y=0:360
            %     ,z buffer=sort
            %     ,surf
            %     ]
            %     ({(2+cos(x))*cos(y)}
            %     ,{(2+cos(x))*sin(y)}
            %     ,{   sin(x)});
    
            % Lines
            
            \addplot3
                [samples = 60
                ,color = black, very thin
                ,domain   = 210:390
                ,domain y = 0:0
                ]
                ({3*cos(x)}, {3*sin(x)}, 0);
            \addplot3
                [samples = 60
                ,color = black, very thin, dashed
                ,domain   = 0:360 %210:390
                ,domain y = 0:0
                ]
                ({2+cos(x)}, 0, {sin(x)});
                
            \addplot3
                [samples = 61
                ,color = Green
                ,domain   = 0:360 %210:390
                ,domain y = 0:0
                ]
                ({(2+cos(72))*cos(x)} 
                ,{(2+cos(72))*sin(x)} 
                ,{   sin(72)});
            \addplot3
                [samples = 61
                ,color = Green
                ,domain   = 0:360 %210:390
                ,domain y = 0:0
                ]
                ({(2+cos(108))*cos(x)} 
                ,{(2+cos(108))*sin(x)} 
                ,{   sin(108)});
                
            \addplot3
                [samples = 61
                ,color = Purple
                ,domain   = -40:135
                ,domain y = 0:0
                ]
                ({(2+cos(x))*cos(-18)}
                ,{(2+cos(x))*sin(-18)}
                ,{   sin(x)});
            \addplot3
                [samples = 61
                ,color = Purple
                ,domain   = 135:320
                ,domain y = 0:0
                ,dotted
                ]
                ({(2+cos(x))*cos(-18)}
                ,{(2+cos(x))*sin(-18)}
                ,{   sin(x)});
            % \addplot3
            %     [samples = 61
            %     ,color = black
            %     ,domain   = 0:360
            %     ,domain y = 0:0
            %     ]
            %     ({(2+cos(x))*cos(-24)}
            %     ,{(2+cos(x))*sin(-24)}
            %     ,{   sin(x)});
            \addplot3
                [samples = 61
                ,color = Purple
                ,domain   = -20:160
                ,domain y = 0:0
                ]
                ({(2+cos(x))*cos(18)}
                ,{(2+cos(x))*sin(18)}
                ,{   sin(x)});
            \addplot3
                [samples = 61
                ,color = Purple
                ,domain   = 160:340
                ,domain y = 0:0
                ,dotted
                ]
                ({(2+cos(x))*cos(18)}
                ,{(2+cos(x))*sin(18)}
                ,{   sin(x)});
                
                
            \addplot3
                [samples = 61
                ,domain   = 0:360
                ,domain y = 0:0
                ]
                ({(2+cos(36+18*sin(x)))*cos(270+36*cos(x))} 
                ,{(2+cos(36+18*sin(x)))*sin(270+36*cos(x))} 
                ,{   sin(36+18*sin(x))});
                
            \addplot3
                [samples = 61
                ,color = Orange
                ,domain   = -42:227
                ,domain y = 0:0
                ]
                ({(2+cos(x))*cos(x+288)} 
                ,{(2+cos(x))*sin(x+288)} 
                ,{   sin(x)});
            \addplot3
                [samples = 61
                ,color = Orange
                ,domain   = 227:318
                ,domain y = 0:0
                ,dotted
                ]
                ({(2+cos(x))*cos(x+288)} 
                ,{(2+cos(x))*sin(x+288)} 
                ,{   sin(x)});
        \end{axis}
        \end{tikzpicture}
        
        \bigskip
        \begin{tikzpicture}[xscale={1.8*4}, yscale=4]
            \clip (0,0) -| (1,1) -| cycle; 
            \draw (0,0) -- +(1,0)  (0,1) -- +(1,0); 
            \draw[dashed] (  0,0)  -- +(0,1)   (  1,0)  -- +(0,1); 
            \draw[Green ] (  0,.2) -- +(1,0)   (  0,.3) -- +(1,0); % .2 = 72/360 .3 =108/360
            \draw[Purple] (.05,0)  -- +(0,1)   (.95,0)  -- +(0,1); % .05= 18/360
            \draw[Orange] (.8 ,0)  -- +(1,1) ++( -1,0)  -- +(1,1); % .8 =288/360
            \draw (.75,.1) ellipse (.1 and .05) ;
        \end{tikzpicture}

\end{document}

==> figs/spherical_prob_stopping_10_7_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
xmin=0,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50, 60},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=0,
zmax=1,
ztick={  0, 0.2, 0.4, 0.6, 0.8,   1},
zlabel style={font=\color{white!15!black}},
zlabel={Accuracy},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.01	0	0\\
1	0.1	0	0\\
1	0.5	0	0\\
1	1	0	0\\
1	1.5	0	0\\
1	2	0	0\\
1	2.25	0	0\\
1	2.5	0	0\\
1	2.75	0	0\\
1	3	0	0\\
1	3.5	0	0\\
1	4	0	0\\
1	4.5	0	0\\
1	5	0	0\\
1	10	0	0\\
1	100	0	0\\
2	0.01	0	0\\
2	0.1	0	0\\
2	0.5	0	0\\
2	1	0	0\\
2	1.5	0	0\\
2	2	0	0\\
2	2.25	0	0\\
2	2.5	0	0\\
2	2.75	0	0\\
2	3	0	0\\
2	3.5	0	0\\
2	4	0	0\\
2	4.5	0	0\\
2	5	0	0\\
2	10	0	0\\
2	100	0	0\\
3	0.01	0	0\\
3	0.1	0	0\\
3	0.5	0	0\\
3	1	0	0\\
3	1.5	0	0\\
3	2	0	0\\
3	2.25	0	0\\
3	2.5	0	0\\
3	2.75	0	0\\
3	3	0	0\\
3	3.5	0	0\\
3	4	0	0\\
3	4.5	0	0\\
3	5	0	0\\
3	10	0	0\\
3	100	0	0\\
4	0.01	0	0\\
4	0.1	0	0\\
4	0.5	0	0\\
4	1	0	0\\
4	1.5	0	0\\
4	2	0	0\\
4	2.25	0	0\\
4	2.5	0	0\\
4	2.75	0	0\\
4	3	0	0\\
4	3.5	0	0\\
4	4	0	0\\
4	4.5	0	0\\
4	5	0	0\\
4	10	0	0\\
4	100	0	0\\
5	0.01	0	0\\
5	0.1	0	0\\
5	0.5	0	0\\
5	1	0	0\\
5	1.5	0	0\\
5	2	0	0\\
5	2.25	0	0\\
5	2.5	0	0\\
5	2.75	0	0\\
5	3	0	0\\
5	3.5	0	0\\
5	4	0	0\\
5	4.5	0	0\\
5	5	0	0\\
5	10	0	0\\
5	100	0	0\\
6	0.01	0	0\\
6	0.1	0	0\\
6	0.5	0	0\\
6	1	0	0\\
6	1.5	0	0\\
6	2	0	0\\
6	2.25	0	0\\
6	2.5	0	0\\
6	2.75	0	0\\
6	3	0	0\\
6	3.5	0	0\\
6	4	0	0\\
6	4.5	0	0\\
6	5	0	0\\
6	10	0	0\\
6	100	0	0\\
7	0.01	0	0\\
7	0.1	0	0\\
7	0.5	0	0\\
7	1	0	0\\
7	1.5	0	0\\
7	2	0	0\\
7	2.25	0	0\\
7	2.5	0	0\\
7	2.75	0	0\\
7	3	0	0\\
7	3.5	0	0\\
7	4	0	0\\
7	4.5	0	0\\
7	5	0	0\\
7	10	0	0\\
7	100	0	0\\
8	0.01	0	0\\
8	0.1	0	0\\
8	0.5	0	0\\
8	1	0	0\\
8	1.5	0	0\\
8	2	0	0\\
8	2.25	0	0\\
8	2.5	0	0\\
8	2.75	0	0\\
8	3	0	0\\
8	3.5	0	0\\
8	4	0	0\\
8	4.5	0	0\\
8	5	0	0\\
8	10	0	0\\
8	100	0	0\\
9	0.01	0	0\\
9	0.1	0	0\\
9	0.5	0	0\\
9	1	0	0\\
9	1.5	0	0\\
9	2	0	0\\
9	2.25	0	0\\
9	2.5	0	0\\
9	2.75	0	0\\
9	3	0	0\\
9	3.5	0	0\\
9	4	0	0\\
9	4.5	0	0\\
9	5	0	0\\
9	10	0	0\\
9	100	0	0\\
10	0.01	0	0\\
10	0.1	0	0\\
10	0.5	0	0\\
10	1	0	0\\
10	1.5	0	0\\
10	2	0	0\\
10	2.25	0	0\\
10	2.5	0	0\\
10	2.75	0	0\\
10	3	0	0\\
10	3.5	0	0\\
10	4	0	0\\
10	4.5	0	0\\
10	5	0	0\\
10	10	0	0\\
10	100	0	0\\
11	0.01	0	0\\
11	0.1	0	0\\
11	0.5	0	0\\
11	1	0	0\\
11	1.5	0	0\\
11	2	0	0\\
11	2.25	0	0\\
11	2.5	0	0\\
11	2.75	0	0\\
11	3	0	0\\
11	3.5	0	0\\
11	4	0	0\\
11	4.5	0	0\\
11	5	0	0\\
11	10	0	0\\
11	100	0	0\\
12	0.01	0	0\\
12	0.1	0	0\\
12	0.5	0	0\\
12	1	0	0\\
12	1.5	0	0\\
12	2	0	0\\
12	2.25	0	0\\
12	2.5	0.01	0.01\\
12	2.75	0.02	0.02\\
12	3	0	0\\
12	3.5	0	0\\
12	4	0	0\\
12	4.5	0	0\\
12	5	0	0\\
12	10	0	0\\
12	100	0	0\\
13	0.01	0	0\\
13	0.1	0	0\\
13	0.5	0	0\\
13	1	0	0\\
13	1.5	0.01	0.01\\
13	2	0.01	0.01\\
13	2.25	0	0\\
13	2.5	0.05	0.05\\
13	2.75	0.04	0.04\\
13	3	0	0\\
13	3.5	0	0\\
13	4	0	0\\
13	4.5	0	0\\
13	5	0	0\\
13	10	0	0\\
13	100	0	0\\
14	0.01	0	0\\
14	0.1	0	0\\
14	0.5	0	0\\
14	1	0	0\\
14	1.5	0.07	0.07\\
14	2	0.03	0.03\\
14	2.25	0.01	0.01\\
14	2.5	0.12	0.12\\
14	2.75	0.08	0.08\\
14	3	0.02	0.02\\
14	3.5	0	0\\
14	4	0.02	0.02\\
14	4.5	0.01	0.01\\
14	5	0.01	0.01\\
14	10	0.02	0.02\\
14	100	0.04	0.04\\
15	0.01	0	0\\
15	0.1	0	0\\
15	0.5	0	0\\
15	1	0.03	0.03\\
15	1.5	0.14	0.14\\
15	2	0.04	0.04\\
15	2.25	0.03	0.03\\
15	2.5	0.2	0.2\\
15	2.75	0.14	0.14\\
15	3	0.04	0.04\\
15	3.5	0.03	0.03\\
15	4	0.07	0.07\\
15	4.5	0.05	0.05\\
15	5	0.04	0.04\\
15	10	0.06	0.06\\
15	100	0.07	0.07\\
16	0.01	0	0\\
16	0.1	0	0\\
16	0.5	0	0\\
16	1	0.06	0.06\\
16	1.5	0.34	0.34\\
16	2	0.16	0.16\\
16	2.25	0.11	0.11\\
16	2.5	0.27	0.27\\
16	2.75	0.23	0.23\\
16	3	0.06	0.06\\
16	3.5	0.08	0.08\\
16	4	0.13	0.13\\
16	4.5	0.15	0.15\\
16	5	0.12	0.12\\
16	10	0.14	0.14\\
16	100	0.11	0.11\\
17	0.01	0	0\\
17	0.1	0	0\\
17	0.5	0	0\\
17	1	0.16	0.16\\
17	1.5	0.51	0.51\\
17	2	0.24	0.24\\
17	2.25	0.15	0.15\\
17	2.5	0.34	0.34\\
17	2.75	0.28	0.28\\
17	3	0.17	0.17\\
17	3.5	0.26	0.26\\
17	4	0.23	0.23\\
17	4.5	0.35	0.35\\
17	5	0.3	0.3\\
17	10	0.27	0.27\\
17	100	0.18	0.18\\
18	0.01	0	0\\
18	0.1	0	0\\
18	0.5	0	0\\
18	1	0.26	0.26\\
18	1.5	0.65	0.65\\
18	2	0.39	0.39\\
18	2.25	0.29	0.29\\
18	2.5	0.4	0.4\\
18	2.75	0.37	0.37\\
18	3	0.23	0.23\\
18	3.5	0.36	0.36\\
18	4	0.37	0.37\\
18	4.5	0.5	0.5\\
18	5	0.35	0.35\\
18	10	0.41	0.41\\
18	100	0.31	0.31\\
19	0.01	0	0\\
19	0.1	0	0\\
19	0.5	0	0\\
19	1	0.37	0.37\\
19	1.5	0.79	0.79\\
19	2	0.54	0.54\\
19	2.25	0.37	0.37\\
19	2.5	0.45	0.45\\
19	2.75	0.43	0.43\\
19	3	0.31	0.31\\
19	3.5	0.45	0.45\\
19	4	0.47	0.47\\
19	4.5	0.67	0.67\\
19	5	0.47	0.47\\
19	10	0.55	0.55\\
19	100	0.4	0.4\\
20	0.01	0	0\\
20	0.1	0	0\\
20	0.5	0	0\\
20	1	0.57	0.57\\
20	1.5	0.87	0.87\\
20	2	0.65	0.65\\
20	2.25	0.5	0.5\\
20	2.5	0.53	0.53\\
20	2.75	0.49	0.49\\
20	3	0.44	0.44\\
20	3.5	0.59	0.59\\
20	4	0.64	0.64\\
20	4.5	0.74	0.74\\
20	5	0.61	0.61\\
20	10	0.65	0.65\\
20	100	0.45	0.45\\
21	0.01	0	0\\
21	0.1	0	0\\
21	0.5	0	0\\
21	1	0.7	0.7\\
21	1.5	0.92	0.92\\
21	2	0.76	0.76\\
21	2.25	0.56	0.56\\
21	2.5	0.58	0.58\\
21	2.75	0.55	0.55\\
21	3	0.55	0.55\\
21	3.5	0.72	0.72\\
21	4	0.72	0.72\\
21	4.5	0.81	0.81\\
21	5	0.68	0.68\\
21	10	0.75	0.75\\
21	100	0.54	0.54\\
22	0.01	0	0\\
22	0.1	0	0\\
22	0.5	0.01	0.01\\
22	1	0.81	0.81\\
22	1.5	0.95	0.95\\
22	2	0.84	0.84\\
22	2.25	0.6	0.6\\
22	2.5	0.65	0.65\\
22	2.75	0.63	0.63\\
22	3	0.62	0.62\\
22	3.5	0.8	0.8\\
22	4	0.87	0.87\\
22	4.5	0.85	0.85\\
22	5	0.74	0.74\\
22	10	0.81	0.81\\
22	100	0.63	0.63\\
23	0.01	0	0\\
23	0.1	0	0\\
23	0.5	0.01	0.01\\
23	1	0.84	0.84\\
23	1.5	0.98	0.98\\
23	2	0.89	0.89\\
23	2.25	0.7	0.7\\
23	2.5	0.7	0.7\\
23	2.75	0.68	0.68\\
23	3	0.73	0.73\\
23	3.5	0.84	0.84\\
23	4	0.9	0.9\\
23	4.5	0.92	0.92\\
23	5	0.81	0.81\\
23	10	0.84	0.84\\
23	100	0.74	0.74\\
24	0.01	0	0\\
24	0.1	0	0\\
24	0.5	0.01	0.01\\
24	1	0.88	0.88\\
24	1.5	0.99	0.99\\
24	2	0.91	0.91\\
24	2.25	0.8	0.8\\
24	2.5	0.76	0.76\\
24	2.75	0.76	0.76\\
24	3	0.79	0.79\\
24	3.5	0.92	0.92\\
24	4	0.93	0.93\\
24	4.5	0.94	0.94\\
24	5	0.89	0.89\\
24	10	0.88	0.88\\
24	100	0.8	0.8\\
25	0.01	0	0\\
25	0.1	0	0\\
25	0.5	0.01	0.01\\
25	1	0.92	0.92\\
25	1.5	0.99	0.99\\
25	2	0.94	0.94\\
25	2.25	0.84	0.84\\
25	2.5	0.79	0.79\\
25	2.75	0.82	0.82\\
25	3	0.85	0.85\\
25	3.5	0.97	0.97\\
25	4	0.94	0.94\\
25	4.5	0.96	0.96\\
25	5	0.9	0.9\\
25	10	0.92	0.92\\
25	100	0.82	0.82\\
26	0.01	0	0\\
26	0.1	0	0\\
26	0.5	0.02	0.02\\
26	1	0.94	0.94\\
26	1.5	0.99	0.99\\
26	2	0.94	0.94\\
26	2.25	0.87	0.87\\
26	2.5	0.82	0.82\\
26	2.75	0.84	0.84\\
26	3	0.87	0.87\\
26	3.5	0.98	0.98\\
26	4	0.96	0.96\\
26	4.5	0.97	0.97\\
26	5	0.92	0.92\\
26	10	0.93	0.93\\
26	100	0.87	0.87\\
27	0.01	0	0\\
27	0.1	0	0\\
27	0.5	0.03	0.03\\
27	1	0.96	0.96\\
27	1.5	0.99	0.99\\
27	2	0.96	0.96\\
27	2.25	0.92	0.92\\
27	2.5	0.86	0.86\\
27	2.75	0.87	0.87\\
27	3	0.91	0.91\\
27	3.5	0.99	0.99\\
27	4	0.97	0.97\\
27	4.5	0.97	0.97\\
27	5	0.94	0.94\\
27	10	0.95	0.95\\
27	100	0.88	0.88\\
28	0.01	0	0\\
28	0.1	0	0\\
28	0.5	0.04	0.04\\
28	1	0.98	0.98\\
28	1.5	0.99	0.99\\
28	2	0.97	0.97\\
28	2.25	0.95	0.95\\
28	2.5	0.88	0.88\\
28	2.75	0.88	0.88\\
28	3	0.94	0.94\\
28	3.5	0.99	0.99\\
28	4	0.98	0.98\\
28	4.5	0.99	0.99\\
28	5	0.96	0.96\\
28	10	0.95	0.95\\
28	100	0.89	0.89\\
29	0.01	0	0\\
29	0.1	0	0\\
29	0.5	0.08	0.08\\
29	1	0.98	0.98\\
29	1.5	0.99	0.99\\
29	2	0.97	0.97\\
29	2.25	0.97	0.97\\
29	2.5	0.91	0.91\\
29	2.75	0.92	0.92\\
29	3	0.94	0.94\\
29	3.5	0.99	0.99\\
29	4	0.98	0.98\\
29	4.5	0.99	0.99\\
29	5	0.96	0.96\\
29	10	0.96	0.96\\
29	100	0.93	0.93\\
30	0.01	0	0\\
30	0.1	0	0\\
30	0.5	0.13	0.13\\
30	1	0.98	0.98\\
30	1.5	0.99	0.99\\
30	2	0.98	0.98\\
30	2.25	0.98	0.98\\
30	2.5	0.93	0.93\\
30	2.75	0.93	0.93\\
30	3	0.96	0.96\\
30	3.5	1	1\\
30	4	0.98	0.98\\
30	4.5	1	1\\
30	5	0.96	0.96\\
30	10	0.97	0.97\\
30	100	0.95	0.95\\
31	0.01	0	0\\
31	0.1	0	0\\
31	0.5	0.24	0.24\\
31	1	0.98	0.98\\
31	1.5	1	1\\
31	2	0.98	0.98\\
31	2.25	0.98	0.98\\
31	2.5	0.95	0.95\\
31	2.75	0.93	0.93\\
31	3	0.97	0.97\\
31	3.5	1	1\\
31	4	0.98	0.98\\
31	4.5	1	1\\
31	5	0.97	0.97\\
31	10	0.97	0.97\\
31	100	0.96	0.96\\
32	0.01	0	0\\
32	0.1	0	0\\
32	0.5	0.32	0.32\\
32	1	0.99	0.99\\
32	1.5	1	1\\
32	2	0.98	0.98\\
32	2.25	0.99	0.99\\
32	2.5	0.97	0.97\\
32	2.75	0.96	0.96\\
32	3	0.97	0.97\\
32	3.5	1	1\\
32	4	0.98	0.98\\
32	4.5	1	1\\
32	5	0.98	0.98\\
32	10	0.99	0.99\\
32	100	0.96	0.96\\
33	0.01	0	0\\
33	0.1	0	0\\
33	0.5	0.38	0.38\\
33	1	1	1\\
33	1.5	1	1\\
33	2	0.98	0.98\\
33	2.25	0.99	0.99\\
33	2.5	0.99	0.99\\
33	2.75	0.96	0.96\\
33	3	0.98	0.98\\
33	3.5	1	1\\
33	4	0.98	0.98\\
33	4.5	1	1\\
33	5	0.98	0.98\\
33	10	0.99	0.99\\
33	100	0.97	0.97\\
34	0.01	0	0\\
34	0.1	0	0\\
34	0.5	0.49	0.49\\
34	1	1	1\\
34	1.5	1	1\\
34	2	0.98	0.98\\
34	2.25	0.99	0.99\\
34	2.5	1	1\\
34	2.75	0.97	0.97\\
34	3	0.98	0.98\\
34	3.5	1	1\\
34	4	0.98	0.98\\
34	4.5	1	1\\
34	5	1	1\\
34	10	0.99	0.99\\
34	100	0.98	0.98\\
35	0.01	0	0\\
35	0.1	0	0\\
35	0.5	0.58	0.58\\
35	1	1	1\\
35	1.5	1	1\\
35	2	0.98	0.98\\
35	2.25	0.99	0.99\\
35	2.5	1	1\\
35	2.75	0.97	0.97\\
35	3	0.98	0.98\\
35	3.5	1	1\\
35	4	0.98	0.98\\
35	4.5	1	1\\
35	5	1	1\\
35	10	0.99	0.99\\
35	100	0.99	0.99\\
36	0.01	0	0\\
36	0.1	0	0\\
36	0.5	0.63	0.63\\
36	1	1	1\\
36	1.5	1	1\\
36	2	0.99	0.99\\
36	2.25	0.99	0.99\\
36	2.5	1	1\\
36	2.75	0.99	0.99\\
36	3	0.99	0.99\\
36	3.5	1	1\\
36	4	0.98	0.98\\
36	4.5	1	1\\
36	5	1	1\\
36	10	0.99	0.99\\
36	100	1	1\\
37	0.01	0	0\\
37	0.1	0	0\\
37	0.5	0.72	0.72\\
37	1	1	1\\
37	1.5	1	1\\
37	2	1	1\\
37	2.25	0.99	0.99\\
37	2.5	1	1\\
37	2.75	0.99	0.99\\
37	3	1	1\\
37	3.5	1	1\\
37	4	0.99	0.99\\
37	4.5	1	1\\
37	5	1	1\\
37	10	0.99	0.99\\
37	100	1	1\\
38	0.01	0	0\\
38	0.1	0	0\\
38	0.5	0.78	0.78\\
38	1	1	1\\
38	1.5	1	1\\
38	2	1	1\\
38	2.25	1	1\\
38	2.5	1	1\\
38	2.75	1	1\\
38	3	1	1\\
38	3.5	1	1\\
38	4	0.99	0.99\\
38	4.5	1	1\\
38	5	1	1\\
38	10	1	1\\
38	100	1	1\\
39	0.01	0	0\\
39	0.1	0	0\\
39	0.5	0.84	0.84\\
39	1	1	1\\
39	1.5	1	1\\
39	2	1	1\\
39	2.25	1	1\\
39	2.5	1	1\\
39	2.75	1	1\\
39	3	1	1\\
39	3.5	1	1\\
39	4	0.99	0.99\\
39	4.5	1	1\\
39	5	1	1\\
39	10	1	1\\
39	100	1	1\\
40	0.01	0	0\\
40	0.1	0	0\\
40	0.5	0.87	0.87\\
40	1	1	1\\
40	1.5	1	1\\
40	2	1	1\\
40	2.25	1	1\\
40	2.5	1	1\\
40	2.75	1	1\\
40	3	1	1\\
40	3.5	1	1\\
40	4	0.99	0.99\\
40	4.5	1	1\\
40	5	1	1\\
40	10	1	1\\
40	100	1	1\\
41	0.01	0	0\\
41	0.1	0	0\\
41	0.5	0.88	0.88\\
41	1	1	1\\
41	1.5	1	1\\
41	2	1	1\\
41	2.25	1	1\\
41	2.5	1	1\\
41	2.75	1	1\\
41	3	1	1\\
41	3.5	1	1\\
41	4	1	1\\
41	4.5	1	1\\
41	5	1	1\\
41	10	1	1\\
41	100	1	1\\
42	0.01	0	0\\
42	0.1	0	0\\
42	0.5	0.91	0.91\\
42	1	1	1\\
42	1.5	1	1\\
42	2	1	1\\
42	2.25	1	1\\
42	2.5	1	1\\
42	2.75	1	1\\
42	3	1	1\\
42	3.5	1	1\\
42	4	1	1\\
42	4.5	1	1\\
42	5	1	1\\
42	10	1	1\\
42	100	1	1\\
43	0.01	0	0\\
43	0.1	0	0\\
43	0.5	0.92	0.92\\
43	1	1	1\\
43	1.5	1	1\\
43	2	1	1\\
43	2.25	1	1\\
43	2.5	1	1\\
43	2.75	1	1\\
43	3	1	1\\
43	3.5	1	1\\
43	4	1	1\\
43	4.5	1	1\\
43	5	1	1\\
43	10	1	1\\
43	100	1	1\\
44	0.01	0	0\\
44	0.1	0	0\\
44	0.5	0.94	0.94\\
44	1	1	1\\
44	1.5	1	1\\
44	2	1	1\\
44	2.25	1	1\\
44	2.5	1	1\\
44	2.75	1	1\\
44	3	1	1\\
44	3.5	1	1\\
44	4	1	1\\
44	4.5	1	1\\
44	5	1	1\\
44	10	1	1\\
44	100	1	1\\
45	0.01	0	0\\
45	0.1	0	0\\
45	0.5	0.94	0.94\\
45	1	1	1\\
45	1.5	1	1\\
45	2	1	1\\
45	2.25	1	1\\
45	2.5	1	1\\
45	2.75	1	1\\
45	3	1	1\\
45	3.5	1	1\\
45	4	1	1\\
45	4.5	1	1\\
45	5	1	1\\
45	10	1	1\\
45	100	1	1\\
46	0.01	0	0\\
46	0.1	0	0\\
46	0.5	0.94	0.94\\
46	1	1	1\\
46	1.5	1	1\\
46	2	1	1\\
46	2.25	1	1\\
46	2.5	1	1\\
46	2.75	1	1\\
46	3	1	1\\
46	3.5	1	1\\
46	4	1	1\\
46	4.5	1	1\\
46	5	1	1\\
46	10	1	1\\
46	100	1	1\\
47	0.01	0	0\\
47	0.1	0	0\\
47	0.5	0.95	0.95\\
47	1	1	1\\
47	1.5	1	1\\
47	2	1	1\\
47	2.25	1	1\\
47	2.5	1	1\\
47	2.75	1	1\\
47	3	1	1\\
47	3.5	1	1\\
47	4	1	1\\
47	4.5	1	1\\
47	5	1	1\\
47	10	1	1\\
47	100	1	1\\
48	0.01	0	0\\
48	0.1	0	0\\
48	0.5	0.98	0.98\\
48	1	1	1\\
48	1.5	1	1\\
48	2	1	1\\
48	2.25	1	1\\
48	2.5	1	1\\
48	2.75	1	1\\
48	3	1	1\\
48	3.5	1	1\\
48	4	1	1\\
48	4.5	1	1\\
48	5	1	1\\
48	10	1	1\\
48	100	1	1\\
49	0.01	0	0\\
49	0.1	0	0\\
49	0.5	0.98	0.98\\
49	1	1	1\\
49	1.5	1	1\\
49	2	1	1\\
49	2.25	1	1\\
49	2.5	1	1\\
49	2.75	1	1\\
49	3	1	1\\
49	3.5	1	1\\
49	4	1	1\\
49	4.5	1	1\\
49	5	1	1\\
49	10	1	1\\
49	100	1	1\\
50	0.01	0	0\\
50	0.1	0	0\\
50	0.5	0.98	0.98\\
50	1	1	1\\
50	1.5	1	1\\
50	2	1	1\\
50	2.25	1	1\\
50	2.5	1	1\\
50	2.75	1	1\\
50	3	1	1\\
50	3.5	1	1\\
50	4	1	1\\
50	4.5	1	1\\
50	5	1	1\\
50	10	1	1\\
50	100	1	1\\
};
\end{axis}

\end{tikzpicture}%

==> figs/spherical_prob_stopping_2_7_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5cm,
height=8.212cm,
% at={(2.6in,1.108in)},
scale only axis,
xmin=0,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50, 60},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Radius},
zmin=0,
zmax=1,
ztick={  0, 0.2, 0.4, 0.6, 0.8,   1},
zlabel style={font=\color{white!15!black}},
zlabel={Accuracy},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.01	0	0\\
1	0.1	0	0\\
1	0.5	0	0\\
1	1	0	0\\
1	1.5	0	0\\
1	2	0	0\\
1	2.25	0	0\\
1	2.5	0	0\\
1	2.75	0	0\\
1	3	0	0\\
1	3.5	0	0\\
1	4	0	0\\
1	4.5	0	0\\
1	5	0	0\\
1	10	0	0\\
1	100	0	0\\
2	0.01	0	0\\
2	0.1	0	0\\
2	0.5	0	0\\
2	1	0	0\\
2	1.5	0	0\\
2	2	0	0\\
2	2.25	0	0\\
2	2.5	0	0\\
2	2.75	0	0\\
2	3	0	0\\
2	3.5	0	0\\
2	4	0	0\\
2	4.5	0	0\\
2	5	0	0\\
2	10	0	0\\
2	100	0	0\\
3	0.01	0	0\\
3	0.1	0	0\\
3	0.5	0	0\\
3	1	0	0\\
3	1.5	0	0\\
3	2	0	0\\
3	2.25	0	0\\
3	2.5	0	0\\
3	2.75	0	0\\
3	3	0	0\\
3	3.5	0.01	0.01\\
3	4	0.01	0.01\\
3	4.5	0.02	0.02\\
3	5	0	0\\
3	10	0	0\\
3	100	0	0\\
4	0.01	0	0\\
4	0.1	0	0\\
4	0.5	0.03	0.03\\
4	1	0.11	0.11\\
4	1.5	0.18	0.18\\
4	2	0.17	0.17\\
4	2.25	0.11	0.11\\
4	2.5	0.23	0.23\\
4	2.75	0.15	0.15\\
4	3	0.13	0.13\\
4	3.5	0.19	0.19\\
4	4	0.14	0.14\\
4	4.5	0.25	0.25\\
4	5	0.2	0.2\\
4	10	0.21	0.21\\
4	100	0.21	0.21\\
5	0.01	0	0\\
5	0.1	0.01	0.01\\
5	0.5	0.21	0.21\\
5	1	0.53	0.53\\
5	1.5	0.54	0.54\\
5	2	0.6	0.6\\
5	2.25	0.53	0.53\\
5	2.5	0.59	0.59\\
5	2.75	0.57	0.57\\
5	3	0.45	0.45\\
5	3.5	0.5	0.5\\
5	4	0.5	0.5\\
5	4.5	0.59	0.59\\
5	5	0.54	0.54\\
5	10	0.57	0.57\\
5	100	0.56	0.56\\
6	0.01	0	0\\
6	0.1	0.01	0.01\\
6	0.5	0.5	0.5\\
6	1	0.72	0.72\\
6	1.5	0.75	0.75\\
6	2	0.85	0.85\\
6	2.25	0.8	0.8\\
6	2.5	0.82	0.82\\
6	2.75	0.85	0.85\\
6	3	0.7	0.7\\
6	3.5	0.82	0.82\\
6	4	0.81	0.81\\
6	4.5	0.82	0.82\\
6	5	0.71	0.71\\
6	10	0.87	0.87\\
6	100	0.86	0.86\\
7	0.01	0	0\\
7	0.1	0.02	0.02\\
7	0.5	0.71	0.71\\
7	1	0.8	0.8\\
7	1.5	0.89	0.89\\
7	2	0.93	0.93\\
7	2.25	0.94	0.94\\
7	2.5	0.92	0.92\\
7	2.75	0.94	0.94\\
7	3	0.89	0.89\\
7	3.5	0.98	0.98\\
7	4	0.94	0.94\\
7	4.5	0.9	0.9\\
7	5	0.91	0.91\\
7	10	0.92	0.92\\
7	100	0.94	0.94\\
8	0.01	0	0\\
8	0.1	0.02	0.02\\
8	0.5	0.82	0.82\\
8	1	0.9	0.9\\
8	1.5	0.97	0.97\\
8	2	0.95	0.95\\
8	2.25	0.97	0.97\\
8	2.5	0.97	0.97\\
8	2.75	0.97	0.97\\
8	3	0.98	0.98\\
8	3.5	0.99	0.99\\
8	4	0.98	0.98\\
8	4.5	0.97	0.97\\
8	5	0.95	0.95\\
8	10	0.97	0.97\\
8	100	0.98	0.98\\
9	0.01	0	0\\
9	0.1	0.06	0.06\\
9	0.5	0.87	0.87\\
9	1	0.93	0.93\\
9	1.5	0.99	0.99\\
9	2	0.96	0.96\\
9	2.25	0.98	0.98\\
9	2.5	0.99	0.99\\
9	2.75	1	1\\
9	3	0.99	0.99\\
9	3.5	0.99	0.99\\
9	4	0.99	0.99\\
9	4.5	1	1\\
9	5	0.99	0.99\\
9	10	0.98	0.98\\
9	100	0.98	0.98\\
10	0.01	0.03	0.03\\
10	0.1	0.12	0.12\\
10	0.5	0.93	0.93\\
10	1	0.98	0.98\\
10	1.5	0.99	0.99\\
10	2	0.98	0.98\\
10	2.25	0.98	0.98\\
10	2.5	0.99	0.99\\
10	2.75	1	1\\
10	3	1	1\\
10	3.5	1	1\\
10	4	0.99	0.99\\
10	4.5	1	1\\
10	5	0.99	0.99\\
10	10	1	1\\
10	100	1	1\\
11	0.01	0.04	0.04\\
11	0.1	0.15	0.15\\
11	0.5	0.98	0.98\\
11	1	0.99	0.99\\
11	1.5	1	1\\
11	2	1	1\\
11	2.25	1	1\\
11	2.5	1	1\\
11	2.75	1	1\\
11	3	1	1\\
11	3.5	1	1\\
11	4	1	1\\
11	4.5	1	1\\
11	5	1	1\\
11	10	1	1\\
11	100	1	1\\
12	0.01	0.1	0.1\\
12	0.1	0.17	0.17\\
12	0.5	0.99	0.99\\
12	1	1	1\\
12	1.5	1	1\\
12	2	1	1\\
12	2.25	1	1\\
12	2.5	1	1\\
12	2.75	1	1\\
12	3	1	1\\
12	3.5	1	1\\
12	4	1	1\\
12	4.5	1	1\\
12	5	1	1\\
12	10	1	1\\
12	100	1	1\\
13	0.01	0.16	0.16\\
13	0.1	0.24	0.24\\
13	0.5	0.99	0.99\\
13	1	1	1\\
13	1.5	1	1\\
13	2	1	1\\
13	2.25	1	1\\
13	2.5	1	1\\
13	2.75	1	1\\
13	3	1	1\\
13	3.5	1	1\\
13	4	1	1\\
13	4.5	1	1\\
13	5	1	1\\
13	10	1	1\\
13	100	1	1\\
14	0.01	0.24	0.24\\
14	0.1	0.33	0.33\\
14	0.5	1	1\\
14	1	1	1\\
14	1.5	1	1\\
14	2	1	1\\
14	2.25	1	1\\
14	2.5	1	1\\
14	2.75	1	1\\
14	3	1	1\\
14	3.5	1	1\\
14	4	1	1\\
14	4.5	1	1\\
14	5	1	1\\
14	10	1	1\\
14	100	1	1\\
15	0.01	0.38	0.38\\
15	0.1	0.41	0.41\\
15	0.5	1	1\\
15	1	1	1\\
15	1.5	1	1\\
15	2	1	1\\
15	2.25	1	1\\
15	2.5	1	1\\
15	2.75	1	1\\
15	3	1	1\\
15	3.5	1	1\\
15	4	1	1\\
15	4.5	1	1\\
15	5	1	1\\
15	10	1	1\\
15	100	1	1\\
16	0.01	0.4	0.4\\
16	0.1	0.51	0.51\\
16	0.5	1	1\\
16	1	1	1\\
16	1.5	1	1\\
16	2	1	1\\
16	2.25	1	1\\
16	2.5	1	1\\
16	2.75	1	1\\
16	3	1	1\\
16	3.5	1	1\\
16	4	1	1\\
16	4.5	1	1\\
16	5	1	1\\
16	10	1	1\\
16	100	1	1\\
17	0.01	0.47	0.47\\
17	0.1	0.56	0.56\\
17	0.5	1	1\\
17	1	1	1\\
17	1.5	1	1\\
17	2	1	1\\
17	2.25	1	1\\
17	2.5	1	1\\
17	2.75	1	1\\
17	3	1	1\\
17	3.5	1	1\\
17	4	1	1\\
17	4.5	1	1\\
17	5	1	1\\
17	10	1	1\\
17	100	1	1\\
18	0.01	0.53	0.53\\
18	0.1	0.64	0.64\\
18	0.5	1	1\\
18	1	1	1\\
18	1.5	1	1\\
18	2	1	1\\
18	2.25	1	1\\
18	2.5	1	1\\
18	2.75	1	1\\
18	3	1	1\\
18	3.5	1	1\\
18	4	1	1\\
18	4.5	1	1\\
18	5	1	1\\
18	10	1	1\\
18	100	1	1\\
19	0.01	0.61	0.61\\
19	0.1	0.74	0.74\\
19	0.5	1	1\\
19	1	1	1\\
19	1.5	1	1\\
19	2	1	1\\
19	2.25	1	1\\
19	2.5	1	1\\
19	2.75	1	1\\
19	3	1	1\\
19	3.5	1	1\\
19	4	1	1\\
19	4.5	1	1\\
19	5	1	1\\
19	10	1	1\\
19	100	1	1\\
20	0.01	0.71	0.71\\
20	0.1	0.84	0.84\\
20	0.5	1	1\\
20	1	1	1\\
20	1.5	1	1\\
20	2	1	1\\
20	2.25	1	1\\
20	2.5	1	1\\
20	2.75	1	1\\
20	3	1	1\\
20	3.5	1	1\\
20	4	1	1\\
20	4.5	1	1\\
20	5	1	1\\
20	10	1	1\\
20	100	1	1\\
21	0.01	0.75	0.75\\
21	0.1	0.86	0.86\\
21	0.5	1	1\\
21	1	1	1\\
21	1.5	1	1\\
21	2	1	1\\
21	2.25	1	1\\
21	2.5	1	1\\
21	2.75	1	1\\
21	3	1	1\\
21	3.5	1	1\\
21	4	1	1\\
21	4.5	1	1\\
21	5	1	1\\
21	10	1	1\\
21	100	1	1\\
22	0.01	0.82	0.82\\
22	0.1	0.89	0.89\\
22	0.5	1	1\\
22	1	1	1\\
22	1.5	1	1\\
22	2	1	1\\
22	2.25	1	1\\
22	2.5	1	1\\
22	2.75	1	1\\
22	3	1	1\\
22	3.5	1	1\\
22	4	1	1\\
22	4.5	1	1\\
22	5	1	1\\
22	10	1	1\\
22	100	1	1\\
23	0.01	0.84	0.84\\
23	0.1	0.91	0.91\\
23	0.5	1	1\\
23	1	1	1\\
23	1.5	1	1\\
23	2	1	1\\
23	2.25	1	1\\
23	2.5	1	1\\
23	2.75	1	1\\
23	3	1	1\\
23	3.5	1	1\\
23	4	1	1\\
23	4.5	1	1\\
23	5	1	1\\
23	10	1	1\\
23	100	1	1\\
24	0.01	0.88	0.88\\
24	0.1	0.93	0.93\\
24	0.5	1	1\\
24	1	1	1\\
24	1.5	1	1\\
24	2	1	1\\
24	2.25	1	1\\
24	2.5	1	1\\
24	2.75	1	1\\
24	3	1	1\\
24	3.5	1	1\\
24	4	1	1\\
24	4.5	1	1\\
24	5	1	1\\
24	10	1	1\\
24	100	1	1\\
25	0.01	0.89	0.89\\
25	0.1	0.93	0.93\\
25	0.5	1	1\\
25	1	1	1\\
25	1.5	1	1\\
25	2	1	1\\
25	2.25	1	1\\
25	2.5	1	1\\
25	2.75	1	1\\
25	3	1	1\\
25	3.5	1	1\\
25	4	1	1\\
25	4.5	1	1\\
25	5	1	1\\
25	10	1	1\\
25	100	1	1\\
26	0.01	0.94	0.94\\
26	0.1	0.94	0.94\\
26	0.5	1	1\\
26	1	1	1\\
26	1.5	1	1\\
26	2	1	1\\
26	2.25	1	1\\
26	2.5	1	1\\
26	2.75	1	1\\
26	3	1	1\\
26	3.5	1	1\\
26	4	1	1\\
26	4.5	1	1\\
26	5	1	1\\
26	10	1	1\\
26	100	1	1\\
27	0.01	0.95	0.95\\
27	0.1	0.99	0.99\\
27	0.5	1	1\\
27	1	1	1\\
27	1.5	1	1\\
27	2	1	1\\
27	2.25	1	1\\
27	2.5	1	1\\
27	2.75	1	1\\
27	3	1	1\\
27	3.5	1	1\\
27	4	1	1\\
27	4.5	1	1\\
27	5	1	1\\
27	10	1	1\\
27	100	1	1\\
28	0.01	0.96	0.96\\
28	0.1	0.99	0.99\\
28	0.5	1	1\\
28	1	1	1\\
28	1.5	1	1\\
28	2	1	1\\
28	2.25	1	1\\
28	2.5	1	1\\
28	2.75	1	1\\
28	3	1	1\\
28	3.5	1	1\\
28	4	1	1\\
28	4.5	1	1\\
28	5	1	1\\
28	10	1	1\\
28	100	1	1\\
29	0.01	0.96	0.96\\
29	0.1	0.99	0.99\\
29	0.5	1	1\\
29	1	1	1\\
29	1.5	1	1\\
29	2	1	1\\
29	2.25	1	1\\
29	2.5	1	1\\
29	2.75	1	1\\
29	3	1	1\\
29	3.5	1	1\\
29	4	1	1\\
29	4.5	1	1\\
29	5	1	1\\
29	10	1	1\\
29	100	1	1\\
30	0.01	0.97	0.97\\
30	0.1	0.99	0.99\\
30	0.5	1	1\\
30	1	1	1\\
30	1.5	1	1\\
30	2	1	1\\
30	2.25	1	1\\
30	2.5	1	1\\
30	2.75	1	1\\
30	3	1	1\\
30	3.5	1	1\\
30	4	1	1\\
30	4.5	1	1\\
30	5	1	1\\
30	10	1	1\\
30	100	1	1\\
31	0.01	0.98	0.98\\
31	0.1	0.99	0.99\\
31	0.5	1	1\\
31	1	1	1\\
31	1.5	1	1\\
31	2	1	1\\
31	2.25	1	1\\
31	2.5	1	1\\
31	2.75	1	1\\
31	3	1	1\\
31	3.5	1	1\\
31	4	1	1\\
31	4.5	1	1\\
31	5	1	1\\
31	10	1	1\\
31	100	1	1\\
32	0.01	0.99	0.99\\
32	0.1	0.99	0.99\\
32	0.5	1	1\\
32	1	1	1\\
32	1.5	1	1\\
32	2	1	1\\
32	2.25	1	1\\
32	2.5	1	1\\
32	2.75	1	1\\
32	3	1	1\\
32	3.5	1	1\\
32	4	1	1\\
32	4.5	1	1\\
32	5	1	1\\
32	10	1	1\\
32	100	1	1\\
33	0.01	0.99	0.99\\
33	0.1	0.99	0.99\\
33	0.5	1	1\\
33	1	1	1\\
33	1.5	1	1\\
33	2	1	1\\
33	2.25	1	1\\
33	2.5	1	1\\
33	2.75	1	1\\
33	3	1	1\\
33	3.5	1	1\\
33	4	1	1\\
33	4.5	1	1\\
33	5	1	1\\
33	10	1	1\\
33	100	1	1\\
34	0.01	1	1\\
34	0.1	0.99	0.99\\
34	0.5	1	1\\
34	1	1	1\\
34	1.5	1	1\\
34	2	1	1\\
34	2.25	1	1\\
34	2.5	1	1\\
34	2.75	1	1\\
34	3	1	1\\
34	3.5	1	1\\
34	4	1	1\\
34	4.5	1	1\\
34	5	1	1\\
34	10	1	1\\
34	100	1	1\\
35	0.01	1	1\\
35	0.1	0.99	0.99\\
35	0.5	1	1\\
35	1	1	1\\
35	1.5	1	1\\
35	2	1	1\\
35	2.25	1	1\\
35	2.5	1	1\\
35	2.75	1	1\\
35	3	1	1\\
35	3.5	1	1\\
35	4	1	1\\
35	4.5	1	1\\
35	5	1	1\\
35	10	1	1\\
35	100	1	1\\
36	0.01	1	1\\
36	0.1	0.99	0.99\\
36	0.5	1	1\\
36	1	1	1\\
36	1.5	1	1\\
36	2	1	1\\
36	2.25	1	1\\
36	2.5	1	1\\
36	2.75	1	1\\
36	3	1	1\\
36	3.5	1	1\\
36	4	1	1\\
36	4.5	1	1\\
36	5	1	1\\
36	10	1	1\\
36	100	1	1\\
37	0.01	1	1\\
37	0.1	0.99	0.99\\
37	0.5	1	1\\
37	1	1	1\\
37	1.5	1	1\\
37	2	1	1\\
37	2.25	1	1\\
37	2.5	1	1\\
37	2.75	1	1\\
37	3	1	1\\
37	3.5	1	1\\
37	4	1	1\\
37	4.5	1	1\\
37	5	1	1\\
37	10	1	1\\
37	100	1	1\\
38	0.01	1	1\\
38	0.1	1	1\\
38	0.5	1	1\\
38	1	1	1\\
38	1.5	1	1\\
38	2	1	1\\
38	2.25	1	1\\
38	2.5	1	1\\
38	2.75	1	1\\
38	3	1	1\\
38	3.5	1	1\\
38	4	1	1\\
38	4.5	1	1\\
38	5	1	1\\
38	10	1	1\\
38	100	1	1\\
39	0.01	1	1\\
39	0.1	1	1\\
39	0.5	1	1\\
39	1	1	1\\
39	1.5	1	1\\
39	2	1	1\\
39	2.25	1	1\\
39	2.5	1	1\\
39	2.75	1	1\\
39	3	1	1\\
39	3.5	1	1\\
39	4	1	1\\
39	4.5	1	1\\
39	5	1	1\\
39	10	1	1\\
39	100	1	1\\
40	0.01	1	1\\
40	0.1	1	1\\
40	0.5	1	1\\
40	1	1	1\\
40	1.5	1	1\\
40	2	1	1\\
40	2.25	1	1\\
40	2.5	1	1\\
40	2.75	1	1\\
40	3	1	1\\
40	3.5	1	1\\
40	4	1	1\\
40	4.5	1	1\\
40	5	1	1\\
40	10	1	1\\
40	100	1	1\\
41	0.01	1	1\\
41	0.1	1	1\\
41	0.5	1	1\\
41	1	1	1\\
41	1.5	1	1\\
41	2	1	1\\
41	2.25	1	1\\
41	2.5	1	1\\
41	2.75	1	1\\
41	3	1	1\\
41	3.5	1	1\\
41	4	1	1\\
41	4.5	1	1\\
41	5	1	1\\
41	10	1	1\\
41	100	1	1\\
42	0.01	1	1\\
42	0.1	1	1\\
42	0.5	1	1\\
42	1	1	1\\
42	1.5	1	1\\
42	2	1	1\\
42	2.25	1	1\\
42	2.5	1	1\\
42	2.75	1	1\\
42	3	1	1\\
42	3.5	1	1\\
42	4	1	1\\
42	4.5	1	1\\
42	5	1	1\\
42	10	1	1\\
42	100	1	1\\
43	0.01	1	1\\
43	0.1	1	1\\
43	0.5	1	1\\
43	1	1	1\\
43	1.5	1	1\\
43	2	1	1\\
43	2.25	1	1\\
43	2.5	1	1\\
43	2.75	1	1\\
43	3	1	1\\
43	3.5	1	1\\
43	4	1	1\\
43	4.5	1	1\\
43	5	1	1\\
43	10	1	1\\
43	100	1	1\\
44	0.01	1	1\\
44	0.1	1	1\\
44	0.5	1	1\\
44	1	1	1\\
44	1.5	1	1\\
44	2	1	1\\
44	2.25	1	1\\
44	2.5	1	1\\
44	2.75	1	1\\
44	3	1	1\\
44	3.5	1	1\\
44	4	1	1\\
44	4.5	1	1\\
44	5	1	1\\
44	10	1	1\\
44	100	1	1\\
45	0.01	1	1\\
45	0.1	1	1\\
45	0.5	1	1\\
45	1	1	1\\
45	1.5	1	1\\
45	2	1	1\\
45	2.25	1	1\\
45	2.5	1	1\\
45	2.75	1	1\\
45	3	1	1\\
45	3.5	1	1\\
45	4	1	1\\
45	4.5	1	1\\
45	5	1	1\\
45	10	1	1\\
45	100	1	1\\
46	0.01	1	1\\
46	0.1	1	1\\
46	0.5	1	1\\
46	1	1	1\\
46	1.5	1	1\\
46	2	1	1\\
46	2.25	1	1\\
46	2.5	1	1\\
46	2.75	1	1\\
46	3	1	1\\
46	3.5	1	1\\
46	4	1	1\\
46	4.5	1	1\\
46	5	1	1\\
46	10	1	1\\
46	100	1	1\\
47	0.01	1	1\\
47	0.1	1	1\\
47	0.5	1	1\\
47	1	1	1\\
47	1.5	1	1\\
47	2	1	1\\
47	2.25	1	1\\
47	2.5	1	1\\
47	2.75	1	1\\
47	3	1	1\\
47	3.5	1	1\\
47	4	1	1\\
47	4.5	1	1\\
47	5	1	1\\
47	10	1	1\\
47	100	1	1\\
48	0.01	1	1\\
48	0.1	1	1\\
48	0.5	1	1\\
48	1	1	1\\
48	1.5	1	1\\
48	2	1	1\\
48	2.25	1	1\\
48	2.5	1	1\\
48	2.75	1	1\\
48	3	1	1\\
48	3.5	1	1\\
48	4	1	1\\
48	4.5	1	1\\
48	5	1	1\\
48	10	1	1\\
48	100	1	1\\
49	0.01	1	1\\
49	0.1	1	1\\
49	0.5	1	1\\
49	1	1	1\\
49	1.5	1	1\\
49	2	1	1\\
49	2.25	1	1\\
49	2.5	1	1\\
49	2.75	1	1\\
49	3	1	1\\
49	3.5	1	1\\
49	4	1	1\\
49	4.5	1	1\\
49	5	1	1\\
49	10	1	1\\
49	100	1	1\\
50	0.01	1	1\\
50	0.1	1	1\\
50	0.5	1	1\\
50	1	1	1\\
50	1.5	1	1\\
50	2	1	1\\
50	2.25	1	1\\
50	2.5	1	1\\
50	2.75	1	1\\
50	3	1	1\\
50	3.5	1	1\\
50	4	1	1\\
50	4.5	1	1\\
50	5	1	1\\
50	10	1	1\\
50	100	1	1\\
};
\end{axis}

\end{tikzpicture}%
